Learning Invariances using the Marginal Likelihood

Generalising well in supervised learning tasks relies on correctly extrapolating the training data to a large region of the input space. One way to achieve this is to constrain the predictions to be invariant to transformations on the input that are known to be irrelevant (e.g. translation). Commonly, this is done through data augmentation, where the training set is enlarged by applying hand-crafted transformations to the inputs. We argue that invariances should instead be incorporated in the model structure, and learned using the marginal likelihood, which correctly rewards the reduced complexity of invariant models. We demonstrate this for Gaussian process models, due to the ease with which their marginal likelihood can be estimated. Our main contribution is a variational inference scheme for Gaussian processes containing invariances described by a sampling procedure. We learn the sampling procedure by back-propagating through it to maximise the marginal likelihood.

==> lml_toy.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color13}{rgb}{0.993248,0.906157,0.143936}
\definecolor{color0}{rgb}{0.206756,0.371758,0.553117}
\definecolor{color3}{rgb}{0.134692,0.658636,0.517649}
\definecolor{color1}{rgb}{0.163625,0.471133,0.558148}
\definecolor{color7}{rgb}{1,0.49803,0.05490}
\definecolor{color11}{rgb}{0.20803,0.718701,0.472873}
\definecolor{color4}{rgb}{0.266941,0.748751,0.440573}
\definecolor{color2}{rgb}{0.127568,0.566949,0.550556}
\definecolor{color6}{rgb}{0.741388,0.873449,0.149561}
\definecolor{color5}{rgb}{0.477504,0.821444,0.318195}
\definecolor{color10}{rgb}{0.190631,0.407061,0.556089}
\definecolor{color12}{rgb}{0.565498,0.84243,0.262877}
\definecolor{color8}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color9}{rgb}{0.267968,0.223549,0.512008}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
title={actual function},
xmin=0, xmax=10,
ymin=0, ymax=10,
tick align=outside,
tick pos=left,
width=\figurewidth,
height=\figureheight,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
legend cell align={left},
legend style={at={(0.5,-0.2)}, anchor=north, draw=white!80.0!black, cells={align=left}},
legend entries={{\;training data}},
legend style={draw=white}
]
\addlegendimage{semithick, color7, mark=*, mark size=2, mark options={solid}, only marks}
\path [draw=color0, semithick] (axis cs:10,5.56492251218781)
--(axis cs:9.8989898989899,5.58042360873936)
--(axis cs:9.7979797979798,5.62133969813907)
--(axis cs:9.74446027334925,5.65656565656566)
--(axis cs:9.6969696969697,5.69718991808537)
--(axis cs:9.64523919048842,5.75757575757576)
--(axis cs:9.5959595959596,5.84531002271023)
--(axis cs:9.5898040337187,5.85858585858586)
--(axis cs:9.56659480415682,5.95959595959596)
--(axis cs:9.56718625995467,6.06060606060606)
--(axis cs:9.59165924194058,6.16161616161616)
--(axis cs:9.5959595959596,6.1707054500072)
--(axis cs:9.64940923579809,6.26262626262626)
--(axis cs:9.6969696969697,6.31665661576089)
--(axis cs:9.7546621966245,6.36363636363636)
--(axis cs:9.7979797979798,6.39099515612343)
--(axis cs:9.8989898989899,6.42917423323684)
--(axis cs:10,6.44217283042495);

\path [draw=color0, semithick] (axis cs:6.44217283042495,10)
--(axis cs:6.42917423323684,9.8989898989899)
--(axis cs:6.39099515612343,9.7979797979798)
--(axis cs:6.36363636363636,9.7546621966245)
--(axis cs:6.31665661576089,9.6969696969697)
--(axis cs:6.26262626262626,9.64940923579809)
--(axis cs:6.1707054500072,9.5959595959596)
--(axis cs:6.16161616161616,9.59165924194058)
--(axis cs:6.06060606060606,9.56718625995467)
--(axis cs:5.95959595959596,9.56659480415682)
--(axis cs:5.85858585858586,9.5898040337187)
--(axis cs:5.84531002271023,9.5959595959596)
--(axis cs:5.75757575757576,9.64523919048842)
--(axis cs:5.69718991808537,9.6969696969697)
--(axis cs:5.65656565656566,9.74446027334925)
--(axis cs:5.62133969813907,9.7979797979798)
--(axis cs:5.58042360873936,9.8989898989899)
--(axis cs:5.56492251218781,10);

\path [draw=color1, semithick] (axis cs:10,5.12771673663081)
--(axis cs:9.8989898989899,5.14340634112576)
--(axis cs:9.87074408961085,5.15151515151515)
--(axis cs:9.7979797979798,5.17143188901012)
--(axis cs:9.6969696969697,5.2124060879987)
--(axis cs:9.62230156538821,5.25252525252525)
--(axis cs:9.5959595959596,5.26711618062258)
--(axis cs:9.49494949494949,5.33638846896031)
--(axis cs:9.4734069065051,5.35353535353535)
--(axis cs:9.39393939393939,5.42404115505576)
--(axis cs:9.36302321526573,5.45454545454545)
--(axis cs:9.29292929292929,5.53686574312648)
--(axis cs:9.27785907257818,5.55555555555556)
--(axis cs:9.21313765149222,5.65656565656566)
--(axis cs:9.19191919191919,5.70210310467175)
--(axis cs:9.1658419847092,5.75757575757576)
--(axis cs:9.13466513785861,5.85858585858586)
--(axis cs:9.11882498315339,5.95959595959596)
--(axis cs:9.11716691388198,6.06060606060606)
--(axis cs:9.1293935053787,6.16161616161616)
--(axis cs:9.15605872815346,6.26262626262626)
--(axis cs:9.19191919191919,6.34879569947585)
--(axis cs:9.19813671929302,6.36363636363636)
--(axis cs:9.25561398998716,6.46464646464647)
--(axis cs:9.29292929292929,6.51581234439448)
--(axis cs:9.33241732427984,6.56565656565657)
--(axis cs:9.39393939393939,6.63073525237373)
--(axis cs:9.43324791326678,6.66666666666667)
--(axis cs:9.49494949494949,6.71726951384625)
--(axis cs:9.57119072990444,6.76767676767677)
--(axis cs:9.5959595959596,6.78331196623714)
--(axis cs:9.6969696969697,6.83288262752307)
--(axis cs:9.7979797979798,6.86694980939955)
--(axis cs:9.80636882379015,6.86868686868687)
--(axis cs:9.8989898989899,6.88887034143695)
--(axis cs:10,6.89775817164625);

\path [draw=color1, semithick] (axis cs:6.89775817164625,10)
--(axis cs:6.88887034143695,9.8989898989899)
--(axis cs:6.86868686868687,9.80636882379015)
--(axis cs:6.86694980939955,9.7979797979798)
--(axis cs:6.83288262752307,9.6969696969697)
--(axis cs:6.78331196623714,9.5959595959596)
--(axis cs:6.76767676767677,9.57119072990444)
--(axis cs:6.71726951384625,9.49494949494949)
--(axis cs:6.66666666666667,9.43324791326678)
--(axis cs:6.63073525237373,9.39393939393939)
--(axis cs:6.56565656565657,9.33241732427984)
--(axis cs:6.51581234439448,9.29292929292929)
--(axis cs:6.46464646464647,9.25561398998716)
--(axis cs:6.36363636363636,9.19813671929302)
--(axis cs:6.34879569947585,9.19191919191919)
--(axis cs:6.26262626262626,9.15605872815346)
--(axis cs:6.16161616161616,9.1293935053787)
--(axis cs:6.06060606060606,9.11716691388198)
--(axis cs:5.95959595959596,9.11882498315339)
--(axis cs:5.85858585858586,9.13466513785861)
--(axis cs:5.75757575757576,9.1658419847092)
--(axis cs:5.70210310467175,9.19191919191919)
--(axis cs:5.65656565656566,9.21313765149222)
--(axis cs:5.55555555555556,9.27785907257818)
--(axis cs:5.53686574312648,9.29292929292929)
--(axis cs:5.45454545454545,9.36302321526573)
--(axis cs:5.42404115505576,9.39393939393939)
--(axis cs:5.35353535353535,9.4734069065051)
--(axis cs:5.33638846896031,9.49494949494949)
--(axis cs:5.26711618062258,9.5959595959596)
--(axis cs:5.25252525252525,9.62230156538821)
--(axis cs:5.2124060879987,9.6969696969697)
--(axis cs:5.17143188901012,9.7979797979798)
--(axis cs:5.15151515151515,9.87074408961085)
--(axis cs:5.14340634112576,9.8989898989899)
--(axis cs:5.12771673663081,10);

\path [draw=color2, semithick] (axis cs:4.25457251836647,0)
--(axis cs:4.24242424242424,0.0843319637625258)
--(axis cs:4.24073907997103,0.101010101010101)
--(axis cs:4.23137446694687,0.202020202020202)
--(axis cs:4.22432653056904,0.303030303030303)
--(axis cs:4.21910500101134,0.404040404040404)
--(axis cs:4.2153881541,0.505050505050505)
--(axis cs:4.21297714836086,0.606060606060606)
--(axis cs:4.2117707122798,0.707070707070707)
--(axis cs:4.21175400301313,0.808080808080808)
--(axis cs:4.21299917338162,0.909090909090909)
--(axis cs:4.21567796593638,1.01010101010101)
--(axis cs:4.22008959716586,1.11111111111111)
--(axis cs:4.2267115106019,1.21212121212121)
--(axis cs:4.23628836652562,1.31313131313131)
--(axis cs:4.24242424242424,1.36129952007897)
--(axis cs:4.2508991935259,1.41414141414141)
--(axis cs:4.27316567166932,1.51515151515152)
--(axis cs:4.30633714729858,1.61616161616162)
--(axis cs:4.34343434343434,1.69353262611964)
--(axis cs:4.36136480093149,1.71717171717172)
--(axis cs:4.44444444444444,1.79819048212692)
--(axis cs:4.48961028420184,1.81818181818182)
--(axis cs:4.54545454545454,1.83957910742939)
--(axis cs:4.64646464646465,1.84891247669345)
--(axis cs:4.74747474747475,1.83660009468084)
--(axis cs:4.80802162955514,1.81818181818182)
--(axis cs:4.84848484848485,1.80770210872593)
--(axis cs:4.94949494949495,1.76491403120351)
--(axis cs:5.03034923911297,1.71717171717172)
--(axis cs:5.05050505050505,1.70605092499668)
--(axis cs:5.15151515151515,1.63139744577204)
--(axis cs:5.16783766086266,1.61616161616162)
--(axis cs:5.25252525252525,1.53626102318837)
--(axis cs:5.27086266560075,1.51515151515152)
--(axis cs:5.35309098114276,1.41414141414141)
--(axis cs:5.35353535353535,1.41353659373257)
--(axis cs:5.41665122893647,1.31313131313131)
--(axis cs:5.45454545454545,1.24252383836389)
--(axis cs:5.46916867137024,1.21212121212121)
--(axis cs:5.50935626779692,1.11111111111111)
--(axis cs:5.54084743477384,1.01010101010101)
--(axis cs:5.55555555555556,0.94511808484379)
--(axis cs:5.56340238753135,0.909090909090909)
--(axis cs:5.57739559083963,0.808080808080808)
--(axis cs:5.58397348853876,0.707070707070707)
--(axis cs:5.58324352742905,0.606060606060606)
--(axis cs:5.57519353629912,0.505050505050505)
--(axis cs:5.55969288051974,0.404040404040404)
--(axis cs:5.55555555555556,0.384044962812151)
--(axis cs:5.53522396517645,0.303030303030303)
--(axis cs:5.50201304407828,0.202020202020202)
--(axis cs:5.46004729656909,0.101010101010101)
--(axis cs:5.45454545454545,0.0883330407508246)
--(axis cs:5.40467219066259,0);

\path [draw=color2, semithick] (axis cs:0,0.820563660672162)
--(axis cs:0.0779753780717092,0.909090909090909)
--(axis cs:0.101010101010101,0.922325179705599)
--(axis cs:0.178832250760343,1.01010101010101)
--(axis cs:0.202020202020202,1.02394932325611)
--(axis cs:0.279869671909901,1.11111111111111)
--(axis cs:0.303030303030303,1.12548017131262)
--(axis cs:0.381029065061661,1.21212121212121)
--(axis cs:0.404040404040404,1.22694571347438)
--(axis cs:0.482273627378684,1.31313131313131)
--(axis cs:0.505050505050505,1.32836364363685)
--(axis cs:0.583580240158848,1.41414141414141)
--(axis cs:0.606060606060606,1.42974480743981)
--(axis cs:0.684934760709548,1.51515151515152)
--(axis cs:0.707070707070707,1.53109520889262)
--(axis cs:0.786329316654556,1.61616161616162)
--(axis cs:0.808080808080808,1.63241708373903)
--(axis cs:0.887760862486628,1.71717171717172)
--(axis cs:0.909090909090909,1.73370930153626)
--(axis cs:0.989230624864406,1.81818181818182)
--(axis cs:1.01010101010101,1.8349671903179)
--(axis cs:1.09074430133096,1.91919191919192)
--(axis cs:1.11111111111111,1.93618173504149)
--(axis cs:1.19231307224594,2.02020202020202)
--(axis cs:1.21212121212121,2.03733793860754)
--(axis cs:1.29395570496976,2.12121212121212)
--(axis cs:1.31313131313131,2.13841189738365)
--(axis cs:1.39570235095373,2.22222222222222)
--(axis cs:1.41414141414141,2.23936574618276)
--(axis cs:1.49760118441582,2.32323232323232)
--(axis cs:1.51515151515152,2.34013891870467)
--(axis cs:1.59973003466528,2.42424242424242)
--(axis cs:1.61616161616162,2.44063286845157)
--(axis cs:1.70221707433415,2.52525252525253)
--(axis cs:1.71717171717172,2.54068398627276)
--(axis cs:1.80527836613639,2.62626262626263)
--(axis cs:1.81818181818182,2.64001502118218)
--(axis cs:1.90928758487583,2.72727272727273)
--(axis cs:1.91919191919192,2.73814741939265)
--(axis cs:2.01490872291808,2.82828282828283)
--(axis cs:2.02020202020202,2.83424409291455)
--(axis cs:2.12121212121212,2.92711209892948)
--(axis cs:2.12427713591278,2.92929292929293)
--(axis cs:2.22222222222222,3.0158263658769)
--(axis cs:2.24430430416285,3.03030303030303)
--(axis cs:2.32323232323232,3.09673874420354)
--(axis cs:2.38141830186345,3.13131313131313)
--(axis cs:2.42424242424242,3.16477963815854)
--(axis cs:2.52525252525253,3.21602346374943)
--(axis cs:2.58182843458245,3.23232323232323)
--(axis cs:2.62626262626263,3.24923846665281)
--(axis cs:2.72727272727273,3.26287525574855)
--(axis cs:2.82828282828283,3.25554780961883)
--(axis cs:2.91148076016102,3.23232323232323)
--(axis cs:2.92929292929293,3.22684595242194)
--(axis cs:3.03030303030303,3.17459733501954)
--(axis cs:3.08558283315945,3.13131313131313)
--(axis cs:3.13131313131313,3.08558283315945)
--(axis cs:3.17459733501954,3.03030303030303)
--(axis cs:3.22684595242194,2.92929292929293)
--(axis cs:3.23232323232323,2.91148076016102)
--(axis cs:3.25554780961883,2.82828282828283)
--(axis cs:3.26287525574855,2.72727272727273)
--(axis cs:3.24923846665281,2.62626262626263)
--(axis cs:3.23232323232323,2.58182843458245)
--(axis cs:3.21602346374943,2.52525252525253)
--(axis cs:3.16477963815854,2.42424242424242)
--(axis cs:3.13131313131313,2.38141830186345)
--(axis cs:3.09673874420354,2.32323232323232)
--(axis cs:3.03030303030303,2.24430430416285)
--(axis cs:3.0158263658769,2.22222222222222)
--(axis cs:2.92929292929293,2.12427713591278)
--(axis cs:2.92711209892948,2.12121212121212)
--(axis cs:2.83424409291455,2.02020202020202)
--(axis cs:2.82828282828283,2.01490872291808)
--(axis cs:2.73814741939265,1.91919191919192)
--(axis cs:2.72727272727273,1.90928758487583)
--(axis cs:2.64001502118218,1.81818181818182)
--(axis cs:2.62626262626263,1.80527836613639)
--(axis cs:2.54068398627276,1.71717171717172)
--(axis cs:2.52525252525253,1.70221707433415)
--(axis cs:2.44063286845157,1.61616161616162)
--(axis cs:2.42424242424242,1.59973003466528)
--(axis cs:2.34013891870467,1.51515151515152)
--(axis cs:2.32323232323232,1.49760118441582)
--(axis cs:2.23936574618276,1.41414141414141)
--(axis cs:2.22222222222222,1.39570235095373)
--(axis cs:2.13841189738365,1.31313131313131)
--(axis cs:2.12121212121212,1.29395570496976)
--(axis cs:2.03733793860754,1.21212121212121)
--(axis cs:2.02020202020202,1.19231307224594)
--(axis cs:1.93618173504149,1.11111111111111)
--(axis cs:1.91919191919192,1.09074430133096)
--(axis cs:1.8349671903179,1.01010101010101)
--(axis cs:1.81818181818182,0.989230624864406)
--(axis cs:1.73370930153626,0.909090909090909)
--(axis cs:1.71717171717172,0.887760862486628)
--(axis cs:1.63241708373903,0.808080808080808)
--(axis cs:1.61616161616162,0.786329316654556)
--(axis cs:1.53109520889262,0.707070707070707)
--(axis cs:1.51515151515152,0.684934760709548)
--(axis cs:1.42974480743981,0.606060606060606)
--(axis cs:1.41414141414141,0.583580240158848)
--(axis cs:1.32836364363685,0.505050505050505)
--(axis cs:1.31313131313131,0.482273627378684)
--(axis cs:1.22694571347438,0.404040404040404)
--(axis cs:1.21212121212121,0.381029065061661)
--(axis cs:1.12548017131262,0.303030303030303)
--(axis cs:1.11111111111111,0.279869671909901)
--(axis cs:1.02394932325611,0.202020202020202)
--(axis cs:1.01010101010101,0.178832250760343)
--(axis cs:0.922325179705599,0.101010101010101)
--(axis cs:0.909090909090909,0.0779753780717092)
--(axis cs:0.820563660672162,0);

\path [draw=color2, semithick] (axis cs:10,4.49280905340864)
--(axis cs:9.93186908649318,4.54545454545454)
--(axis cs:9.8989898989899,4.56480793313919)
--(axis cs:9.7979797979798,4.63836853201854)
--(axis cs:9.78872815366456,4.64646464646465)
--(axis cs:9.6969696969697,4.71164727648645)
--(axis cs:9.65314725263621,4.74747474747475)
--(axis cs:9.5959595959596,4.78740476924369)
--(axis cs:9.51790916115824,4.84848484848485)
--(axis cs:9.49494949494949,4.86463465823323)
--(axis cs:9.39393939393939,4.94237234783831)
--(axis cs:9.38512016856218,4.94949494949495)
--(axis cs:9.29292929292929,5.02088541870343)
--(axis cs:9.25518525125404,5.05050505050505)
--(axis cs:9.19191919191919,5.10061191340115)
--(axis cs:9.1266143937534,5.15151515151515)
--(axis cs:9.09090909090909,5.18108172314006)
--(axis cs:9.00055926032464,5.25252525252525)
--(axis cs:8.98989898989899,5.26195390803966)
--(axis cs:8.88888888888889,5.34454808709201)
--(axis cs:8.87647484042924,5.35353535353535)
--(axis cs:8.78787878787879,5.42985886794773)
--(axis cs:8.75456798795804,5.45454545454545)
--(axis cs:8.68686868686869,5.51748088634773)
--(axis cs:8.63786549612523,5.55555555555556)
--(axis cs:8.58585858585859,5.60926072984824)
--(axis cs:8.52964560034105,5.65656565656566)
--(axis cs:8.48484848484848,5.71041199927605)
--(axis cs:8.43589844873021,5.75757575757576)
--(axis cs:8.38383838383838,5.83787048539002)
--(axis cs:8.3671019534736,5.85858585858586)
--(axis cs:8.32667226162332,5.95959595959596)
--(axis cs:8.3227936106344,6.06060606060606)
--(axis cs:8.35301148339261,6.16161616161616)
--(axis cs:8.38383838383838,6.20916527736004)
--(axis cs:8.41101788215323,6.26262626262626)
--(axis cs:8.48484848484848,6.35475463040606)
--(axis cs:8.49051393820185,6.36363636363636)
--(axis cs:8.57995551938349,6.46464646464646)
--(axis cs:8.58585858585859,6.46984286376405)
--(axis cs:8.67506224408504,6.56565656565657)
--(axis cs:8.68686868686869,6.5761724064483)
--(axis cs:8.7734496134666,6.66666666666667)
--(axis cs:8.78787878787879,6.67985203511218)
--(axis cs:8.87335478260229,6.76767676767677)
--(axis cs:8.88888888888889,6.78233530465397)
--(axis cs:8.97396903127654,6.86868686868687)
--(axis cs:8.98989898989899,6.88425789695166)
--(axis cs:9.07492145049931,6.96969696969697)
--(axis cs:9.09090909090909,6.98590896076356)
--(axis cs:9.17603938463409,7.07070707070707)
--(axis cs:9.19191919191919,7.08742447669152)
--(axis cs:9.27724048582224,7.17171717171717)
--(axis cs:9.29292929292929,7.18887052393195)
--(axis cs:9.37848424205348,7.27272727272727)
--(axis cs:9.39393939393939,7.2902803443251)
--(axis cs:9.47974999851602,7.37373737373737)
--(axis cs:9.49494949494949,7.3916712905185)
--(axis cs:9.58102681290737,7.47474747474747)
--(axis cs:9.5959595959596,7.49305277612937)
--(axis cs:9.68230866104309,7.57575757575758)
--(axis cs:9.6969696969697,7.59443010529532)
--(axis cs:9.78359210629653,7.67676767676768)
--(axis cs:9.7979797979798,7.69580637035065)
--(axis cs:9.88487513058943,7.77777777777778)
--(axis cs:9.8989898989899,7.7971834202836)
--(axis cs:9.98615652865141,7.87878787878788)
--(axis cs:10,7.89856236883009);

\path [draw=color2, semithick] (axis cs:0,5.40467219066259)
--(axis cs:0.0883330407508246,5.45454545454545)
--(axis cs:0.101010101010101,5.46004729656909)
--(axis cs:0.202020202020202,5.50201304407828)
--(axis cs:0.303030303030303,5.53522396517645)
--(axis cs:0.384044962812151,5.55555555555556)
--(axis cs:0.404040404040404,5.55969288051974)
--(axis cs:0.505050505050505,5.57519353629912)
--(axis cs:0.606060606060606,5.58324352742905)
--(axis cs:0.707070707070707,5.58397348853876)
--(axis cs:0.808080808080808,5.57739559083963)
--(axis cs:0.909090909090909,5.56340238753135)
--(axis cs:0.94511808484379,5.55555555555556)
--(axis cs:1.01010101010101,5.54084743477384)
--(axis cs:1.11111111111111,5.50935626779692)
--(axis cs:1.21212121212121,5.46916867137024)
--(axis cs:1.24252383836389,5.45454545454545)
--(axis cs:1.31313131313131,5.41665122893647)
--(axis cs:1.41353659373257,5.35353535353535)
--(axis cs:1.41414141414141,5.35309098114276)
--(axis cs:1.51515151515152,5.27086266560075)
--(axis cs:1.53626102318837,5.25252525252525)
--(axis cs:1.61616161616162,5.16783766086266)
--(axis cs:1.63139744577204,5.15151515151515)
--(axis cs:1.70605092499668,5.05050505050505)
--(axis cs:1.71717171717172,5.03034923911297)
--(axis cs:1.76491403120351,4.94949494949495)
--(axis cs:1.80770210872593,4.84848484848485)
--(axis cs:1.81818181818182,4.80802162955514)
--(axis cs:1.83660009468084,4.74747474747475)
--(axis cs:1.84891247669345,4.64646464646465)
--(axis cs:1.83957910742939,4.54545454545454)
--(axis cs:1.81818181818182,4.48961028420184)
--(axis cs:1.79819048212692,4.44444444444444)
--(axis cs:1.71717171717172,4.36136480093149)
--(axis cs:1.69353262611964,4.34343434343434)
--(axis cs:1.61616161616162,4.30633714729858)
--(axis cs:1.51515151515152,4.27316567166932)
--(axis cs:1.41414141414141,4.2508991935259)
--(axis cs:1.36129952007897,4.24242424242424)
--(axis cs:1.31313131313131,4.23628836652562)
--(axis cs:1.21212121212121,4.2267115106019)
--(axis cs:1.11111111111111,4.22008959716586)
--(axis cs:1.01010101010101,4.21567796593638)
--(axis cs:0.909090909090909,4.21299917338162)
--(axis cs:0.808080808080808,4.21175400301313)
--(axis cs:0.707070707070707,4.2117707122798)
--(axis cs:0.606060606060606,4.21297714836086)
--(axis cs:0.505050505050505,4.2153881541)
--(axis cs:0.404040404040404,4.21910500101134)
--(axis cs:0.303030303030303,4.22432653056904)
--(axis cs:0.202020202020202,4.23137446694687)
--(axis cs:0.101010101010101,4.24073907997103)
--(axis cs:0.0843319637625258,4.24242424242424)
--(axis cs:0,4.25457251836647);

\path [draw=color2, semithick] (axis cs:7.89856236883009,10)
--(axis cs:7.87878787878788,9.98615652865141)
--(axis cs:7.7971834202836,9.8989898989899)
--(axis cs:7.77777777777778,9.88487513058943)
--(axis cs:7.69580637035065,9.7979797979798)
--(axis cs:7.67676767676768,9.78359210629653)
--(axis cs:7.59443010529532,9.6969696969697)
--(axis cs:7.57575757575758,9.68230866104309)
--(axis cs:7.49305277612937,9.5959595959596)
--(axis cs:7.47474747474747,9.58102681290737)
--(axis cs:7.3916712905185,9.49494949494949)
--(axis cs:7.37373737373737,9.47974999851602)
--(axis cs:7.2902803443251,9.39393939393939)
--(axis cs:7.27272727272727,9.37848424205348)
--(axis cs:7.18887052393195,9.29292929292929)
--(axis cs:7.17171717171717,9.27724048582224)
--(axis cs:7.08742447669152,9.19191919191919)
--(axis cs:7.07070707070707,9.17603938463409)
--(axis cs:6.98590896076356,9.09090909090909)
--(axis cs:6.96969696969697,9.07492145049931)
--(axis cs:6.88425789695166,8.98989898989899)
--(axis cs:6.86868686868687,8.97396903127654)
--(axis cs:6.78233530465397,8.88888888888889)
--(axis cs:6.76767676767677,8.87335478260229)
--(axis cs:6.67985203511218,8.78787878787879)
--(axis cs:6.66666666666667,8.7734496134666)
--(axis cs:6.5761724064483,8.68686868686869)
--(axis cs:6.56565656565657,8.67506224408504)
--(axis cs:6.46984286376405,8.58585858585859)
--(axis cs:6.46464646464646,8.57995551938349)
--(axis cs:6.36363636363636,8.49051393820185)
--(axis cs:6.35475463040606,8.48484848484848)
--(axis cs:6.26262626262626,8.41101788215323)
--(axis cs:6.20916527736004,8.38383838383838)
--(axis cs:6.16161616161616,8.35301148339261)
--(axis cs:6.06060606060606,8.3227936106344)
--(axis cs:5.95959595959596,8.32667226162332)
--(axis cs:5.85858585858586,8.3671019534736)
--(axis cs:5.83787048539002,8.38383838383838)
--(axis cs:5.75757575757576,8.43589844873021)
--(axis cs:5.71041199927605,8.48484848484848)
--(axis cs:5.65656565656566,8.52964560034105)
--(axis cs:5.60926072984824,8.58585858585859)
--(axis cs:5.55555555555556,8.63786549612523)
--(axis cs:5.51748088634773,8.68686868686869)
--(axis cs:5.45454545454545,8.75456798795804)
--(axis cs:5.42985886794773,8.78787878787879)
--(axis cs:5.35353535353535,8.87647484042924)
--(axis cs:5.34454808709201,8.88888888888889)
--(axis cs:5.26195390803966,8.98989898989899)
--(axis cs:5.25252525252525,9.00055926032464)
--(axis cs:5.18108172314006,9.09090909090909)
--(axis cs:5.15151515151515,9.1266143937534)
--(axis cs:5.10061191340115,9.19191919191919)
--(axis cs:5.05050505050505,9.25518525125404)
--(axis cs:5.02088541870343,9.29292929292929)
--(axis cs:4.94949494949495,9.38512016856218)
--(axis cs:4.94237234783831,9.39393939393939)
--(axis cs:4.86463465823323,9.49494949494949)
--(axis cs:4.84848484848485,9.51790916115824)
--(axis cs:4.78740476924369,9.5959595959596)
--(axis cs:4.74747474747475,9.65314725263621)
--(axis cs:4.71164727648645,9.6969696969697)
--(axis cs:4.64646464646465,9.78872815366456)
--(axis cs:4.63836853201854,9.7979797979798)
--(axis cs:4.56480793313919,9.8989898989899)
--(axis cs:4.54545454545454,9.93186908649318)
--(axis cs:4.49280905340864,10);

\path [draw=color3, semithick] (axis cs:8.20830704841431,0)
--(axis cs:8.28282828282828,0.0522833852665128)
--(axis cs:8.34256042425515,0.101010101010101)
--(axis cs:8.38383838383838,0.137056997876415)
--(axis cs:8.45085329942732,0.202020202020202)
--(axis cs:8.48484848484848,0.238719196957957)
--(axis cs:8.54094327456329,0.303030303030303)
--(axis cs:8.58585858585859,0.36257965836622)
--(axis cs:8.61655766611478,0.404040404040404)
--(axis cs:8.67986651279905,0.505050505050505)
--(axis cs:8.68686868686869,0.518134732960923)
--(axis cs:8.73572480485127,0.606060606060606)
--(axis cs:8.78062734902042,0.707070707070707)
--(axis cs:8.78787878787879,0.726727468118033)
--(axis cs:8.82062141873676,0.808080808080808)
--(axis cs:8.85299876770735,0.909090909090909)
--(axis cs:8.87823848880871,1.01010101010101)
--(axis cs:8.88888888888889,1.06531691827594)
--(axis cs:8.89902800924268,1.11111111111111)
--(axis cs:8.91570136514778,1.21212121212121)
--(axis cs:8.92729914356424,1.31313131313131)
--(axis cs:8.9344902230562,1.41414141414141)
--(axis cs:8.93783304457,1.51515151515152)
--(axis cs:8.93784863340094,1.61616161616162)
--(axis cs:8.93510454122129,1.71717171717172)
--(axis cs:8.93031469564994,1.81818181818182)
--(axis cs:8.9244544569011,1.91919191919192)
--(axis cs:8.91887807700069,2.02020202020202)
--(axis cs:8.91540488388463,2.12121212121212)
--(axis cs:8.91631286526697,2.22222222222222)
--(axis cs:8.92415773459667,2.32323232323232)
--(axis cs:8.94135374348423,2.42424242424242)
--(axis cs:8.9695464726969,2.52525252525253)
--(axis cs:8.98989898989899,2.5763088106085)
--(axis cs:9.0097751165714,2.62626262626263)
--(axis cs:9.06033256487589,2.72727272727273)
--(axis cs:9.09090909090909,2.7797211446814)
--(axis cs:9.11804426200678,2.82828282828283)
--(axis cs:9.17879891535968,2.92929292929293)
--(axis cs:9.19191919191919,2.9500318061953)
--(axis cs:9.24013874041509,3.03030303030303)
--(axis cs:9.29292929292929,3.12371858686392)
--(axis cs:9.29708558722184,3.13131313131313)
--(axis cs:9.35087838360644,3.23232323232323)
--(axis cs:9.39393939393939,3.32797059343526)
--(axis cs:9.39636308118438,3.33333333333333)
--(axis cs:9.43745250019671,3.43434343434343)
--(axis cs:9.46949512799498,3.53535353535354)
--(axis cs:9.49302365472432,3.63636363636364)
--(axis cs:9.49494949494949,3.64838717328028)
--(axis cs:9.5105414262835,3.73737373737374)
--(axis cs:9.5193047456414,3.83838383838384)
--(axis cs:9.51884379980859,3.93939393939394)
--(axis cs:9.50847928246137,4.04040404040404)
--(axis cs:9.49494949494949,4.10427638482715)
--(axis cs:9.48798282607432,4.14141414141414)
--(axis cs:9.45780515707718,4.24242424242424)
--(axis cs:9.41365727274003,4.34343434343434)
--(axis cs:9.39393939393939,4.37744844152429)
--(axis cs:9.35673282025179,4.44444444444444)
--(axis cs:9.29292929292929,4.53295205965677)
--(axis cs:9.28389222570132,4.54545454545454)
--(axis cs:9.19526215631019,4.64646464646465)
--(axis cs:9.19191919191919,4.64977395716652)
--(axis cs:9.09090909090909,4.74481172854129)
--(axis cs:9.08780909503849,4.74747474747475)
--(axis cs:8.98989898989899,4.82506660475958)
--(axis cs:8.95594775174945,4.84848484848485)
--(axis cs:8.88888888888889,4.89353401161871)
--(axis cs:8.78888648826411,4.94949494949495)
--(axis cs:8.78787878787879,4.95007367656682)
--(axis cs:8.68686868686869,4.99843416106007)
--(axis cs:8.58585858585859,5.03518297215007)
--(axis cs:8.52722166896269,5.05050505050505)
--(axis cs:8.48484848484848,5.0628604869784)
--(axis cs:8.38383838383838,5.08207959060354)
--(axis cs:8.28282828282828,5.09181175355629)
--(axis cs:8.18181818181818,5.09287034594873)
--(axis cs:8.08080808080808,5.08581861957242)
--(axis cs:7.97979797979798,5.07093635201771)
--(axis cs:7.88830795272334,5.05050505050505)
--(axis cs:7.87878787878788,5.0485110518825)
--(axis cs:7.77777777777778,5.02192349118649)
--(axis cs:7.67676767676768,4.98785119044193)
--(axis cs:7.58485432750409,4.94949494949495)
--(axis cs:7.57575757575758,4.94562194792384)
--(axis cs:7.47474747474747,4.89941441697354)
--(axis cs:7.38428059269365,4.84848484848485)
--(axis cs:7.37373737373737,4.84201813023479)
--(axis cs:7.27272727272727,4.77649109583073)
--(axis cs:7.23325726088073,4.74747474747475)
--(axis cs:7.17171717171717,4.6951721308672)
--(axis cs:7.11947507571364,4.64646464646465)
--(axis cs:7.07070707070707,4.59314082609331)
--(axis cs:7.02871469533172,4.54545454545454)
--(axis cs:6.96969696969697,4.46774573517271)
--(axis cs:6.95182677688946,4.44444444444444)
--(axis cs:6.87988892658072,4.34343434343434)
--(axis cs:6.86868686868687,4.3267987069762)
--(axis cs:6.806601407969,4.24242424242424)
--(axis cs:6.76767676767677,4.18733443399329)
--(axis cs:6.7313186430063,4.14141414141414)
--(axis cs:6.66666666666667,4.06074820444971)
--(axis cs:6.64819740827829,4.04040404040404)
--(axis cs:6.56565656565657,3.95357925824295)
--(axis cs:6.55049764555701,3.93939393939394)
--(axis cs:6.46464646464646,3.86356743210524)
--(axis cs:6.43345942608527,3.83838383838384)
--(axis cs:6.36363636363636,3.78487359674803)
--(axis cs:6.29866015497902,3.73737373737374)
--(axis cs:6.26262626262626,3.71197350315753)
--(axis cs:6.16161616161616,3.64097631153428)
--(axis cs:6.15517350420416,3.63636363636364)
--(axis cs:6.06060606060606,3.56933405787982)
--(axis cs:6.01545575124897,3.53535353535354)
--(axis cs:5.95959595959596,3.49268007592923)
--(axis cs:5.88866850641664,3.43434343434343)
--(axis cs:5.85858585858586,3.40858988449552)
--(axis cs:5.77716573743707,3.33333333333333)
--(axis cs:5.75757575757576,3.31398505713978)
--(axis cs:5.68062485549506,3.23232323232323)
--(axis cs:5.65656565656566,3.20421917583555)
--(axis cs:5.59792817363692,3.13131313131313)
--(axis cs:5.55555555555556,3.07112118529894)
--(axis cs:5.52823212548531,3.03030303030303)
--(axis cs:5.47102244865045,2.92929292929293)
--(axis cs:5.45454545454545,2.89325639079314)
--(axis cs:5.42580141821266,2.82828282828283)
--(axis cs:5.39301822401597,2.72727272727273)
--(axis cs:5.37315257372539,2.62626262626263)
--(axis cs:5.36629554017192,2.52525252525253)
--(axis cs:5.37240707855515,2.42424242424242)
--(axis cs:5.39112220954985,2.32323232323232)
--(axis cs:5.42159102472531,2.22222222222222)
--(axis cs:5.45454545454545,2.14159035237223)
--(axis cs:5.46200849596778,2.12121212121212)
--(axis cs:5.5084550498976,2.02020202020202)
--(axis cs:5.55555555555556,1.92859060197101)
--(axis cs:5.55990457990403,1.91919191919192)
--(axis cs:5.61197829708277,1.81818181818182)
--(axis cs:5.65656565656566,1.73292678198347)
--(axis cs:5.6640865040679,1.71717171717172)
--(axis cs:5.71351705256482,1.61616161616162)
--(axis cs:5.75757575757576,1.52132371316607)
--(axis cs:5.76025361407138,1.51515151515152)
--(axis cs:5.80312093414756,1.41414141414141)
--(axis cs:5.84259890716594,1.31313131313131)
--(axis cs:5.85858585858586,1.26921346547864)
--(axis cs:5.87878829019756,1.21212121212121)
--(axis cs:5.9122000704993,1.11111111111111)
--(axis cs:5.94367339966762,1.01010101010101)
--(axis cs:5.95959595959596,0.956650538595518)
--(axis cs:5.9740478966586,0.909090909090909)
--(axis cs:6.00440362394135,0.808080808080808)
--(axis cs:6.03617189659486,0.707070707070707)
--(axis cs:6.06060606060606,0.634648202199627)
--(axis cs:6.07095577570384,0.606060606060606)
--(axis cs:6.11075897391635,0.505050505050505)
--(axis cs:6.1585257919126,0.404040404040404)
--(axis cs:6.16161616161616,0.398089770324827)
--(axis cs:6.21740966038362,0.303030303030303)
--(axis cs:6.26262626262626,0.238909081127048)
--(axis cs:6.29250326626811,0.202020202020202)
--(axis cs:6.36363636363636,0.125399571076861)
--(axis cs:6.39017098333944,0.101010101010101)
--(axis cs:6.46464646464646,0.038553538614048)
--(axis cs:6.51998049045541,0);

\path [draw=color3, semithick] (axis cs:0,6.51998049045541)
--(axis cs:0.038553538614048,6.46464646464646)
--(axis cs:0.101010101010101,6.39017098333944)
--(axis cs:0.125399571076861,6.36363636363636)
--(axis cs:0.202020202020202,6.29250326626811)
--(axis cs:0.238909081127048,6.26262626262626)
--(axis cs:0.303030303030303,6.21740966038362)
--(axis cs:0.398089770324827,6.16161616161616)
--(axis cs:0.404040404040404,6.1585257919126)
--(axis cs:0.505050505050505,6.11075897391635)
--(axis cs:0.606060606060606,6.07095577570384)
--(axis cs:0.634648202199627,6.06060606060606)
--(axis cs:0.707070707070707,6.03617189659486)
--(axis cs:0.808080808080808,6.00440362394135)
--(axis cs:0.909090909090909,5.9740478966586)
--(axis cs:0.956650538595518,5.95959595959596)
--(axis cs:1.01010101010101,5.94367339966762)
--(axis cs:1.11111111111111,5.9122000704993)
--(axis cs:1.21212121212121,5.87878829019756)
--(axis cs:1.26921346547864,5.85858585858586)
--(axis cs:1.31313131313131,5.84259890716594)
--(axis cs:1.41414141414141,5.80312093414756)
--(axis cs:1.51515151515152,5.76025361407138)
--(axis cs:1.52132371316607,5.75757575757576)
--(axis cs:1.61616161616162,5.71351705256482)
--(axis cs:1.71717171717172,5.6640865040679)
--(axis cs:1.73292678198347,5.65656565656566)
--(axis cs:1.81818181818182,5.61197829708277)
--(axis cs:1.91919191919192,5.55990457990403)
--(axis cs:1.92859060197101,5.55555555555556)
--(axis cs:2.02020202020202,5.5084550498976)
--(axis cs:2.12121212121212,5.46200849596778)
--(axis cs:2.14159035237223,5.45454545454545)
--(axis cs:2.22222222222222,5.42159102472531)
--(axis cs:2.32323232323232,5.39112220954985)
--(axis cs:2.42424242424242,5.37240707855515)
--(axis cs:2.52525252525253,5.36629554017192)
--(axis cs:2.62626262626263,5.37315257372539)
--(axis cs:2.72727272727273,5.39301822401597)
--(axis cs:2.82828282828283,5.42580141821266)
--(axis cs:2.89325639079314,5.45454545454545)
--(axis cs:2.92929292929293,5.47102244865045)
--(axis cs:3.03030303030303,5.52823212548531)
--(axis cs:3.07112118529894,5.55555555555556)
--(axis cs:3.13131313131313,5.59792817363692)
--(axis cs:3.20421917583555,5.65656565656566)
--(axis cs:3.23232323232323,5.68062485549506)
--(axis cs:3.31398505713978,5.75757575757576)
--(axis cs:3.33333333333333,5.77716573743707)
--(axis cs:3.40858988449552,5.85858585858586)
--(axis cs:3.43434343434343,5.88866850641664)
--(axis cs:3.49268007592923,5.95959595959596)
--(axis cs:3.53535353535354,6.01545575124897)
--(axis cs:3.56933405787982,6.06060606060606)
--(axis cs:3.63636363636364,6.15517350420416)
--(axis cs:3.64097631153428,6.16161616161616)
--(axis cs:3.71197350315753,6.26262626262626)
--(axis cs:3.73737373737374,6.29866015497902)
--(axis cs:3.78487359674803,6.36363636363636)
--(axis cs:3.83838383838384,6.43345942608527)
--(axis cs:3.86356743210524,6.46464646464646)
--(axis cs:3.93939393939394,6.55049764555701)
--(axis cs:3.95357925824295,6.56565656565657)
--(axis cs:4.04040404040404,6.64819740827829)
--(axis cs:4.06074820444971,6.66666666666667)
--(axis cs:4.14141414141414,6.7313186430063)
--(axis cs:4.18733443399329,6.76767676767677)
--(axis cs:4.24242424242424,6.806601407969)
--(axis cs:4.3267987069762,6.86868686868687)
--(axis cs:4.34343434343434,6.87988892658072)
--(axis cs:4.44444444444444,6.95182677688946)
--(axis cs:4.46774573517271,6.96969696969697)
--(axis cs:4.54545454545454,7.02871469533172)
--(axis cs:4.59314082609331,7.07070707070707)
--(axis cs:4.64646464646465,7.11947507571364)
--(axis cs:4.6951721308672,7.17171717171717)
--(axis cs:4.74747474747475,7.23325726088073)
--(axis cs:4.77649109583073,7.27272727272727)
--(axis cs:4.84201813023479,7.37373737373737)
--(axis cs:4.84848484848485,7.38428059269365)
--(axis cs:4.89941441697354,7.47474747474747)
--(axis cs:4.94562194792384,7.57575757575758)
--(axis cs:4.94949494949495,7.58485432750409)
--(axis cs:4.98785119044193,7.67676767676768)
--(axis cs:5.02192349118649,7.77777777777778)
--(axis cs:5.0485110518825,7.87878787878788)
--(axis cs:5.05050505050505,7.88830795272334)
--(axis cs:5.07093635201771,7.97979797979798)
--(axis cs:5.08581861957242,8.08080808080808)
--(axis cs:5.09287034594873,8.18181818181818)
--(axis cs:5.09181175355629,8.28282828282828)
--(axis cs:5.08207959060354,8.38383838383838)
--(axis cs:5.0628604869784,8.48484848484848)
--(axis cs:5.05050505050505,8.52722166896269)
--(axis cs:5.03518297215007,8.58585858585859)
--(axis cs:4.99843416106007,8.68686868686869)
--(axis cs:4.95007367656682,8.78787878787879)
--(axis cs:4.94949494949495,8.78888648826411)
--(axis cs:4.89353401161871,8.88888888888889)
--(axis cs:4.84848484848485,8.95594775174945)
--(axis cs:4.82506660475958,8.98989898989899)
--(axis cs:4.74747474747475,9.08780909503849)
--(axis cs:4.74481172854129,9.09090909090909)
--(axis cs:4.64977395716652,9.19191919191919)
--(axis cs:4.64646464646465,9.19526215631019)
--(axis cs:4.54545454545454,9.28389222570132)
--(axis cs:4.53295205965677,9.29292929292929)
--(axis cs:4.44444444444444,9.35673282025179)
--(axis cs:4.37744844152429,9.39393939393939)
--(axis cs:4.34343434343434,9.41365727274003)
--(axis cs:4.24242424242424,9.45780515707718)
--(axis cs:4.14141414141414,9.48798282607432)
--(axis cs:4.10427638482715,9.49494949494949)
--(axis cs:4.04040404040404,9.50847928246137)
--(axis cs:3.93939393939394,9.51884379980859)
--(axis cs:3.83838383838384,9.5193047456414)
--(axis cs:3.73737373737374,9.5105414262835)
--(axis cs:3.64838717328028,9.49494949494949)
--(axis cs:3.63636363636364,9.49302365472432)
--(axis cs:3.53535353535354,9.46949512799498)
--(axis cs:3.43434343434343,9.43745250019671)
--(axis cs:3.33333333333333,9.39636308118438)
--(axis cs:3.32797059343526,9.39393939393939)
--(axis cs:3.23232323232323,9.35087838360644)
--(axis cs:3.13131313131313,9.29708558722184)
--(axis cs:3.12371858686392,9.29292929292929)
--(axis cs:3.03030303030303,9.24013874041509)
--(axis cs:2.9500318061953,9.19191919191919)
--(axis cs:2.92929292929293,9.17879891535968)
--(axis cs:2.82828282828283,9.11804426200678)
--(axis cs:2.7797211446814,9.09090909090909)
--(axis cs:2.72727272727273,9.06033256487589)
--(axis cs:2.62626262626263,9.0097751165714)
--(axis cs:2.5763088106085,8.98989898989899)
--(axis cs:2.52525252525253,8.9695464726969)
--(axis cs:2.42424242424242,8.94135374348423)
--(axis cs:2.32323232323232,8.92415773459667)
--(axis cs:2.22222222222222,8.91631286526697)
--(axis cs:2.12121212121212,8.91540488388463)
--(axis cs:2.02020202020202,8.91887807700069)
--(axis cs:1.91919191919192,8.9244544569011)
--(axis cs:1.81818181818182,8.93031469564994)
--(axis cs:1.71717171717172,8.93510454122129)
--(axis cs:1.61616161616162,8.93784863340094)
--(axis cs:1.51515151515152,8.93783304457)
--(axis cs:1.41414141414141,8.9344902230562)
--(axis cs:1.31313131313131,8.92729914356424)
--(axis cs:1.21212121212121,8.91570136514778)
--(axis cs:1.11111111111111,8.89902800924268)
--(axis cs:1.06531691827594,8.88888888888889)
--(axis cs:1.01010101010101,8.87823848880871)
--(axis cs:0.909090909090909,8.85299876770735)
--(axis cs:0.808080808080808,8.82062141873676)
--(axis cs:0.726727468118033,8.78787878787879)
--(axis cs:0.707070707070707,8.78062734902042)
--(axis cs:0.606060606060606,8.73572480485127)
--(axis cs:0.518134732960923,8.68686868686869)
--(axis cs:0.505050505050505,8.67986651279905)
--(axis cs:0.404040404040404,8.61655766611478)
--(axis cs:0.36257965836622,8.58585858585859)
--(axis cs:0.303030303030303,8.54094327456329)
--(axis cs:0.238719196957957,8.48484848484848)
--(axis cs:0.202020202020202,8.45085329942732)
--(axis cs:0.137056997876415,8.38383838383838)
--(axis cs:0.101010101010101,8.34256042425515)
--(axis cs:0.0522833852665128,8.28282828282828)
--(axis cs:0,8.20830704841431);

\path [draw=color3, semithick] (axis cs:2.82828282828283,0.0746958843441603)
--(axis cs:2.92929292929293,0.0544504577636352)
--(axis cs:3.03030303030303,0.0472276493334626)
--(axis cs:3.13131313131313,0.0523187126043168)
--(axis cs:3.23232323232323,0.0701559132511701)
--(axis cs:3.32902153659649,0.101010101010101)
--(axis cs:3.33333333333333,0.102365488418719)
--(axis cs:3.43434343434343,0.14896112861758)
--(axis cs:3.51406911055086,0.202020202020202)
--(axis cs:3.53535353535354,0.217387047588311)
--(axis cs:3.62508960247519,0.303030303030303)
--(axis cs:3.63636363636364,0.315658541644954)
--(axis cs:3.70048709988756,0.404040404040404)
--(axis cs:3.73737373737374,0.469606860653598)
--(axis cs:3.75459227314203,0.505050505050505)
--(axis cs:3.79273157304787,0.606060606060606)
--(axis cs:3.81918385408168,0.707070707070707)
--(axis cs:3.83601971921515,0.808080808080808)
--(axis cs:3.83838383838384,0.836102366285023)
--(axis cs:3.84439549446492,0.909090909090909)
--(axis cs:3.84487281806061,1.01010101010101)
--(axis cs:3.83838383838384,1.0975129495795)
--(axis cs:3.83732421269129,1.11111111111111)
--(axis cs:3.82061981108654,1.21212121212121)
--(axis cs:3.79289042340709,1.31313131313131)
--(axis cs:3.75075807792835,1.41414141414141)
--(axis cs:3.73737373737374,1.43866106719912)
--(axis cs:3.6841967162886,1.51515151515152)
--(axis cs:3.63636363636364,1.5676055580852)
--(axis cs:3.5713518219779,1.61616161616162)
--(axis cs:3.53535353535354,1.63912609754441)
--(axis cs:3.43434343434343,1.67779055687011)
--(axis cs:3.33333333333333,1.69282401071889)
--(axis cs:3.23232323232323,1.68911180937932)
--(axis cs:3.13131313131313,1.66890606815045)
--(axis cs:3.03030303030303,1.63286652839112)
--(axis cs:2.99787204117905,1.61616161616162)
--(axis cs:2.92929292929293,1.58261930575002)
--(axis cs:2.82828282828283,1.51780631218837)
--(axis cs:2.82485358971588,1.51515151515152)
--(axis cs:2.72727272727273,1.43859233892948)
--(axis cs:2.7002471691988,1.41414141414141)
--(axis cs:2.62626262626263,1.34257859348695)
--(axis cs:2.59838557528779,1.31313131313131)
--(axis cs:2.52525252525253,1.22589822641475)
--(axis cs:2.51409889742373,1.21212121212121)
--(axis cs:2.44510560391413,1.11111111111111)
--(axis cs:2.42424242424242,1.07219041467238)
--(axis cs:2.39002942739264,1.01010101010101)
--(axis cs:2.34976793132007,0.909090909090909)
--(axis cs:2.32454943511623,0.808080808080808)
--(axis cs:2.32323232323232,0.79442697044488)
--(axis cs:2.31382588541851,0.707070707070707)
--(axis cs:2.31987576895301,0.606060606060606)
--(axis cs:2.32323232323232,0.59113760100851)
--(axis cs:2.34344146091791,0.505050505050505)
--(axis cs:2.38774069696542,0.404040404040404)
--(axis cs:2.42424242424242,0.347975019425857)
--(axis cs:2.4583009084206,0.303030303030303)
--(axis cs:2.52525252525253,0.234955100708966)
--(axis cs:2.56639168974601,0.202020202020202)
--(axis cs:2.62626262626263,0.160321227145586)
--(axis cs:2.72727272727273,0.10939554342486)
--(axis cs:2.75139501302998,0.101010101010101)
--(axis cs:2.82828282828283,0.0746958843441603);

\path [draw=color3, semithick] (axis cs:0.606060606060606,2.31987576895301)
--(axis cs:0.707070707070707,2.31382588541851)
--(axis cs:0.79442697044488,2.32323232323232)
--(axis cs:0.808080808080808,2.32454943511623)
--(axis cs:0.909090909090909,2.34976793132007)
--(axis cs:1.01010101010101,2.39002942739264)
--(axis cs:1.07219041467238,2.42424242424242)
--(axis cs:1.11111111111111,2.44510560391413)
--(axis cs:1.21212121212121,2.51409889742373)
--(axis cs:1.22589822641475,2.52525252525253)
--(axis cs:1.31313131313131,2.59838557528779)
--(axis cs:1.34257859348695,2.62626262626263)
--(axis cs:1.41414141414141,2.7002471691988)
--(axis cs:1.43859233892948,2.72727272727273)
--(axis cs:1.51515151515152,2.82485358971588)
--(axis cs:1.51780631218837,2.82828282828283)
--(axis cs:1.58261930575002,2.92929292929293)
--(axis cs:1.61616161616162,2.99787204117905)
--(axis cs:1.63286652839112,3.03030303030303)
--(axis cs:1.66890606815045,3.13131313131313)
--(axis cs:1.68911180937932,3.23232323232323)
--(axis cs:1.69282401071889,3.33333333333333)
--(axis cs:1.67779055687011,3.43434343434343)
--(axis cs:1.63912609754441,3.53535353535354)
--(axis cs:1.61616161616162,3.5713518219779)
--(axis cs:1.5676055580852,3.63636363636364)
--(axis cs:1.51515151515152,3.6841967162886)
--(axis cs:1.43866106719912,3.73737373737374)
--(axis cs:1.41414141414141,3.75075807792835)
--(axis cs:1.31313131313131,3.79289042340709)
--(axis cs:1.21212121212121,3.82061981108654)
--(axis cs:1.11111111111111,3.83732421269129)
--(axis cs:1.0975129495795,3.83838383838384)
--(axis cs:1.01010101010101,3.84487281806061)
--(axis cs:0.909090909090909,3.84439549446492)
--(axis cs:0.836102366285023,3.83838383838384)
--(axis cs:0.808080808080808,3.83601971921515)
--(axis cs:0.707070707070707,3.81918385408168)
--(axis cs:0.606060606060606,3.79273157304787)
--(axis cs:0.505050505050505,3.75459227314203)
--(axis cs:0.469606860653598,3.73737373737374)
--(axis cs:0.404040404040404,3.70048709988756)
--(axis cs:0.315658541644954,3.63636363636364)
--(axis cs:0.303030303030303,3.62508960247519)
--(axis cs:0.217387047588311,3.53535353535354)
--(axis cs:0.202020202020202,3.51406911055086)
--(axis cs:0.14896112861758,3.43434343434343)
--(axis cs:0.102365488418719,3.33333333333333)
--(axis cs:0.101010101010101,3.32902153659649)
--(axis cs:0.0701559132511701,3.23232323232323)
--(axis cs:0.0523187126043168,3.13131313131313)
--(axis cs:0.0472276493334626,3.03030303030303)
--(axis cs:0.0544504577636352,2.92929292929293)
--(axis cs:0.0746958843441603,2.82828282828283)
--(axis cs:0.101010101010101,2.75139501302998)
--(axis cs:0.10939554342486,2.72727272727273)
--(axis cs:0.160321227145586,2.62626262626263)
--(axis cs:0.202020202020202,2.56639168974601)
--(axis cs:0.234955100708966,2.52525252525253)
--(axis cs:0.303030303030303,2.4583009084206)
--(axis cs:0.347975019425857,2.42424242424242)
--(axis cs:0.404040404040404,2.38774069696542)
--(axis cs:0.505050505050505,2.34344146091791)
--(axis cs:0.59113760100851,2.32323232323232)
--(axis cs:0.606060606060606,2.31987576895301);

\path [draw=color3, semithick] (axis cs:5.95959595959596,4.74493335558954)
--(axis cs:6.06060606060606,4.73601513094379)
--(axis cs:6.16161616161616,4.73665490932905)
--(axis cs:6.26262626262626,4.74720065390067)
--(axis cs:6.26405869707383,4.74747474747475)
--(axis cs:6.36363636363636,4.76337574237837)
--(axis cs:6.46464646464646,4.78934561867798)
--(axis cs:6.56565656565657,4.82904046465852)
--(axis cs:6.60341993521893,4.84848484848485)
--(axis cs:6.66666666666667,4.87955262662184)
--(axis cs:6.7648411308163,4.94949494949495)
--(axis cs:6.76767676767677,4.95158358619233)
--(axis cs:6.86868686868687,5.04678490097843)
--(axis cs:6.87182495010376,5.05050505050505)
--(axis cs:6.95006554167475,5.15151515151515)
--(axis cs:6.96969696969697,5.18235772234317)
--(axis cs:7.01001564721677,5.25252525252525)
--(axis cs:7.05589414955006,5.35353535353535)
--(axis cs:7.07070707070707,5.39239976113903)
--(axis cs:7.09430424151804,5.45454545454545)
--(axis cs:7.12525764036768,5.55555555555556)
--(axis cs:7.14815153705127,5.65656565656566)
--(axis cs:7.16425695734396,5.75757575757576)
--(axis cs:7.17171717171717,5.83173326319167)
--(axis cs:7.17481266345976,5.85858585858586)
--(axis cs:7.18006675123576,5.95959595959596)
--(axis cs:7.17877403488049,6.06060606060606)
--(axis cs:7.17171717171717,6.15245633700959)
--(axis cs:7.17111280575678,6.16161616161616)
--(axis cs:7.15916726249567,6.26262626262626)
--(axis cs:7.14144858095716,6.36363636363636)
--(axis cs:7.11730008876987,6.46464646464646)
--(axis cs:7.08521875903142,6.56565656565657)
--(axis cs:7.07070707070707,6.60516123509534)
--(axis cs:7.04723331162193,6.66666666666667)
--(axis cs:6.99775551808202,6.76767676767677)
--(axis cs:6.96969696969697,6.81276095984081)
--(axis cs:6.92785101295343,6.86868686868687)
--(axis cs:6.86868686868687,6.92785101295343)
--(axis cs:6.81276095984081,6.96969696969697)
--(axis cs:6.76767676767677,6.99775551808202)
--(axis cs:6.66666666666667,7.04723331162193)
--(axis cs:6.60516123509534,7.07070707070707)
--(axis cs:6.56565656565657,7.08521875903142)
--(axis cs:6.46464646464646,7.11730008876987)
--(axis cs:6.36363636363636,7.14144858095716)
--(axis cs:6.26262626262626,7.15916726249567)
--(axis cs:6.16161616161616,7.17111280575678)
--(axis cs:6.15245633700959,7.17171717171717)
--(axis cs:6.06060606060606,7.17877403488049)
--(axis cs:5.95959595959596,7.18006675123576)
--(axis cs:5.85858585858586,7.17481266345976)
--(axis cs:5.83173326319167,7.17171717171717)
--(axis cs:5.75757575757576,7.16425695734396)
--(axis cs:5.65656565656566,7.14815153705127)
--(axis cs:5.55555555555556,7.12525764036768)
--(axis cs:5.45454545454545,7.09430424151804)
--(axis cs:5.39239976113903,7.07070707070707)
--(axis cs:5.35353535353535,7.05589414955006)
--(axis cs:5.25252525252525,7.01001564721677)
--(axis cs:5.18235772234317,6.96969696969697)
--(axis cs:5.15151515151515,6.95006554167475)
--(axis cs:5.05050505050505,6.87182495010376)
--(axis cs:5.04678490097843,6.86868686868687)
--(axis cs:4.95158358619233,6.76767676767677)
--(axis cs:4.94949494949495,6.7648411308163)
--(axis cs:4.87955262662184,6.66666666666667)
--(axis cs:4.84848484848485,6.60341993521893)
--(axis cs:4.82904046465852,6.56565656565657)
--(axis cs:4.78934561867798,6.46464646464646)
--(axis cs:4.76337574237837,6.36363636363636)
--(axis cs:4.74747474747475,6.26405869707383)
--(axis cs:4.74720065390067,6.26262626262626)
--(axis cs:4.73665490932905,6.16161616161616)
--(axis cs:4.73601513094379,6.06060606060606)
--(axis cs:4.74493335558954,5.95959595959596)
--(axis cs:4.74747474747475,5.94598498808894)
--(axis cs:4.76012927481511,5.85858585858586)
--(axis cs:4.78357148973185,5.75757575757576)
--(axis cs:4.81753276501527,5.65656565656566)
--(axis cs:4.84848484848485,5.58809605101002)
--(axis cs:4.86151087107662,5.55555555555556)
--(axis cs:4.91316595818434,5.45454545454545)
--(axis cs:4.94949494949495,5.3981839276597)
--(axis cs:4.97734959437735,5.35353535353535)
--(axis cs:5.05050505050505,5.25812100945674)
--(axis cs:5.05492112176331,5.25252525252525)
--(axis cs:5.14655072436416,5.15151515151515)
--(axis cs:5.15151515151515,5.14655072436416)
--(axis cs:5.25252525252525,5.05492112176331)
--(axis cs:5.25812100945674,5.05050505050505)
--(axis cs:5.35353535353535,4.97734959437735)
--(axis cs:5.3981839276597,4.94949494949495)
--(axis cs:5.45454545454545,4.91316595818434)
--(axis cs:5.55555555555556,4.86151087107662)
--(axis cs:5.58809605101002,4.84848484848485)
--(axis cs:5.65656565656566,4.81753276501527)
--(axis cs:5.75757575757576,4.78357148973185)
--(axis cs:5.85858585858586,4.76012927481511)
--(axis cs:5.94598498808894,4.74747474747475)
--(axis cs:5.95959595959596,4.74493335558954);

\path [draw=color3, semithick] (axis cs:7.47474747474747,6.9534818230739)
--(axis cs:7.57575757575758,6.92421514890903)
--(axis cs:7.67676767676768,6.90327676587789)
--(axis cs:7.77777777777778,6.88952765505403)
--(axis cs:7.87878787878788,6.88271830732063)
--(axis cs:7.97979797979798,6.88309553079251)
--(axis cs:8.08080808080808,6.89131240365756)
--(axis cs:8.18181818181818,6.90844908509413)
--(axis cs:8.28282828282828,6.93606594664449)
--(axis cs:8.36819506127913,6.96969696969697)
--(axis cs:8.38383838383838,6.97544568204939)
--(axis cs:8.48484848484848,7.02432974857967)
--(axis cs:8.5584465588261,7.07070707070707)
--(axis cs:8.58585858585859,7.0880850496441)
--(axis cs:8.68686868686869,7.16636805705959)
--(axis cs:8.6929182205662,7.17171717171717)
--(axis cs:8.78787878787879,7.26248690993697)
--(axis cs:8.79756956416094,7.27272727272727)
--(axis cs:8.88193315178289,7.37373737373737)
--(axis cs:8.88888888888889,7.38362530005505)
--(axis cs:8.95113875487223,7.47474747474747)
--(axis cs:8.98989898989899,7.54767975817872)
--(axis cs:9.00520828539473,7.57575757575758)
--(axis cs:9.04791960102229,7.67676767676768)
--(axis cs:9.07737675908711,7.77777777777778)
--(axis cs:9.09090909090909,7.85231774330421)
--(axis cs:9.09632502030065,7.87878787878788)
--(axis cs:9.10599278087373,7.97979797979798)
--(axis cs:9.10498871365585,8.08080808080808)
--(axis cs:9.09337954319308,8.18181818181818)
--(axis cs:9.09090909090909,8.19324822191012)
--(axis cs:9.07338657168438,8.28282828282828)
--(axis cs:9.04272108924949,8.38383838383838)
--(axis cs:8.99876888790227,8.48484848484848)
--(axis cs:8.98989898989899,8.5012126509631)
--(axis cs:8.94403089418529,8.58585858585859)
--(axis cs:8.88888888888889,8.66468885645363)
--(axis cs:8.87246313561902,8.68686868686869)
--(axis cs:8.78787878787879,8.78200678401484)
--(axis cs:8.78200678401484,8.78787878787879)
--(axis cs:8.68686868686869,8.87246313561902)
--(axis cs:8.66468885645363,8.88888888888889)
--(axis cs:8.58585858585859,8.94403089418529)
--(axis cs:8.5012126509631,8.98989898989899)
--(axis cs:8.48484848484848,8.99876888790227)
--(axis cs:8.38383838383838,9.04272108924949)
--(axis cs:8.28282828282828,9.07338657168438)
--(axis cs:8.19324822191012,9.09090909090909)
--(axis cs:8.18181818181818,9.09337954319308)
--(axis cs:8.08080808080808,9.10498871365585)
--(axis cs:7.97979797979798,9.10599278087373)
--(axis cs:7.87878787878788,9.09632502030065)
--(axis cs:7.85231774330421,9.09090909090909)
--(axis cs:7.77777777777778,9.07737675908711)
--(axis cs:7.67676767676768,9.04791960102229)
--(axis cs:7.57575757575758,9.00520828539473)
--(axis cs:7.54767975817872,8.98989898989899)
--(axis cs:7.47474747474747,8.95113875487223)
--(axis cs:7.38362530005505,8.88888888888889)
--(axis cs:7.37373737373737,8.88193315178289)
--(axis cs:7.27272727272727,8.79756956416094)
--(axis cs:7.26248690993697,8.78787878787879)
--(axis cs:7.17171717171717,8.6929182205662)
--(axis cs:7.16636805705959,8.68686868686869)
--(axis cs:7.0880850496441,8.58585858585859)
--(axis cs:7.07070707070707,8.5584465588261)
--(axis cs:7.02432974857967,8.48484848484848)
--(axis cs:6.97544568204939,8.38383838383838)
--(axis cs:6.96969696969697,8.36819506127913)
--(axis cs:6.93606594664449,8.28282828282828)
--(axis cs:6.90844908509413,8.18181818181818)
--(axis cs:6.89131240365756,8.08080808080808)
--(axis cs:6.88309553079251,7.97979797979798)
--(axis cs:6.88271830732063,7.87878787878788)
--(axis cs:6.88952765505403,7.77777777777778)
--(axis cs:6.90327676587789,7.67676767676768)
--(axis cs:6.92421514890903,7.57575757575758)
--(axis cs:6.9534818230739,7.47474747474747)
--(axis cs:6.96969696969697,7.42861550817116)
--(axis cs:6.98976143321647,7.37373737373737)
--(axis cs:7.03703201917578,7.27272727272727)
--(axis cs:7.07070707070707,7.21852287016473)
--(axis cs:7.10565663639309,7.17171717171717)
--(axis cs:7.17171717171717,7.10565663639309)
--(axis cs:7.21852287016473,7.07070707070707)
--(axis cs:7.27272727272727,7.03703201917578)
--(axis cs:7.37373737373737,6.98976143321647)
--(axis cs:7.42861550817116,6.96969696969697)
--(axis cs:7.47474747474747,6.9534818230739);

\path [draw=color4, semithick] (axis cs:7.17171717171717,0.175072215893469)
--(axis cs:7.27272727272727,0.156092807924611)
--(axis cs:7.37373737373737,0.147146197091752)
--(axis cs:7.47474747474748,0.147955364452497)
--(axis cs:7.57575757575758,0.158694478640002)
--(axis cs:7.67676767676768,0.18001381456505)
--(axis cs:7.74504419208789,0.202020202020202)
--(axis cs:7.77777777777778,0.212536291768945)
--(axis cs:7.87878787878788,0.256829461371721)
--(axis cs:7.95853400321711,0.303030303030303)
--(axis cs:7.97979797979798,0.316152608974212)
--(axis cs:8.08080808080808,0.392718466627424)
--(axis cs:8.09361080355736,0.404040404040404)
--(axis cs:8.18181818181818,0.4927671343972)
--(axis cs:8.19270593398785,0.505050505050505)
--(axis cs:8.2690009338416,0.606060606060606)
--(axis cs:8.28282828282828,0.628567590479243)
--(axis cs:8.32900460216804,0.707070707070707)
--(axis cs:8.37477167728896,0.808080808080808)
--(axis cs:8.38383838383838,0.83438604209277)
--(axis cs:8.41016030703685,0.909090909090909)
--(axis cs:8.43542870981197,1.01010101010101)
--(axis cs:8.45146713150946,1.11111111111111)
--(axis cs:8.45929936697571,1.21212121212121)
--(axis cs:8.45959876071354,1.31313131313131)
--(axis cs:8.45278578148221,1.41414141414141)
--(axis cs:8.43912531022374,1.51515151515152)
--(axis cs:8.41883734704753,1.61616161616162)
--(axis cs:8.39223362650041,1.71717171717172)
--(axis cs:8.38383838383838,1.74488103413558)
--(axis cs:8.3608552370628,1.81818181818182)
--(axis cs:8.32499677987104,1.91919191919192)
--(axis cs:8.28578715329323,2.02020202020202)
--(axis cs:8.28282828282828,2.02825252850003)
--(axis cs:8.24572377099834,2.12121212121212)
--(axis cs:8.20745798259451,2.22222222222222)
--(axis cs:8.18181818181818,2.30419356946217)
--(axis cs:8.17506708918701,2.32323232323232)
--(axis cs:8.1535539779426,2.42424242424242)
--(axis cs:8.15138184162214,2.52525252525253)
--(axis cs:8.18000382369054,2.62626262626263)
--(axis cs:8.18181818181818,2.62898594682036)
--(axis cs:8.24817560183901,2.72727272727273)
--(axis cs:8.28282828282828,2.75714232542154)
--(axis cs:8.36174835153654,2.82828282828283)
--(axis cs:8.38383838383838,2.84260240303892)
--(axis cs:8.48484848484848,2.91618990992177)
--(axis cs:8.50073417384819,2.92929292929293)
--(axis cs:8.58585858585859,2.98810391068861)
--(axis cs:8.63786922079096,3.03030303030303)
--(axis cs:8.68686868686869,3.06641255856507)
--(axis cs:8.76083598111234,3.13131313131313)
--(axis cs:8.78787878787879,3.15449383709656)
--(axis cs:8.86487369177141,3.23232323232323)
--(axis cs:8.88888888888889,3.25780130534041)
--(axis cs:8.95086931957569,3.33333333333333)
--(axis cs:8.98989898989899,3.38716934953776)
--(axis cs:9.02078290554707,3.43434343434343)
--(axis cs:9.07572095994189,3.53535353535354)
--(axis cs:9.09090909090909,3.57100452695796)
--(axis cs:9.11750194142169,3.63636363636364)
--(axis cs:9.14648638078672,3.73737373737374)
--(axis cs:9.16305373340302,3.83838383838384)
--(axis cs:9.16747689617672,3.93939393939394)
--(axis cs:9.1594792678247,4.04040404040404)
--(axis cs:9.13815024233884,4.14141414141414)
--(axis cs:9.10187216379086,4.24242424242424)
--(axis cs:9.09090909090909,4.26406864083003)
--(axis cs:9.04887019297059,4.34343434343434)
--(axis cs:8.98989898989899,4.42605964742289)
--(axis cs:8.97535451216047,4.44444444444444)
--(axis cs:8.88888888888889,4.53284709898436)
--(axis cs:8.87433334407981,4.54545454545454)
--(axis cs:8.78787878787879,4.61060185361921)
--(axis cs:8.72764423170879,4.64646464646465)
--(axis cs:8.68686868686869,4.66900006265444)
--(axis cs:8.58585858585859,4.71139176864634)
--(axis cs:8.48484848484848,4.74004884252656)
--(axis cs:8.43927324918698,4.74747474747475)
--(axis cs:8.38383838383838,4.75670433698009)
--(axis cs:8.28282828282828,4.76187616768536)
--(axis cs:8.18181818181818,4.75575001711483)
--(axis cs:8.13300172965806,4.74747474747475)
--(axis cs:8.08080808080808,4.73866908540111)
--(axis cs:7.97979797979798,4.71059752743782)
--(axis cs:7.87878787878788,4.67016963206623)
--(axis cs:7.83261664591433,4.64646464646465)
--(axis cs:7.77777777777778,4.61607942953435)
--(axis cs:7.67676767676768,4.54636091201668)
--(axis cs:7.67560602825162,4.54545454545454)
--(axis cs:7.57575757575758,4.456236429807)
--(axis cs:7.56386114439276,4.44444444444444)
--(axis cs:7.47808399008175,4.34343434343434)
--(axis cs:7.47474747474747,4.3386376884936)
--(axis cs:7.40903039140745,4.24242424242424)
--(axis cs:7.37373737373737,4.17691953252813)
--(axis cs:7.35390138616216,4.14141414141414)
--(axis cs:7.30847896778614,4.04040404040404)
--(axis cs:7.27272727272727,3.93974723881438)
--(axis cs:7.27258717242257,3.93939393939394)
--(axis cs:7.24068486382506,3.83838383838384)
--(axis cs:7.21447627087401,3.73737373737374)
--(axis cs:7.19172595008995,3.63636363636364)
--(axis cs:7.17171717171717,3.54283902663105)
--(axis cs:7.16972538605597,3.53535353535354)
--(axis cs:7.14308290397221,3.43434343434343)
--(axis cs:7.10918123465043,3.33333333333333)
--(axis cs:7.07070707070707,3.25117071402334)
--(axis cs:7.05927843503339,3.23232323232323)
--(axis cs:6.9788256331565,3.13131313131313)
--(axis cs:6.96969696969697,3.12238263721734)
--(axis cs:6.86868686868687,3.03944890982312)
--(axis cs:6.85611639417975,3.03030303030303)
--(axis cs:6.76767676767677,2.9715890349193)
--(axis cs:6.7025847293523,2.92929292929293)
--(axis cs:6.66666666666667,2.90661226778688)
--(axis cs:6.56565656565657,2.83787463385558)
--(axis cs:6.55283003925608,2.82828282828283)
--(axis cs:6.46464646464646,2.75871647549492)
--(axis cs:6.42961791120714,2.72727272727273)
--(axis cs:6.36363636363636,2.66155256543887)
--(axis cs:6.33275608787437,2.62626262626263)
--(axis cs:6.26262626262626,2.53156246348023)
--(axis cs:6.25853021483318,2.52525252525253)
--(axis cs:6.20490590067631,2.42424242424242)
--(axis cs:6.16651201177468,2.32323232323232)
--(axis cs:6.16161616161616,2.30438559236874)
--(axis cs:6.14274721753901,2.22222222222222)
--(axis cs:6.13051635407461,2.12121212121212)
--(axis cs:6.12771412374708,2.02020202020202)
--(axis cs:6.13240104510706,1.91919191919192)
--(axis cs:6.14277578412689,1.81818181818182)
--(axis cs:6.15732962592501,1.71717171717172)
--(axis cs:6.16161616161616,1.69389311028412)
--(axis cs:6.17504237807948,1.61616161616162)
--(axis cs:6.19500766613082,1.51515151515152)
--(axis cs:6.21686269460892,1.41414141414141)
--(axis cs:6.24067254709535,1.31313131313131)
--(axis cs:6.26262626262626,1.22875714705515)
--(axis cs:6.26679519500574,1.21212121212121)
--(axis cs:6.29566182567518,1.11111111111111)
--(axis cs:6.32846585102039,1.01010101010101)
--(axis cs:6.36363636363636,0.916843170400585)
--(axis cs:6.36656891328303,0.909090909090909)
--(axis cs:6.41108853199216,0.808080808080808)
--(axis cs:6.46464646464646,0.707808860218122)
--(axis cs:6.46505714338964,0.707070707070707)
--(axis cs:6.53061532652186,0.606060606060606)
--(axis cs:6.56565656565657,0.560704459841724)
--(axis cs:6.61270790469319,0.505050505050505)
--(axis cs:6.66666666666667,0.450010001963872)
--(axis cs:6.71796196867691,0.404040404040404)
--(axis cs:6.76767676767677,0.36426719530743)
--(axis cs:6.85929738119887,0.303030303030303)
--(axis cs:6.86868686868687,0.297206306235015)
--(axis cs:6.96969696969697,0.244353976444999)
--(axis cs:7.07070707070707,0.204679071732078)
--(axis cs:7.07974984072928,0.202020202020202)
--(axis cs:7.17171717171717,0.175072215893469);

\path [draw=color4, semithick] (axis cs:2.92929292929293,0.547243885923782)
--(axis cs:3.03030303030303,0.519193684120797)
--(axis cs:3.13131313131313,0.523559165212955)
--(axis cs:3.23232323232323,0.558423996223609)
--(axis cs:3.30456052186199,0.606060606060606)
--(axis cs:3.33333333333333,0.631371191766182)
--(axis cs:3.39165027756542,0.707070707070707)
--(axis cs:3.43434343434343,0.79604631436877)
--(axis cs:3.43884661102224,0.808080808080808)
--(axis cs:3.45437796354507,0.909090909090909)
--(axis cs:3.44657603140437,1.01010101010101)
--(axis cs:3.43434343434343,1.04810401758902)
--(axis cs:3.40572797521411,1.11111111111111)
--(axis cs:3.33333333333333,1.19380325948479)
--(axis cs:3.30161188860803,1.21212121212121)
--(axis cs:3.23232323232323,1.23964722892653)
--(axis cs:3.13131313131313,1.24405568806232)
--(axis cs:3.03030303030303,1.21827649227072)
--(axis cs:3.0186138809561,1.21212121212121)
--(axis cs:2.92929292929293,1.15579567428527)
--(axis cs:2.87999168388845,1.11111111111111)
--(axis cs:2.82828282828283,1.04822586228943)
--(axis cs:2.80331545076824,1.01010101010101)
--(axis cs:2.76334441494278,0.909090909090909)
--(axis cs:2.75189734642628,0.808080808080808)
--(axis cs:2.77387019018112,0.707070707070707)
--(axis cs:2.82828282828283,0.617743027491592)
--(axis cs:2.8395745448694,0.606060606060606)
--(axis cs:2.92929292929293,0.547243885923782);

\path [draw=color4, semithick] (axis cs:0.707070707070707,2.77387019018112)
--(axis cs:0.808080808080808,2.75189734642628)
--(axis cs:0.909090909090909,2.76334441494278)
--(axis cs:1.01010101010101,2.80331545076824)
--(axis cs:1.04822586228943,2.82828282828283)
--(axis cs:1.11111111111111,2.87999168388845)
--(axis cs:1.15579567428527,2.92929292929293)
--(axis cs:1.21212121212121,3.0186138809561)
--(axis cs:1.21827649227072,3.03030303030303)
--(axis cs:1.24405568806232,3.13131313131313)
--(axis cs:1.23964722892653,3.23232323232323)
--(axis cs:1.21212121212121,3.30161188860803)
--(axis cs:1.19380325948479,3.33333333333333)
--(axis cs:1.11111111111111,3.40572797521411)
--(axis cs:1.04810401758902,3.43434343434343)
--(axis cs:1.01010101010101,3.44657603140437)
--(axis cs:0.909090909090909,3.45437796354507)
--(axis cs:0.808080808080808,3.43884661102224)
--(axis cs:0.79604631436877,3.43434343434343)
--(axis cs:0.707070707070707,3.39165027756542)
--(axis cs:0.631371191766182,3.33333333333333)
--(axis cs:0.606060606060606,3.30456052186199)
--(axis cs:0.558423996223609,3.23232323232323)
--(axis cs:0.523559165212955,3.13131313131313)
--(axis cs:0.519193684120797,3.03030303030303)
--(axis cs:0.547243885923782,2.92929292929293)
--(axis cs:0.606060606060606,2.8395745448694)
--(axis cs:0.617743027491592,2.82828282828283)
--(axis cs:0.707070707070707,2.77387019018112);

\path [draw=color4, semithick] (axis cs:5.85858585858586,5.12792403171273)
--(axis cs:5.95959595959596,5.11497302627336)
--(axis cs:6.06060606060606,5.11427030214433)
--(axis cs:6.16161616161616,5.12594993063595)
--(axis cs:6.26262626262626,5.15115723816693)
--(axis cs:6.26358327055464,5.15151515151515)
--(axis cs:6.36363636363636,5.18865363665702)
--(axis cs:6.46464646464646,5.24419494705464)
--(axis cs:6.47660770996447,5.25252525252525)
--(axis cs:6.56565656565657,5.32005617922149)
--(axis cs:6.60096849145006,5.35353535353535)
--(axis cs:6.66666666666667,5.426526941166)
--(axis cs:6.68848448850776,5.45454545454545)
--(axis cs:6.75227538602467,5.55555555555556)
--(axis cs:6.76767676767677,5.58750662054401)
--(axis cs:6.79932691308353,5.65656565656566)
--(axis cs:6.83195112938775,5.75757575757576)
--(axis cs:6.85190391251119,5.85858585858586)
--(axis cs:6.86059857797221,5.95959595959596)
--(axis cs:6.85862271410805,6.06060606060606)
--(axis cs:6.84582917990015,6.16161616161616)
--(axis cs:6.82128170878117,6.26262626262626)
--(axis cs:6.78301799387166,6.36363636363636)
--(axis cs:6.76767676767677,6.39387946026817)
--(axis cs:6.72961828502246,6.46464646464646)
--(axis cs:6.66666666666667,6.55210111641722)
--(axis cs:6.65559437976063,6.56565656565657)
--(axis cs:6.56565656565657,6.65559437976063)
--(axis cs:6.55210111641722,6.66666666666667)
--(axis cs:6.46464646464646,6.72961828502246)
--(axis cs:6.39387946026817,6.76767676767677)
--(axis cs:6.36363636363636,6.78301799387166)
--(axis cs:6.26262626262626,6.82128170878117)
--(axis cs:6.16161616161616,6.84582917990015)
--(axis cs:6.06060606060606,6.85862271410805)
--(axis cs:5.95959595959596,6.86059857797221)
--(axis cs:5.85858585858586,6.85190391251119)
--(axis cs:5.75757575757576,6.83195112938775)
--(axis cs:5.65656565656566,6.79932691308353)
--(axis cs:5.58750662054401,6.76767676767677)
--(axis cs:5.55555555555556,6.75227538602467)
--(axis cs:5.45454545454545,6.68848448850776)
--(axis cs:5.426526941166,6.66666666666667)
--(axis cs:5.35353535353535,6.60096849145006)
--(axis cs:5.32005617922149,6.56565656565657)
--(axis cs:5.25252525252525,6.47660770996447)
--(axis cs:5.24419494705464,6.46464646464646)
--(axis cs:5.18865363665702,6.36363636363636)
--(axis cs:5.15151515151515,6.26358327055464)
--(axis cs:5.15115723816693,6.26262626262626)
--(axis cs:5.12594993063595,6.16161616161616)
--(axis cs:5.11427030214433,6.06060606060606)
--(axis cs:5.11497302627336,5.95959595959596)
--(axis cs:5.12792403171273,5.85858585858586)
--(axis cs:5.15151515151515,5.76653861853523)
--(axis cs:5.15371241916169,5.75757575757576)
--(axis cs:5.19116890899944,5.65656565656566)
--(axis cs:5.24484823800514,5.55555555555556)
--(axis cs:5.25252525252525,5.54396758224551)
--(axis cs:5.31591853241156,5.45454545454545)
--(axis cs:5.35353535353535,5.41147090842681)
--(axis cs:5.41147090842681,5.35353535353535)
--(axis cs:5.45454545454545,5.31591853241156)
--(axis cs:5.54396758224551,5.25252525252525)
--(axis cs:5.55555555555556,5.24484823800514)
--(axis cs:5.65656565656566,5.19116890899944)
--(axis cs:5.75757575757576,5.15371241916169)
--(axis cs:5.76653861853523,5.15151515151515)
--(axis cs:5.85858585858586,5.12792403171273);

\path [draw=color4, semithick] (axis cs:1.71717171717172,6.15732962592501)
--(axis cs:1.81818181818182,6.14277578412689)
--(axis cs:1.91919191919192,6.13240104510706)
--(axis cs:2.02020202020202,6.12771412374708)
--(axis cs:2.12121212121212,6.13051635407461)
--(axis cs:2.22222222222222,6.14274721753901)
--(axis cs:2.30438559236874,6.16161616161616)
--(axis cs:2.32323232323232,6.16651201177468)
--(axis cs:2.42424242424242,6.20490590067631)
--(axis cs:2.52525252525253,6.25853021483318)
--(axis cs:2.53156246348023,6.26262626262626)
--(axis cs:2.62626262626263,6.33275608787437)
--(axis cs:2.66155256543887,6.36363636363636)
--(axis cs:2.72727272727273,6.42961791120714)
--(axis cs:2.75871647549492,6.46464646464646)
--(axis cs:2.82828282828283,6.55283003925608)
--(axis cs:2.83787463385558,6.56565656565657)
--(axis cs:2.90661226778688,6.66666666666667)
--(axis cs:2.92929292929293,6.7025847293523)
--(axis cs:2.9715890349193,6.76767676767677)
--(axis cs:3.03030303030303,6.85611639417975)
--(axis cs:3.03944890982312,6.86868686868687)
--(axis cs:3.12238263721734,6.96969696969697)
--(axis cs:3.13131313131313,6.9788256331565)
--(axis cs:3.23232323232323,7.05927843503339)
--(axis cs:3.25117071402334,7.07070707070707)
--(axis cs:3.33333333333333,7.10918123465043)
--(axis cs:3.43434343434343,7.14308290397221)
--(axis cs:3.53535353535354,7.16972538605597)
--(axis cs:3.54283902663105,7.17171717171717)
--(axis cs:3.63636363636364,7.19172595008995)
--(axis cs:3.73737373737374,7.21447627087401)
--(axis cs:3.83838383838384,7.24068486382506)
--(axis cs:3.93939393939394,7.27258717242257)
--(axis cs:3.93974723881438,7.27272727272727)
--(axis cs:4.04040404040404,7.30847896778614)
--(axis cs:4.14141414141414,7.35390138616216)
--(axis cs:4.17691953252813,7.37373737373737)
--(axis cs:4.24242424242424,7.40903039140745)
--(axis cs:4.3386376884936,7.47474747474747)
--(axis cs:4.34343434343434,7.47808399008175)
--(axis cs:4.44444444444444,7.56386114439276)
--(axis cs:4.456236429807,7.57575757575758)
--(axis cs:4.54545454545454,7.67560602825162)
--(axis cs:4.54636091201668,7.67676767676768)
--(axis cs:4.61607942953435,7.77777777777778)
--(axis cs:4.64646464646465,7.83261664591433)
--(axis cs:4.67016963206623,7.87878787878788)
--(axis cs:4.71059752743782,7.97979797979798)
--(axis cs:4.73866908540111,8.08080808080808)
--(axis cs:4.74747474747475,8.13300172965806)
--(axis cs:4.75575001711483,8.18181818181818)
--(axis cs:4.76187616768536,8.28282828282828)
--(axis cs:4.75670433698009,8.38383838383838)
--(axis cs:4.74747474747475,8.43927324918698)
--(axis cs:4.74004884252656,8.48484848484848)
--(axis cs:4.71139176864634,8.58585858585859)
--(axis cs:4.66900006265444,8.68686868686869)
--(axis cs:4.64646464646465,8.72764423170879)
--(axis cs:4.61060185361921,8.78787878787879)
--(axis cs:4.54545454545454,8.87433334407981)
--(axis cs:4.53284709898436,8.88888888888889)
--(axis cs:4.44444444444444,8.97535451216047)
--(axis cs:4.42605964742289,8.98989898989899)
--(axis cs:4.34343434343434,9.04887019297059)
--(axis cs:4.26406864083003,9.09090909090909)
--(axis cs:4.24242424242424,9.10187216379086)
--(axis cs:4.14141414141414,9.13815024233884)
--(axis cs:4.04040404040404,9.1594792678247)
--(axis cs:3.93939393939394,9.16747689617672)
--(axis cs:3.83838383838384,9.16305373340302)
--(axis cs:3.73737373737374,9.14648638078672)
--(axis cs:3.63636363636364,9.11750194142169)
--(axis cs:3.57100452695796,9.09090909090909)
--(axis cs:3.53535353535354,9.07572095994189)
--(axis cs:3.43434343434343,9.02078290554707)
--(axis cs:3.38716934953776,8.98989898989899)
--(axis cs:3.33333333333333,8.95086931957569)
--(axis cs:3.25780130534041,8.88888888888889)
--(axis cs:3.23232323232323,8.86487369177141)
--(axis cs:3.15449383709656,8.78787878787879)
--(axis cs:3.13131313131313,8.76083598111234)
--(axis cs:3.06641255856507,8.68686868686869)
--(axis cs:3.03030303030303,8.63786922079096)
--(axis cs:2.98810391068861,8.58585858585859)
--(axis cs:2.92929292929293,8.50073417384819)
--(axis cs:2.91618990992177,8.48484848484848)
--(axis cs:2.84260240303892,8.38383838383838)
--(axis cs:2.82828282828283,8.36174835153654)
--(axis cs:2.75714232542154,8.28282828282828)
--(axis cs:2.72727272727273,8.24817560183901)
--(axis cs:2.62898594682036,8.18181818181818)
--(axis cs:2.62626262626263,8.18000382369054)
--(axis cs:2.52525252525253,8.15138184162214)
--(axis cs:2.42424242424242,8.1535539779426)
--(axis cs:2.32323232323232,8.17506708918701)
--(axis cs:2.30419356946217,8.18181818181818)
--(axis cs:2.22222222222222,8.20745798259451)
--(axis cs:2.12121212121212,8.24572377099834)
--(axis cs:2.02825252850003,8.28282828282828)
--(axis cs:2.02020202020202,8.28578715329323)
--(axis cs:1.91919191919192,8.32499677987104)
--(axis cs:1.81818181818182,8.3608552370628)
--(axis cs:1.74488103413558,8.38383838383838)
--(axis cs:1.71717171717172,8.39223362650041)
--(axis cs:1.61616161616162,8.41883734704753)
--(axis cs:1.51515151515152,8.43912531022374)
--(axis cs:1.41414141414141,8.45278578148221)
--(axis cs:1.31313131313131,8.45959876071354)
--(axis cs:1.21212121212121,8.45929936697571)
--(axis cs:1.11111111111111,8.45146713150946)
--(axis cs:1.01010101010101,8.43542870981197)
--(axis cs:0.909090909090909,8.41016030703685)
--(axis cs:0.83438604209277,8.38383838383838)
--(axis cs:0.808080808080808,8.37477167728896)
--(axis cs:0.707070707070707,8.32900460216804)
--(axis cs:0.628567590479243,8.28282828282828)
--(axis cs:0.606060606060606,8.2690009338416)
--(axis cs:0.505050505050505,8.19270593398785)
--(axis cs:0.4927671343972,8.18181818181818)
--(axis cs:0.404040404040404,8.09361080355736)
--(axis cs:0.392718466627424,8.08080808080808)
--(axis cs:0.316152608974212,7.97979797979798)
--(axis cs:0.303030303030303,7.95853400321711)
--(axis cs:0.256829461371721,7.87878787878788)
--(axis cs:0.212536291768945,7.77777777777778)
--(axis cs:0.202020202020202,7.74504419208789)
--(axis cs:0.18001381456505,7.67676767676768)
--(axis cs:0.158694478640002,7.57575757575758)
--(axis cs:0.147955364452497,7.47474747474748)
--(axis cs:0.147146197091752,7.37373737373737)
--(axis cs:0.156092807924611,7.27272727272727)
--(axis cs:0.175072215893469,7.17171717171717)
--(axis cs:0.202020202020202,7.07974984072928)
--(axis cs:0.204679071732078,7.07070707070707)
--(axis cs:0.244353976444999,6.96969696969697)
--(axis cs:0.297206306235015,6.86868686868687)
--(axis cs:0.303030303030303,6.85929738119887)
--(axis cs:0.36426719530743,6.76767676767677)
--(axis cs:0.404040404040404,6.71796196867691)
--(axis cs:0.450010001963872,6.66666666666667)
--(axis cs:0.505050505050505,6.61270790469319)
--(axis cs:0.560704459841724,6.56565656565657)
--(axis cs:0.606060606060606,6.53061532652186)
--(axis cs:0.707070707070707,6.46505714338964)
--(axis cs:0.707808860218122,6.46464646464646)
--(axis cs:0.808080808080808,6.41108853199216)
--(axis cs:0.909090909090909,6.36656891328303)
--(axis cs:0.916843170400585,6.36363636363636)
--(axis cs:1.01010101010101,6.32846585102039)
--(axis cs:1.11111111111111,6.29566182567518)
--(axis cs:1.21212121212121,6.26679519500574)
--(axis cs:1.22875714705515,6.26262626262626)
--(axis cs:1.31313131313131,6.24067254709535)
--(axis cs:1.41414141414141,6.21686269460892)
--(axis cs:1.51515151515152,6.19500766613082)
--(axis cs:1.61616161616162,6.17504237807948)
--(axis cs:1.69389311028412,6.16161616161616)
--(axis cs:1.71717171717172,6.15732962592501);

\path [draw=color4, semithick] (axis cs:7.77777777777778,7.24007739916647)
--(axis cs:7.87878787878788,7.21982543147356)
--(axis cs:7.97979797979798,7.21283448124198)
--(axis cs:8.08080808080808,7.2186427589883)
--(axis cs:8.18181818181818,7.23771385540705)
--(axis cs:8.28282828282828,7.27138165218808)
--(axis cs:8.28570172124638,7.27272727272727)
--(axis cs:8.38383838383838,7.32081023648338)
--(axis cs:8.46265618932428,7.37373737373737)
--(axis cs:8.48484848484848,7.39042277442464)
--(axis cs:8.57477117410067,7.47474747474748)
--(axis cs:8.58585858585859,7.48730132637988)
--(axis cs:8.65363526490188,7.57575757575757)
--(axis cs:8.68686868686869,7.63299432236602)
--(axis cs:8.71050954998641,7.67676767676768)
--(axis cs:8.74959183634319,7.77777777777778)
--(axis cs:8.77327825489161,7.87878787878788)
--(axis cs:8.78314984027559,7.97979797979798)
--(axis cs:8.77989024086993,8.08080808080808)
--(axis cs:8.76329747600463,8.18181818181818)
--(axis cs:8.73223032923478,8.28282828282828)
--(axis cs:8.68686868686869,8.3791020953061)
--(axis cs:8.68448041517474,8.38383838383838)
--(axis cs:8.61698059269852,8.48484848484848)
--(axis cs:8.58585858585859,8.52144634790472)
--(axis cs:8.52144634790472,8.58585858585859)
--(axis cs:8.48484848484848,8.61698059269852)
--(axis cs:8.38383838383838,8.68448041517474)
--(axis cs:8.3791020953061,8.68686868686869)
--(axis cs:8.28282828282828,8.73223032923478)
--(axis cs:8.18181818181818,8.76329747600463)
--(axis cs:8.08080808080808,8.77989024086993)
--(axis cs:7.97979797979798,8.78314984027559)
--(axis cs:7.87878787878788,8.77327825489161)
--(axis cs:7.77777777777778,8.74959183634319)
--(axis cs:7.67676767676768,8.71050954998641)
--(axis cs:7.63299432236602,8.68686868686869)
--(axis cs:7.57575757575757,8.65363526490188)
--(axis cs:7.48730132637988,8.58585858585859)
--(axis cs:7.47474747474748,8.57477117410067)
--(axis cs:7.39042277442464,8.48484848484848)
--(axis cs:7.37373737373737,8.46265618932428)
--(axis cs:7.32081023648338,8.38383838383838)
--(axis cs:7.27272727272727,8.28570172124638)
--(axis cs:7.27138165218808,8.28282828282828)
--(axis cs:7.23771385540705,8.18181818181818)
--(axis cs:7.2186427589883,8.08080808080808)
--(axis cs:7.21283448124198,7.97979797979798)
--(axis cs:7.21982543147356,7.87878787878788)
--(axis cs:7.24007739916647,7.77777777777778)
--(axis cs:7.27272727272727,7.68337029868359)
--(axis cs:7.27510788743402,7.67676767676768)
--(axis cs:7.32639615936511,7.57575757575758)
--(axis cs:7.37373737373737,7.50794168918348)
--(axis cs:7.40035398861987,7.47474747474747)
--(axis cs:7.47474747474747,7.40035398861987)
--(axis cs:7.50794168918348,7.37373737373737)
--(axis cs:7.57575757575758,7.32639615936511)
--(axis cs:7.67676767676768,7.27510788743402)
--(axis cs:7.68337029868359,7.27272727272727)
--(axis cs:7.77777777777778,7.24007739916647);

\path [draw=color5, semithick] (axis cs:7.27272727272727,0.475508550236549)
--(axis cs:7.37373737373737,0.460250607416534)
--(axis cs:7.47474747474747,0.459596692200704)
--(axis cs:7.57575757575758,0.473783941201969)
--(axis cs:7.67676767676768,0.503715317348826)
--(axis cs:7.67975460131576,0.505050505050505)
--(axis cs:7.77777777777778,0.553699143499302)
--(axis cs:7.85349156885393,0.606060606060606)
--(axis cs:7.87878787878788,0.626774803964128)
--(axis cs:7.95687060812167,0.707070707070707)
--(axis cs:7.97979797979798,0.737088928492849)
--(axis cs:8.02658897955294,0.808080808080808)
--(axis cs:8.07485719943498,0.909090909090909)
--(axis cs:8.08080808080808,0.927719398662724)
--(axis cs:8.10553312834126,1.01010101010101)
--(axis cs:8.12196589626427,1.11111111111111)
--(axis cs:8.12561959078627,1.21212121212121)
--(axis cs:8.11718800120441,1.31313131313131)
--(axis cs:8.09695981297532,1.41414141414141)
--(axis cs:8.08080808080808,1.46652143697681)
--(axis cs:8.06432007667405,1.51515151515152)
--(axis cs:8.01868115237965,1.61616161616162)
--(axis cs:7.97979797979798,1.6854912440813)
--(axis cs:7.95905611357511,1.71717171717172)
--(axis cs:7.88318894780856,1.81818181818182)
--(axis cs:7.87878787878788,1.82366235235771)
--(axis cs:7.78455370822352,1.91919191919192)
--(axis cs:7.77777777777778,1.92589466677079)
--(axis cs:7.67676767676768,2.00454134391542)
--(axis cs:7.64941845804695,2.02020202020202)
--(axis cs:7.57575757575758,2.06453245459269)
--(axis cs:7.47474747474747,2.10621770935408)
--(axis cs:7.414445469443,2.12121212121212)
--(axis cs:7.37373737373737,2.13244484694116)
--(axis cs:7.27272727272727,2.14341861096454)
--(axis cs:7.17171717171717,2.13779463858114)
--(axis cs:7.09933105018909,2.12121212121212)
--(axis cs:7.07070707070707,2.11465362510236)
--(axis cs:6.96969696969697,2.07180751034225)
--(axis cs:6.89364969180944,2.02020202020202)
--(axis cs:6.86868686868687,2.00126529718885)
--(axis cs:6.7914733669877,1.91919191919192)
--(axis cs:6.76767676767677,1.88808937941297)
--(axis cs:6.72579910958305,1.81818181818182)
--(axis cs:6.68128195648868,1.71717171717172)
--(axis cs:6.66666666666667,1.66986358048631)
--(axis cs:6.65247774588352,1.61616161616162)
--(axis cs:6.63592706721417,1.51515151515152)
--(axis cs:6.62946577855578,1.41414141414141)
--(axis cs:6.63225759150181,1.31313131313131)
--(axis cs:6.6440527320708,1.21212121212121)
--(axis cs:6.66517666790192,1.11111111111111)
--(axis cs:6.66666666666667,1.10633254139245)
--(axis cs:6.69691178120222,1.01010101010101)
--(axis cs:6.74054306281063,0.909090909090909)
--(axis cs:6.76767676767677,0.860922554395802)
--(axis cs:6.79962895014694,0.808080808080808)
--(axis cs:6.86868686868687,0.71869000206764)
--(axis cs:6.87889409407411,0.707070707070707)
--(axis cs:6.96969696969697,0.622569851586679)
--(axis cs:6.99143461989357,0.606060606060606)
--(axis cs:7.07070707070707,0.554371316497203)
--(axis cs:7.17171717171717,0.505797490791193)
--(axis cs:7.17400195629844,0.505050505050505)
--(axis cs:7.27272727272727,0.475508550236549);

\path [draw=color5, semithick] (axis cs:7.97979797979798,3.31335743155764)
--(axis cs:8.08080808080808,3.28997067849401)
--(axis cs:8.18181818181818,3.28555969947792)
--(axis cs:8.28282828282828,3.29721426499604)
--(axis cs:8.38383838383838,3.32416174488223)
--(axis cs:8.40537635956938,3.33333333333333)
--(axis cs:8.48484848484848,3.36716325676012)
--(axis cs:8.58585858585859,3.42849219613662)
--(axis cs:8.59327950999525,3.43434343434343)
--(axis cs:8.68686868686869,3.51672373305927)
--(axis cs:8.70381075762731,3.53535353535354)
--(axis cs:8.77876050957767,3.63636363636364)
--(axis cs:8.78787878787879,3.65309420149064)
--(axis cs:8.82722599345799,3.73737373737374)
--(axis cs:8.85541627328469,3.83838383838384)
--(axis cs:8.86455106029436,3.93939393939394)
--(axis cs:8.85421278086062,4.04040404040404)
--(axis cs:8.82312574709167,4.14141414141414)
--(axis cs:8.78787878787879,4.208246143133)
--(axis cs:8.766490039667,4.24242424242424)
--(axis cs:8.68686868686869,4.33109289436258)
--(axis cs:8.67239109793399,4.34343434343434)
--(axis cs:8.58585858585859,4.40171541103114)
--(axis cs:8.49107218973157,4.44444444444444)
--(axis cs:8.48484848484848,4.44687599673338)
--(axis cs:8.38383838383838,4.46924031213543)
--(axis cs:8.28282828282828,4.4745024000819)
--(axis cs:8.18181818181818,4.46329155437234)
--(axis cs:8.11256502766803,4.44444444444444)
--(axis cs:8.08080808080808,4.4346515115372)
--(axis cs:7.97979797979798,4.38535732880234)
--(axis cs:7.91730170677902,4.34343434343434)
--(axis cs:7.87878787878788,4.31169211347742)
--(axis cs:7.81042716748161,4.24242424242424)
--(axis cs:7.77777777777778,4.19863275592925)
--(axis cs:7.73983118797328,4.14141414141414)
--(axis cs:7.6928690392493,4.04040404040404)
--(axis cs:7.67676767676768,3.98370633334601)
--(axis cs:7.66441398129349,3.93939393939394)
--(axis cs:7.65251882513193,3.83838383838384)
--(axis cs:7.65639426791386,3.73737373737374)
--(axis cs:7.67676767676768,3.63802298078719)
--(axis cs:7.67715867217836,3.63636363636364)
--(axis cs:7.71977757341215,3.53535353535354)
--(axis cs:7.77777777777778,3.4500865515491)
--(axis cs:7.79213962362213,3.43434343434343)
--(axis cs:7.87878787878788,3.36200178515466)
--(axis cs:7.93467970850367,3.33333333333333)
--(axis cs:7.97979797979798,3.31335743155764);

\path [draw=color5, semithick] (axis cs:5.75757575757576,5.42873429176587)
--(axis cs:5.85858585858586,5.39484737750043)
--(axis cs:5.95959595959596,5.37894599680538)
--(axis cs:6.06060606060606,5.38007160019327)
--(axis cs:6.16161616161616,5.39849409365558)
--(axis cs:6.26262626262626,5.43581010527443)
--(axis cs:6.2962227385916,5.45454545454545)
--(axis cs:6.36363636363636,5.49756861700296)
--(axis cs:6.42984970233993,5.55555555555556)
--(axis cs:6.46464646464646,5.59380082388319)
--(axis cs:6.5111324911713,5.65656565656566)
--(axis cs:6.56411234534526,5.75757575757576)
--(axis cs:6.56565656565657,5.76217876630142)
--(axis cs:6.59507886140239,5.85858585858586)
--(axis cs:6.60868929216993,5.95959595959596)
--(axis cs:6.60597229920663,6.06060606060606)
--(axis cs:6.58669535867,6.16161616161616)
--(axis cs:6.56565656565657,6.21984456541949)
--(axis cs:6.54858490630461,6.26262626262626)
--(axis cs:6.4874650956236,6.36363636363636)
--(axis cs:6.46464646464647,6.3917564837545)
--(axis cs:6.3917564837545,6.46464646464647)
--(axis cs:6.36363636363636,6.4874650956236)
--(axis cs:6.26262626262626,6.54858490630461)
--(axis cs:6.21984456541949,6.56565656565657)
--(axis cs:6.16161616161616,6.58669535867)
--(axis cs:6.06060606060606,6.60597229920663)
--(axis cs:5.95959595959596,6.60868929216993)
--(axis cs:5.85858585858586,6.59507886140239)
--(axis cs:5.76217876630142,6.56565656565657)
--(axis cs:5.75757575757576,6.56411234534526)
--(axis cs:5.65656565656566,6.5111324911713)
--(axis cs:5.59380082388319,6.46464646464646)
--(axis cs:5.55555555555556,6.42984970233993)
--(axis cs:5.49756861700296,6.36363636363636)
--(axis cs:5.45454545454545,6.2962227385916)
--(axis cs:5.43581010527443,6.26262626262626)
--(axis cs:5.39849409365558,6.16161616161616)
--(axis cs:5.38007160019327,6.06060606060606)
--(axis cs:5.37894599680538,5.95959595959596)
--(axis cs:5.39484737750043,5.85858585858586)
--(axis cs:5.42873429176587,5.75757575757576)
--(axis cs:5.45454545454545,5.70777943275743)
--(axis cs:5.48454820795945,5.65656565656566)
--(axis cs:5.55555555555556,5.56885062426111)
--(axis cs:5.56885062426111,5.55555555555556)
--(axis cs:5.65656565656566,5.48454820795945)
--(axis cs:5.70777943275743,5.45454545454545)
--(axis cs:5.75757575757576,5.42873429176587);

\path [draw=color5, semithick] (axis cs:1.11111111111111,6.66517666790192)
--(axis cs:1.21212121212121,6.6440527320708)
--(axis cs:1.31313131313131,6.63225759150181)
--(axis cs:1.41414141414141,6.62946577855578)
--(axis cs:1.51515151515152,6.63592706721417)
--(axis cs:1.61616161616162,6.65247774588352)
--(axis cs:1.66986358048631,6.66666666666667)
--(axis cs:1.71717171717172,6.68128195648868)
--(axis cs:1.81818181818182,6.72579910958305)
--(axis cs:1.88808937941297,6.76767676767677)
--(axis cs:1.91919191919192,6.7914733669877)
--(axis cs:2.00126529718885,6.86868686868687)
--(axis cs:2.02020202020202,6.89364969180944)
--(axis cs:2.07180751034225,6.96969696969697)
--(axis cs:2.11465362510236,7.07070707070707)
--(axis cs:2.12121212121212,7.09933105018909)
--(axis cs:2.13779463858114,7.17171717171717)
--(axis cs:2.14341861096454,7.27272727272727)
--(axis cs:2.13244484694116,7.37373737373737)
--(axis cs:2.12121212121212,7.414445469443)
--(axis cs:2.10621770935408,7.47474747474747)
--(axis cs:2.06453245459269,7.57575757575758)
--(axis cs:2.02020202020202,7.64941845804695)
--(axis cs:2.00454134391542,7.67676767676768)
--(axis cs:1.92589466677079,7.77777777777778)
--(axis cs:1.91919191919192,7.78455370822352)
--(axis cs:1.82366235235771,7.87878787878788)
--(axis cs:1.81818181818182,7.88318894780856)
--(axis cs:1.71717171717172,7.95905611357511)
--(axis cs:1.6854912440813,7.97979797979798)
--(axis cs:1.61616161616162,8.01868115237965)
--(axis cs:1.51515151515152,8.06432007667405)
--(axis cs:1.46652143697681,8.08080808080808)
--(axis cs:1.41414141414141,8.09695981297532)
--(axis cs:1.31313131313131,8.11718800120441)
--(axis cs:1.21212121212121,8.12561959078627)
--(axis cs:1.11111111111111,8.12196589626427)
--(axis cs:1.01010101010101,8.10553312834126)
--(axis cs:0.927719398662724,8.08080808080808)
--(axis cs:0.909090909090909,8.07485719943498)
--(axis cs:0.808080808080808,8.02658897955294)
--(axis cs:0.737088928492849,7.97979797979798)
--(axis cs:0.707070707070707,7.95687060812167)
--(axis cs:0.626774803964128,7.87878787878788)
--(axis cs:0.606060606060606,7.85349156885393)
--(axis cs:0.553699143499302,7.77777777777778)
--(axis cs:0.505050505050505,7.67975460131576)
--(axis cs:0.503715317348826,7.67676767676768)
--(axis cs:0.473783941201969,7.57575757575758)
--(axis cs:0.459596692200704,7.47474747474747)
--(axis cs:0.460250607416534,7.37373737373737)
--(axis cs:0.475508550236549,7.27272727272727)
--(axis cs:0.505050505050505,7.17400195629844)
--(axis cs:0.505797490791193,7.17171717171717)
--(axis cs:0.554371316497203,7.07070707070707)
--(axis cs:0.606060606060606,6.99143461989357)
--(axis cs:0.622569851586679,6.96969696969697)
--(axis cs:0.707070707070707,6.87889409407411)
--(axis cs:0.71869000206764,6.86868686868687)
--(axis cs:0.808080808080808,6.79962895014694)
--(axis cs:0.860922554395802,6.76767676767677)
--(axis cs:0.909090909090909,6.74054306281063)
--(axis cs:1.01010101010101,6.69691178120222)
--(axis cs:1.10633254139245,6.66666666666667)
--(axis cs:1.11111111111111,6.66517666790192);

\path [draw=color5, semithick] (axis cs:7.77777777777778,7.54412547482923)
--(axis cs:7.87878787878788,7.5084031091946)
--(axis cs:7.97979797979798,7.49464697709815)
--(axis cs:8.08080808080808,7.50178191476644)
--(axis cs:8.18181818181818,7.53024823611229)
--(axis cs:8.27125722513992,7.57575757575758)
--(axis cs:8.28282828282828,7.58290082053164)
--(axis cs:8.38383838383838,7.67345764772785)
--(axis cs:8.38670694125625,7.67676767676768)
--(axis cs:8.45131525923927,7.77777777777778)
--(axis cs:8.48484848484848,7.86438021437678)
--(axis cs:8.48971481109914,7.87878787878788)
--(axis cs:8.50400785050142,7.97979797979798)
--(axis cs:8.49830655236319,8.08080808080808)
--(axis cs:8.48484848484848,8.13363120656087)
--(axis cs:8.47086999599683,8.18181818181818)
--(axis cs:8.41744613441937,8.28282828282828)
--(axis cs:8.38383838383838,8.3261574548794)
--(axis cs:8.3261574548794,8.38383838383838)
--(axis cs:8.28282828282828,8.41744613441937)
--(axis cs:8.18181818181818,8.47086999599683)
--(axis cs:8.13363120656087,8.48484848484848)
--(axis cs:8.08080808080808,8.49830655236319)
--(axis cs:7.97979797979798,8.50400785050142)
--(axis cs:7.87878787878788,8.48971481109914)
--(axis cs:7.86438021437678,8.48484848484848)
--(axis cs:7.77777777777778,8.45131525923927)
--(axis cs:7.67676767676768,8.38670694125625)
--(axis cs:7.67345764772785,8.38383838383838)
--(axis cs:7.58290082053164,8.28282828282828)
--(axis cs:7.57575757575758,8.27125722513992)
--(axis cs:7.53024823611229,8.18181818181818)
--(axis cs:7.50178191476644,8.08080808080808)
--(axis cs:7.49464697709815,7.97979797979798)
--(axis cs:7.5084031091946,7.87878787878788)
--(axis cs:7.54412547482923,7.77777777777778)
--(axis cs:7.57575757575757,7.72329779703473)
--(axis cs:7.60906395932843,7.67676767676768)
--(axis cs:7.67676767676768,7.60906395932843)
--(axis cs:7.72329779703473,7.57575757575757)
--(axis cs:7.77777777777778,7.54412547482923);

\path [draw=color5, semithick] (axis cs:3.73737373737374,7.65639426791386)
--(axis cs:3.83838383838384,7.65251882513193)
--(axis cs:3.93939393939394,7.66441398129349)
--(axis cs:3.98370633334601,7.67676767676768)
--(axis cs:4.04040404040404,7.6928690392493)
--(axis cs:4.14141414141414,7.73983118797328)
--(axis cs:4.19863275592925,7.77777777777778)
--(axis cs:4.24242424242424,7.81042716748161)
--(axis cs:4.31169211347742,7.87878787878788)
--(axis cs:4.34343434343434,7.91730170677902)
--(axis cs:4.38535732880234,7.97979797979798)
--(axis cs:4.4346515115372,8.08080808080808)
--(axis cs:4.44444444444444,8.11256502766803)
--(axis cs:4.46329155437234,8.18181818181818)
--(axis cs:4.4745024000819,8.28282828282828)
--(axis cs:4.46924031213543,8.38383838383838)
--(axis cs:4.44687599673338,8.48484848484848)
--(axis cs:4.44444444444444,8.49107218973157)
--(axis cs:4.40171541103114,8.58585858585859)
--(axis cs:4.34343434343434,8.67239109793399)
--(axis cs:4.33109289436258,8.68686868686869)
--(axis cs:4.24242424242424,8.766490039667)
--(axis cs:4.208246143133,8.78787878787879)
--(axis cs:4.14141414141414,8.82312574709167)
--(axis cs:4.04040404040404,8.85421278086062)
--(axis cs:3.93939393939394,8.86455106029436)
--(axis cs:3.83838383838384,8.85541627328469)
--(axis cs:3.73737373737374,8.82722599345799)
--(axis cs:3.65309420149064,8.78787878787879)
--(axis cs:3.63636363636364,8.77876050957767)
--(axis cs:3.53535353535354,8.70381075762731)
--(axis cs:3.51672373305927,8.68686868686869)
--(axis cs:3.43434343434343,8.59327950999525)
--(axis cs:3.42849219613662,8.58585858585859)
--(axis cs:3.36716325676012,8.48484848484848)
--(axis cs:3.33333333333333,8.40537635956938)
--(axis cs:3.32416174488223,8.38383838383838)
--(axis cs:3.29721426499604,8.28282828282828)
--(axis cs:3.28555969947792,8.18181818181818)
--(axis cs:3.28997067849401,8.08080808080808)
--(axis cs:3.31335743155764,7.97979797979798)
--(axis cs:3.33333333333333,7.93467970850367)
--(axis cs:3.36200178515466,7.87878787878788)
--(axis cs:3.43434343434343,7.79213962362213)
--(axis cs:3.4500865515491,7.77777777777778)
--(axis cs:3.53535353535354,7.71977757341215)
--(axis cs:3.63636363636364,7.67715867217836)
--(axis cs:3.63802298078719,7.67676767676768)
--(axis cs:3.73737373737374,7.65639426791386);

\path [draw=color6, semithick] (axis cs:7.27272727272727,0.862684152494007)
--(axis cs:7.37373737373737,0.827034056481522)
--(axis cs:7.47474747474747,0.825176454058182)
--(axis cs:7.57575757575758,0.85878095077746)
--(axis cs:7.64758358059419,0.909090909090909)
--(axis cs:7.67676767676768,0.940335070494145)
--(axis cs:7.72032446576841,1.01010101010101)
--(axis cs:7.75085540382113,1.11111111111111)
--(axis cs:7.75130005573894,1.21212121212121)
--(axis cs:7.72365157831539,1.31313131313131)
--(axis cs:7.67676767676768,1.40054093247537)
--(axis cs:7.66628452589546,1.41414141414141)
--(axis cs:7.57575757575758,1.49775057328135)
--(axis cs:7.54290548763292,1.51515151515152)
--(axis cs:7.47474747474747,1.54545049097501)
--(axis cs:7.37373737373737,1.55936696959563)
--(axis cs:7.27272727272727,1.54122802844107)
--(axis cs:7.22319323703876,1.51515151515152)
--(axis cs:7.17171717171717,1.47836960179595)
--(axis cs:7.11974070097638,1.41414141414141)
--(axis cs:7.07378013616117,1.31313131313131)
--(axis cs:7.07070707070707,1.29124498850118)
--(axis cs:7.06238076917892,1.21212121212121)
--(axis cs:7.07070707070707,1.14619318074476)
--(axis cs:7.07598897279359,1.11111111111111)
--(axis cs:7.12011824647136,1.01010101010101)
--(axis cs:7.17171717171717,0.939977522629548)
--(axis cs:7.20374725655491,0.909090909090909)
--(axis cs:7.27272727272727,0.862684152494007);

\path [draw=color6, semithick] (axis cs:8.28282828282828,3.81764841695473)
--(axis cs:8.33661598615605,3.83838383838384)
--(axis cs:8.38383838383838,3.89694846891244)
--(axis cs:8.39610485424536,3.93939393939394)
--(axis cs:8.38383838383838,3.96628237490196)
--(axis cs:8.28282828282828,4.02804148030409)
--(axis cs:8.18181818181818,3.95201216969385)
--(axis cs:8.17507948391756,3.93939393939394)
--(axis cs:8.18181818181818,3.90228009472985)
--(axis cs:8.21990536269605,3.83838383838384)
--(axis cs:8.28282828282828,3.81764841695473);

\path [draw=color6, semithick] (axis cs:5.75757575757576,5.75593606122534)
--(axis cs:5.85858585858586,5.68897490532071)
--(axis cs:5.95959595959596,5.6582817645481)
--(axis cs:6.06060606060606,5.6620914687649)
--(axis cs:6.16161616161616,5.70106967633244)
--(axis cs:6.236365388374,5.75757575757576)
--(axis cs:6.26262626262626,5.78799113378054)
--(axis cs:6.30460362177579,5.85858585858586)
--(axis cs:6.33169672025189,5.95959595959596)
--(axis cs:6.32696451023079,6.06060606060606)
--(axis cs:6.29007939079298,6.16161616161616)
--(axis cs:6.26262626262626,6.20145304709685)
--(axis cs:6.20145304709685,6.26262626262626)
--(axis cs:6.16161616161616,6.29007939079298)
--(axis cs:6.06060606060606,6.32696451023079)
--(axis cs:5.95959595959596,6.33169672025189)
--(axis cs:5.85858585858586,6.30460362177579)
--(axis cs:5.78799113378054,6.26262626262626)
--(axis cs:5.75757575757576,6.236365388374)
--(axis cs:5.70106967633244,6.16161616161616)
--(axis cs:5.6620914687649,6.06060606060606)
--(axis cs:5.6582817645481,5.95959595959596)
--(axis cs:5.68897490532071,5.85858585858586)
--(axis cs:5.75593606122534,5.75757575757576)
--(axis cs:5.75757575757576,5.75593606122534);

\path [draw=color6, semithick] (axis cs:1.21212121212121,7.06238076917892)
--(axis cs:1.29124498850118,7.07070707070707)
--(axis cs:1.31313131313131,7.07378013616117)
--(axis cs:1.41414141414141,7.11974070097638)
--(axis cs:1.47836960179595,7.17171717171717)
--(axis cs:1.51515151515152,7.22319323703876)
--(axis cs:1.54122802844107,7.27272727272727)
--(axis cs:1.55936696959563,7.37373737373737)
--(axis cs:1.54545049097501,7.47474747474747)
--(axis cs:1.51515151515152,7.54290548763292)
--(axis cs:1.49775057328135,7.57575757575758)
--(axis cs:1.41414141414141,7.66628452589546)
--(axis cs:1.40054093247537,7.67676767676768)
--(axis cs:1.31313131313131,7.72365157831539)
--(axis cs:1.21212121212121,7.75130005573894)
--(axis cs:1.11111111111111,7.75085540382113)
--(axis cs:1.01010101010101,7.72032446576841)
--(axis cs:0.940335070494145,7.67676767676768)
--(axis cs:0.909090909090909,7.64758358059419)
--(axis cs:0.85878095077746,7.57575757575758)
--(axis cs:0.825176454058182,7.47474747474747)
--(axis cs:0.827034056481522,7.37373737373737)
--(axis cs:0.862684152494007,7.27272727272727)
--(axis cs:0.909090909090909,7.20374725655491)
--(axis cs:0.939977522629548,7.17171717171717)
--(axis cs:1.01010101010101,7.12011824647136)
--(axis cs:1.11111111111111,7.07598897279359)
--(axis cs:1.14619318074476,7.07070707070707)
--(axis cs:1.21212121212121,7.06238076917892);

\path [draw=color6, semithick] (axis cs:3.93939393939394,8.17507948391756)
--(axis cs:3.95201216969385,8.18181818181818)
--(axis cs:4.02804148030409,8.28282828282828)
--(axis cs:3.96628237490196,8.38383838383838)
--(axis cs:3.93939393939394,8.39610485424536)
--(axis cs:3.89694846891244,8.38383838383838)
--(axis cs:3.83838383838384,8.33661598615605)
--(axis cs:3.81764841695473,8.28282828282828)
--(axis cs:3.83838383838384,8.21990536269605)
--(axis cs:3.90228009472985,8.18181818181818)
--(axis cs:3.93939393939394,8.17507948391756);

\addplot [semithick, color7, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1.71068683747323 1.01461047217959
6.14617070844097 0.473484518208029
6.75604974069903 1.28517282989634
8.58568683747323 0.608765903489414
9.30645296650548 1.58279187751539
6.81149328908613 2.12391741864093
1.10080780521516 6.39880919353271
2.04334812779581 7.42694772167123
0.435485224570002 7.83279187751539
3.37399328908613 8.10335464807816
3.8175416761829 9.2397182844418
4.76008199876355 8.40097369569721
9.86088845037645 6.12824642296993
8.45576727805991 6.23647153119504
6.06242574444504 5.01893906366258
1.39249104470871 3.01677456149807
8.10552217557968 7.99512953985305
8.74763819679343 8.23863603335955
3.99964253962254 8.39068100358423
3.15529793906811 0.836805555555556
4.33809363799283 0.442540322580646
1.26282482078853 5.09487007168459
5.00834453405018 5.96225358422939
7.05852374551972 1.0733646953405
8.044186827957 8.60383064516129
8.12303987455197 7.73644713261649
3.2 0.70024641577061
};
\nextgroupplot[
title={invariant GP model},
xlabel={\begin{tabular}{r@{\,=\,}l} \textbf{log marginal lik.} & $\mathbf{-34.906}$ \\
training set RMSE & $0.007$ \\
\textbf{test set RMSE} & $\mathbf{0.43}$ \end{tabular}},
xmin=0, xmax=10,
ymin=0, ymax=10,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\path [draw=color8, semithick] (axis cs:10,5.68358968488446)
--(axis cs:9.92668679266468,5.65656565656566)
--(axis cs:9.8989898989899,5.64792108598784)
--(axis cs:9.7979797979798,5.63951858452641)
--(axis cs:9.6969696969697,5.65457978484666)
--(axis cs:9.69174300967837,5.65656565656566)
--(axis cs:9.5959595959596,5.70167749319055)
--(axis cs:9.52451256678492,5.75757575757576)
--(axis cs:9.49494949494949,5.78961046965268)
--(axis cs:9.44878104804756,5.85858585858586)
--(axis cs:9.40768698780546,5.95959595959596)
--(axis cs:9.39393939393939,6.03834528603323)
--(axis cs:9.39076350959862,6.06060606060606)
--(axis cs:9.39338103849903,6.16161616161616)
--(axis cs:9.39393939393939,6.16463568091269)
--(axis cs:9.41535911477066,6.26262626262626)
--(axis cs:9.45598239501769,6.36363636363636)
--(axis cs:9.49494949494949,6.43014244446301)
--(axis cs:9.52194605184914,6.46464646464646)
--(axis cs:9.5959595959596,6.53653930788104)
--(axis cs:9.64413063681153,6.56565656565657)
--(axis cs:9.6969696969697,6.5918933470135)
--(axis cs:9.7979797979798,6.61217389439)
--(axis cs:9.8989898989899,6.60432594964223)
--(axis cs:10,6.57017983700245);

\path [draw=color8, semithick] (axis cs:6.57017983700245,10)
--(axis cs:6.60432594964223,9.8989898989899)
--(axis cs:6.61217389439,9.7979797979798)
--(axis cs:6.5918933470135,9.6969696969697)
--(axis cs:6.56565656565657,9.64413063681153)
--(axis cs:6.53653930788104,9.5959595959596)
--(axis cs:6.46464646464646,9.52194605184914)
--(axis cs:6.43014244446301,9.49494949494949)
--(axis cs:6.36363636363636,9.45598239501769)
--(axis cs:6.26262626262626,9.41535911477066)
--(axis cs:6.16463568091269,9.39393939393939)
--(axis cs:6.16161616161616,9.39338103849903)
--(axis cs:6.06060606060606,9.39076350959862)
--(axis cs:6.03834528603323,9.39393939393939)
--(axis cs:5.95959595959596,9.40768698780546)
--(axis cs:5.85858585858586,9.44878104804756)
--(axis cs:5.78961046965268,9.49494949494949)
--(axis cs:5.75757575757576,9.52451256678492)
--(axis cs:5.70167749319055,9.5959595959596)
--(axis cs:5.65656565656566,9.69174300967837)
--(axis cs:5.65457978484666,9.6969696969697)
--(axis cs:5.63951858452641,9.7979797979798)
--(axis cs:5.64792108598784,9.8989898989899)
--(axis cs:5.65656565656566,9.92668679266468)
--(axis cs:5.68358968488446,10);

\path [draw=color9, semithick] (axis cs:10,5.13506731087043)
--(axis cs:9.8989898989899,5.1193602344009)
--(axis cs:9.7979797979798,5.1185955590281)
--(axis cs:9.6969696969697,5.13179274049983)
--(axis cs:9.62064282416966,5.15151515151515)
--(axis cs:9.5959595959596,5.15782028352258)
--(axis cs:9.49494949494949,5.19611386217587)
--(axis cs:9.39393939393939,5.24510221388504)
--(axis cs:9.38109196440397,5.25252525252525)
--(axis cs:9.29292929292929,5.30741277943126)
--(axis cs:9.22833435224334,5.35353535353535)
--(axis cs:9.19191919191919,5.38334093702712)
--(axis cs:9.11408823314586,5.45454545454545)
--(axis cs:9.09090909090909,5.48068240494608)
--(axis cs:9.02991510865902,5.55555555555556)
--(axis cs:8.98989898989899,5.62195762416135)
--(axis cs:8.97020519845801,5.65656565656566)
--(axis cs:8.93116030394466,5.75757575757576)
--(axis cs:8.90877083076242,5.85858585858586)
--(axis cs:8.8997251264368,5.95959595959596)
--(axis cs:8.90142259424346,6.06060606060606)
--(axis cs:8.91213079683849,6.16161616161616)
--(axis cs:8.93091241789408,6.26262626262626)
--(axis cs:8.9574289013903,6.36363636363636)
--(axis cs:8.98989898989899,6.45942416732346)
--(axis cs:8.99169155823951,6.46464646464646)
--(axis cs:9.03455617541845,6.56565656565657)
--(axis cs:9.08552103046723,6.66666666666667)
--(axis cs:9.09090909090909,6.67600293606923)
--(axis cs:9.14756655562817,6.76767676767677)
--(axis cs:9.19191919191919,6.83220403992495)
--(axis cs:9.22019007658706,6.86868686868687)
--(axis cs:9.29292929292929,6.95588572980738)
--(axis cs:9.30676825013364,6.96969696969697)
--(axis cs:9.39393939393939,7.05326383725573)
--(axis cs:9.417746290232,7.07070707070707)
--(axis cs:9.49494949494949,7.12687490821924)
--(axis cs:9.587146298451,7.17171717171717)
--(axis cs:9.5959595959596,7.17611189901207)
--(axis cs:9.6969696969697,7.20244612469456)
--(axis cs:9.7979797979798,7.20633131205322)
--(axis cs:9.8989898989899,7.1905085751752)
--(axis cs:9.95644008072608,7.17171717171717)
--(axis cs:10,7.15822801764562);

\path [draw=color9, semithick] (axis cs:7.15822801764562,10)
--(axis cs:7.17171717171717,9.95644008072608)
--(axis cs:7.1905085751752,9.8989898989899)
--(axis cs:7.20633131205322,9.7979797979798)
--(axis cs:7.20244612469456,9.6969696969697)
--(axis cs:7.17611189901207,9.5959595959596)
--(axis cs:7.17171717171717,9.587146298451)
--(axis cs:7.12687490821924,9.49494949494949)
--(axis cs:7.07070707070707,9.417746290232)
--(axis cs:7.05326383725573,9.39393939393939)
--(axis cs:6.96969696969697,9.30676825013364)
--(axis cs:6.95588572980738,9.29292929292929)
--(axis cs:6.86868686868687,9.22019007658706)
--(axis cs:6.83220403992495,9.19191919191919)
--(axis cs:6.76767676767677,9.14756655562817)
--(axis cs:6.67600293606923,9.09090909090909)
--(axis cs:6.66666666666667,9.08552103046723)
--(axis cs:6.56565656565657,9.03455617541845)
--(axis cs:6.46464646464646,8.99169155823951)
--(axis cs:6.45942416732346,8.98989898989899)
--(axis cs:6.36363636363636,8.9574289013903)
--(axis cs:6.26262626262626,8.93091241789408)
--(axis cs:6.16161616161616,8.91213079683849)
--(axis cs:6.06060606060606,8.90142259424346)
--(axis cs:5.95959595959596,8.8997251264368)
--(axis cs:5.85858585858586,8.90877083076242)
--(axis cs:5.75757575757576,8.93116030394466)
--(axis cs:5.65656565656566,8.97020519845801)
--(axis cs:5.62195762416135,8.98989898989899)
--(axis cs:5.55555555555556,9.02991510865902)
--(axis cs:5.48068240494608,9.09090909090909)
--(axis cs:5.45454545454545,9.11408823314586)
--(axis cs:5.38334093702712,9.19191919191919)
--(axis cs:5.35353535353535,9.22833435224334)
--(axis cs:5.30741277943126,9.29292929292929)
--(axis cs:5.25252525252525,9.38109196440397)
--(axis cs:5.24510221388504,9.39393939393939)
--(axis cs:5.19611386217587,9.49494949494949)
--(axis cs:5.15782028352258,9.5959595959596)
--(axis cs:5.15151515151515,9.62064282416966)
--(axis cs:5.13179274049983,9.6969696969697)
--(axis cs:5.1185955590281,9.7979797979798)
--(axis cs:5.1193602344009,9.8989898989899)
--(axis cs:5.13506731087043,10);

\path [draw=color10, semithick] (axis cs:4.13339449608473,0)
--(axis cs:4.14141414141414,0.0632942157224823)
--(axis cs:4.14586166642385,0.101010101010101)
--(axis cs:4.1663690693781,0.202020202020202)
--(axis cs:4.18988631626562,0.303030303030303)
--(axis cs:4.21405159651067,0.404040404040404)
--(axis cs:4.23751042308617,0.505050505050505)
--(axis cs:4.24242424242424,0.526317247611832)
--(axis cs:4.2612786554243,0.606060606060606)
--(axis cs:4.28334724678826,0.707070707070707)
--(axis cs:4.30311352132466,0.808080808080808)
--(axis cs:4.32069392109251,0.909090909090909)
--(axis cs:4.3363521966323,1.01010101010101)
--(axis cs:4.34343434343434,1.06123997173427)
--(axis cs:4.35130739078567,1.11111111111111)
--(axis cs:4.3659496226483,1.21212121212121)
--(axis cs:4.38036071292093,1.31313131313131)
--(axis cs:4.39584972024766,1.41414141414141)
--(axis cs:4.41433382588273,1.51515151515152)
--(axis cs:4.43873203617416,1.61616161616162)
--(axis cs:4.44444444444444,1.6349970472579)
--(axis cs:4.47800178377332,1.71717171717172)
--(axis cs:4.53911313987517,1.81818181818182)
--(axis cs:4.54545454545454,1.8262527949063)
--(axis cs:4.64646464646465,1.90943291871642)
--(axis cs:4.6685365101425,1.91919191919192)
--(axis cs:4.74747474747475,1.94920580720135)
--(axis cs:4.84848484848485,1.96194172759692)
--(axis cs:4.94949494949495,1.95299358619959)
--(axis cs:5.05050505050505,1.92367356849478)
--(axis cs:5.05937971435169,1.91919191919192)
--(axis cs:5.15151515151515,1.87304219383788)
--(axis cs:5.22593217004294,1.81818181818182)
--(axis cs:5.25252525252525,1.79799335601293)
--(axis cs:5.33050946388669,1.71717171717172)
--(axis cs:5.35353535353535,1.69162679606152)
--(axis cs:5.40629114912493,1.61616161616162)
--(axis cs:5.45454545454545,1.53935287345458)
--(axis cs:5.46687744509284,1.51515151515152)
--(axis cs:5.51278829954544,1.41414141414141)
--(axis cs:5.5524697038371,1.31313131313131)
--(axis cs:5.55555555555556,1.30417888153209)
--(axis cs:5.58247878892288,1.21212121212121)
--(axis cs:5.60811781724985,1.11111111111111)
--(axis cs:5.6305993856407,1.01010101010101)
--(axis cs:5.65059990840021,0.909090909090909)
--(axis cs:5.65656565656566,0.875121428316296)
--(axis cs:5.66717042497223,0.808080808080808)
--(axis cs:5.68148394782645,0.707070707070707)
--(axis cs:5.69428359852238,0.606060606060606)
--(axis cs:5.7053232845818,0.505050505050505)
--(axis cs:5.714008282249,0.404040404040404)
--(axis cs:5.71929531952615,0.303030303030303)
--(axis cs:5.71954366379281,0.202020202020202)
--(axis cs:5.71229280474653,0.101010101010101)
--(axis cs:5.69393011105642,0);

\path [draw=color10, semithick] (axis cs:10,4.48485289473742)
--(axis cs:9.8989898989899,4.51422158464665)
--(axis cs:9.83822532605701,4.54545454545454)
--(axis cs:9.7979797979798,4.56165934188295)
--(axis cs:9.6969696969697,4.61892582890556)
--(axis cs:9.65776958222401,4.64646464646465)
--(axis cs:9.5959595959596,4.68240188134267)
--(axis cs:9.49800567016046,4.74747474747475)
--(axis cs:9.49494949494949,4.74923902998494)
--(axis cs:9.39393939393939,4.81567934157358)
--(axis cs:9.34651013687188,4.84848484848485)
--(axis cs:9.29292929292929,4.88278053488668)
--(axis cs:9.19191919191919,4.94916745222935)
--(axis cs:9.19143037958824,4.94949494949495)
--(axis cs:9.09090909090909,5.01608026742795)
--(axis cs:9.03790711531483,5.05050505050505)
--(axis cs:8.98989898989899,5.08304029482359)
--(axis cs:8.88888888888889,5.14990325162753)
--(axis cs:8.88635901887533,5.15151515151515)
--(axis cs:8.78787878787879,5.22194314304812)
--(axis cs:8.74308514450626,5.25252525252525)
--(axis cs:8.68686868686869,5.29840753195858)
--(axis cs:8.61637625992429,5.35353535353535)
--(axis cs:8.58585858585859,5.38421325763436)
--(axis cs:8.51288469119856,5.45454545454545)
--(axis cs:8.48484848484848,5.4925616529536)
--(axis cs:8.43615446956951,5.55555555555556)
--(axis cs:8.38722303262883,5.65656565656566)
--(axis cs:8.38383838383838,5.6698112505705)
--(axis cs:8.35989126332412,5.75757575757576)
--(axis cs:8.35203128722737,5.85858585858586)
--(axis cs:8.35934492959314,5.95959595959596)
--(axis cs:8.378714249987,6.06060606060606)
--(axis cs:8.38383838383838,6.07791345946239)
--(axis cs:8.40563135467119,6.16161616161616)
--(axis cs:8.4403716990267,6.26262626262626)
--(axis cs:8.48374541367592,6.36363636363636)
--(axis cs:8.48484848484848,6.36572507706847)
--(axis cs:8.5310086853072,6.46464646464647)
--(axis cs:8.58585858585859,6.56382702690312)
--(axis cs:8.58677182445819,6.56565656565657)
--(axis cs:8.64616341277208,6.66666666666667)
--(axis cs:8.68686868686869,6.72765890756123)
--(axis cs:8.71155542075343,6.76767676767677)
--(axis cs:8.78043987265487,6.86868686868687)
--(axis cs:8.78787878787879,6.87876324421835)
--(axis cs:8.85175195121891,6.96969696969697)
--(axis cs:8.88888888888889,7.0209271392494)
--(axis cs:8.92450464046028,7.07070707070707)
--(axis cs:8.98989898989899,7.16253973556941)
--(axis cs:8.996618389962,7.17171717171717)
--(axis cs:9.06869926650666,7.27272727272727)
--(axis cs:9.09090909090909,7.30624416116559)
--(axis cs:9.13921532762967,7.37373737373737)
--(axis cs:9.19191919191919,7.45618360312507)
--(axis cs:9.20547878580023,7.47474747474747)
--(axis cs:9.27027544115847,7.57575757575758)
--(axis cs:9.29292929292929,7.6178650646947)
--(axis cs:9.33212528829728,7.67676767676768)
--(axis cs:9.38710874473005,7.77777777777778)
--(axis cs:9.39393939393939,7.79353023715847)
--(axis cs:9.44523123443921,7.87878787878788)
--(axis cs:9.49341337770521,7.97979797979798)
--(axis cs:9.49494949494949,7.98398336909171)
--(axis cs:9.55527695788013,8.08080808080808)
--(axis cs:9.5959595959596,8.15837284683725)
--(axis cs:9.62900547102324,8.18181818181818)
--(axis cs:9.6969696969697,8.23429627065194)
--(axis cs:9.7979797979798,8.21257319577605)
--(axis cs:9.83507232507424,8.18181818181818)
--(axis cs:9.8989898989899,8.13859374557727)
--(axis cs:9.95348504693893,8.08080808080808)
--(axis cs:10,8.03901439199256);

\path [draw=color10, semithick] (axis cs:0,5.69393011105642)
--(axis cs:0.101010101010101,5.71229280474653)
--(axis cs:0.202020202020202,5.71954366379281)
--(axis cs:0.303030303030303,5.71929531952615)
--(axis cs:0.404040404040404,5.714008282249)
--(axis cs:0.505050505050505,5.7053232845818)
--(axis cs:0.606060606060606,5.69428359852238)
--(axis cs:0.707070707070707,5.68148394782645)
--(axis cs:0.808080808080808,5.66717042497223)
--(axis cs:0.875121428316296,5.65656565656566)
--(axis cs:0.909090909090909,5.65059990840021)
--(axis cs:1.01010101010101,5.6305993856407)
--(axis cs:1.11111111111111,5.60811781724985)
--(axis cs:1.21212121212121,5.58247878892288)
--(axis cs:1.30417888153209,5.55555555555556)
--(axis cs:1.31313131313131,5.5524697038371)
--(axis cs:1.41414141414141,5.51278829954544)
--(axis cs:1.51515151515152,5.46687744509284)
--(axis cs:1.53935287345458,5.45454545454545)
--(axis cs:1.61616161616162,5.40629114912493)
--(axis cs:1.69162679606152,5.35353535353535)
--(axis cs:1.71717171717172,5.33050946388669)
--(axis cs:1.79799335601293,5.25252525252525)
--(axis cs:1.81818181818182,5.22593217004294)
--(axis cs:1.87304219383788,5.15151515151515)
--(axis cs:1.91919191919192,5.05937971435169)
--(axis cs:1.92367356849478,5.05050505050505)
--(axis cs:1.95299358619959,4.94949494949495)
--(axis cs:1.96194172759692,4.84848484848485)
--(axis cs:1.94920580720135,4.74747474747475)
--(axis cs:1.91919191919192,4.6685365101425)
--(axis cs:1.90943291871642,4.64646464646465)
--(axis cs:1.8262527949063,4.54545454545454)
--(axis cs:1.81818181818182,4.53911313987517)
--(axis cs:1.71717171717172,4.47800178377332)
--(axis cs:1.6349970472579,4.44444444444444)
--(axis cs:1.61616161616162,4.43873203617416)
--(axis cs:1.51515151515152,4.41433382588273)
--(axis cs:1.41414141414141,4.39584972024766)
--(axis cs:1.31313131313131,4.38036071292093)
--(axis cs:1.21212121212121,4.3659496226483)
--(axis cs:1.11111111111111,4.35130739078567)
--(axis cs:1.06123997173427,4.34343434343434)
--(axis cs:1.01010101010101,4.3363521966323)
--(axis cs:0.909090909090909,4.32069392109251)
--(axis cs:0.808080808080808,4.30311352132466)
--(axis cs:0.707070707070707,4.28334724678826)
--(axis cs:0.606060606060606,4.2612786554243)
--(axis cs:0.526317247611832,4.24242424242424)
--(axis cs:0.505050505050505,4.23751042308617)
--(axis cs:0.404040404040404,4.21405159651067)
--(axis cs:0.303030303030303,4.18988631626562)
--(axis cs:0.202020202020202,4.1663690693781)
--(axis cs:0.101010101010101,4.14586166642385)
--(axis cs:0.0632942157224823,4.14141414141414)
--(axis cs:0,4.13339449608473);

\path [draw=color10, semithick] (axis cs:8.03901439199256,10)
--(axis cs:8.08080808080808,9.95348504693893)
--(axis cs:8.13859374557727,9.8989898989899)
--(axis cs:8.18181818181818,9.83507232507424)
--(axis cs:8.21257319577605,9.7979797979798)
--(axis cs:8.23429627065194,9.6969696969697)
--(axis cs:8.18181818181818,9.62900547102324)
--(axis cs:8.15837284683725,9.5959595959596)
--(axis cs:8.08080808080808,9.55527695788013)
--(axis cs:7.98398336909171,9.49494949494949)
--(axis cs:7.97979797979798,9.49341337770521)
--(axis cs:7.87878787878788,9.44523123443921)
--(axis cs:7.79353023715847,9.39393939393939)
--(axis cs:7.77777777777778,9.38710874473005)
--(axis cs:7.67676767676768,9.33212528829728)
--(axis cs:7.6178650646947,9.29292929292929)
--(axis cs:7.57575757575758,9.27027544115847)
--(axis cs:7.47474747474747,9.20547878580023)
--(axis cs:7.45618360312507,9.19191919191919)
--(axis cs:7.37373737373737,9.13921532762967)
--(axis cs:7.30624416116559,9.09090909090909)
--(axis cs:7.27272727272727,9.06869926650666)
--(axis cs:7.17171717171717,8.996618389962)
--(axis cs:7.16253973556941,8.98989898989899)
--(axis cs:7.07070707070707,8.92450464046028)
--(axis cs:7.0209271392494,8.88888888888889)
--(axis cs:6.96969696969697,8.85175195121891)
--(axis cs:6.87876324421835,8.78787878787879)
--(axis cs:6.86868686868687,8.78043987265487)
--(axis cs:6.76767676767677,8.71155542075343)
--(axis cs:6.72765890756123,8.68686868686869)
--(axis cs:6.66666666666667,8.64616341277208)
--(axis cs:6.56565656565657,8.58677182445819)
--(axis cs:6.56382702690312,8.58585858585859)
--(axis cs:6.46464646464647,8.5310086853072)
--(axis cs:6.36572507706847,8.48484848484848)
--(axis cs:6.36363636363636,8.48374541367592)
--(axis cs:6.26262626262626,8.4403716990267)
--(axis cs:6.16161616161616,8.40563135467119)
--(axis cs:6.07791345946239,8.38383838383838)
--(axis cs:6.06060606060606,8.378714249987)
--(axis cs:5.95959595959596,8.35934492959314)
--(axis cs:5.85858585858586,8.35203128722737)
--(axis cs:5.75757575757576,8.35989126332412)
--(axis cs:5.6698112505705,8.38383838383838)
--(axis cs:5.65656565656566,8.38722303262883)
--(axis cs:5.55555555555556,8.43615446956951)
--(axis cs:5.4925616529536,8.48484848484848)
--(axis cs:5.45454545454545,8.51288469119856)
--(axis cs:5.38421325763436,8.58585858585859)
--(axis cs:5.35353535353535,8.61637625992429)
--(axis cs:5.29840753195858,8.68686868686869)
--(axis cs:5.25252525252525,8.74308514450626)
--(axis cs:5.22194314304812,8.78787878787879)
--(axis cs:5.15151515151515,8.88635901887533)
--(axis cs:5.14990325162753,8.88888888888889)
--(axis cs:5.08304029482359,8.98989898989899)
--(axis cs:5.05050505050505,9.03790711531483)
--(axis cs:5.01608026742795,9.09090909090909)
--(axis cs:4.94949494949495,9.19143037958824)
--(axis cs:4.94916745222935,9.19191919191919)
--(axis cs:4.88278053488668,9.29292929292929)
--(axis cs:4.84848484848485,9.34651013687188)
--(axis cs:4.81567934157358,9.39393939393939)
--(axis cs:4.74923902998494,9.49494949494949)
--(axis cs:4.74747474747475,9.49800567016046)
--(axis cs:4.68240188134267,9.5959595959596)
--(axis cs:4.64646464646465,9.65776958222401)
--(axis cs:4.61892582890556,9.6969696969697)
--(axis cs:4.56165934188295,9.7979797979798)
--(axis cs:4.54545454545454,9.83822532605701)
--(axis cs:4.51422158464665,9.8989898989899)
--(axis cs:4.48485289473742,10);

\path [draw=color10, semithick] (axis cs:1.01010101010101,0.600928249345831)
--(axis cs:0.998065091162687,0.606060606060606)
--(axis cs:0.909090909090909,0.647299161247872)
--(axis cs:0.820776305928969,0.707070707070707)
--(axis cs:0.808080808080808,0.717061783425344)
--(axis cs:0.717061783425344,0.808080808080808)
--(axis cs:0.707070707070707,0.820776305928969)
--(axis cs:0.647299161247872,0.909090909090909)
--(axis cs:0.606060606060606,0.998065091162687)
--(axis cs:0.600928249345831,1.01010101010101)
--(axis cs:0.576311228192577,1.11111111111111)
--(axis cs:0.572486089115677,1.21212121212121)
--(axis cs:0.591038373161423,1.31313131313131)
--(axis cs:0.606060606060606,1.34775821641695)
--(axis cs:0.634540577203607,1.41414141414141)
--(axis cs:0.706186982162708,1.51515151515152)
--(axis cs:0.707070707070707,1.51602019906716)
--(axis cs:0.807141818918586,1.61616161616162)
--(axis cs:0.808080808080808,1.61687887209703)
--(axis cs:0.909090909090909,1.69679660685071)
--(axis cs:0.933790845724433,1.71717171717172)
--(axis cs:1.01010101010101,1.7697015033768)
--(axis cs:1.0756470648507,1.81818181818182)
--(axis cs:1.11111111111111,1.8414098470259)
--(axis cs:1.21212121212121,1.91401423274678)
--(axis cs:1.21885576489432,1.91919191919192)
--(axis cs:1.31313131313131,1.98794735802376)
--(axis cs:1.35302146885878,2.02020202020202)
--(axis cs:1.41414141414141,2.06921481585301)
--(axis cs:1.47301495145323,2.12121212121212)
--(axis cs:1.51515151515152,2.15956086614008)
--(axis cs:1.57897609246537,2.22222222222222)
--(axis cs:1.61616161616162,2.26104453740668)
--(axis cs:1.67317175068917,2.32323232323232)
--(axis cs:1.71717171717172,2.37546759848935)
--(axis cs:1.75812827940939,2.42424242424242)
--(axis cs:1.81818181818182,2.50310087788075)
--(axis cs:1.8358318161896,2.52525252525253)
--(axis cs:1.90965210330323,2.62626262626263)
--(axis cs:1.91919191919192,2.64053905981084)
--(axis cs:1.9842952544135,2.72727272727273)
--(axis cs:2.02020202020202,2.78022215925483)
--(axis cs:2.05937353060624,2.82828282828283)
--(axis cs:2.12121212121212,2.91096916960302)
--(axis cs:2.13916478873477,2.92929292929293)
--(axis cs:2.22222222222222,3.02025624586408)
--(axis cs:2.23583705004871,3.03030303030303)
--(axis cs:2.32323232323232,3.09882896278137)
--(axis cs:2.40066885339572,3.13131313131313)
--(axis cs:2.42424242424242,3.14181504111707)
--(axis cs:2.52525252525253,3.15177247071126)
--(axis cs:2.62626262626263,3.13199679097745)
--(axis cs:2.6278312825014,3.13131313131313)
--(axis cs:2.72727272727273,3.08743911119899)
--(axis cs:2.81433521823894,3.03030303030303)
--(axis cs:2.82828282828283,3.02052464441889)
--(axis cs:2.92929292929293,2.93198282307295)
--(axis cs:2.93198282307295,2.92929292929293)
--(axis cs:3.02052464441889,2.82828282828283)
--(axis cs:3.03030303030303,2.81433521823894)
--(axis cs:3.08743911119899,2.72727272727273)
--(axis cs:3.13131313131313,2.6278312825014)
--(axis cs:3.13199679097745,2.62626262626263)
--(axis cs:3.15177247071126,2.52525252525253)
--(axis cs:3.14181504111707,2.42424242424242)
--(axis cs:3.13131313131313,2.40066885339572)
--(axis cs:3.09882896278137,2.32323232323232)
--(axis cs:3.03030303030303,2.23583705004871)
--(axis cs:3.02025624586408,2.22222222222222)
--(axis cs:2.92929292929293,2.13916478873477)
--(axis cs:2.91096916960302,2.12121212121212)
--(axis cs:2.82828282828283,2.05937353060624)
--(axis cs:2.78022215925483,2.02020202020202)
--(axis cs:2.72727272727273,1.9842952544135)
--(axis cs:2.64053905981084,1.91919191919192)
--(axis cs:2.62626262626263,1.90965210330323)
--(axis cs:2.52525252525253,1.8358318161896)
--(axis cs:2.50310087788075,1.81818181818182)
--(axis cs:2.42424242424242,1.75812827940939)
--(axis cs:2.37546759848935,1.71717171717172)
--(axis cs:2.32323232323232,1.67317175068917)
--(axis cs:2.26104453740668,1.61616161616162)
--(axis cs:2.22222222222222,1.57897609246537)
--(axis cs:2.15956086614008,1.51515151515152)
--(axis cs:2.12121212121212,1.47301495145323)
--(axis cs:2.06921481585301,1.41414141414141)
--(axis cs:2.02020202020202,1.35302146885878)
--(axis cs:1.98794735802376,1.31313131313131)
--(axis cs:1.91919191919192,1.21885576489432)
--(axis cs:1.91401423274678,1.21212121212121)
--(axis cs:1.8414098470259,1.11111111111111)
--(axis cs:1.81818181818182,1.0756470648507)
--(axis cs:1.7697015033768,1.01010101010101)
--(axis cs:1.71717171717172,0.933790845724433)
--(axis cs:1.69679660685071,0.909090909090909)
--(axis cs:1.61687887209703,0.808080808080808)
--(axis cs:1.61616161616162,0.807141818918586)
--(axis cs:1.51602019906716,0.707070707070707)
--(axis cs:1.51515151515152,0.706186982162708)
--(axis cs:1.41414141414141,0.634540577203607)
--(axis cs:1.34775821641695,0.606060606060606)
--(axis cs:1.31313131313131,0.591038373161423)
--(axis cs:1.21212121212121,0.572486089115677)
--(axis cs:1.11111111111111,0.576311228192577)
--(axis cs:1.01010101010101,0.600928249345831);

\path [draw=color2, semithick] (axis cs:3.33669973905889,0)
--(axis cs:3.43434343434343,0.0734489005310248)
--(axis cs:3.46430313390363,0.101010101010101)
--(axis cs:3.53535353535354,0.166090989746142)
--(axis cs:3.56834410462189,0.202020202020202)
--(axis cs:3.63636363636364,0.279645069767847)
--(axis cs:3.65413338658467,0.303030303030303)
--(axis cs:3.72471054615989,0.404040404040404)
--(axis cs:3.73737373737374,0.424477691518516)
--(axis cs:3.78255124346199,0.505050505050505)
--(axis cs:3.82957872346653,0.606060606060606)
--(axis cs:3.83838383838384,0.629262686201704)
--(axis cs:3.86639948250998,0.707070707070707)
--(axis cs:3.89377734673878,0.808080808080808)
--(axis cs:3.91218573683722,0.909090909090909)
--(axis cs:3.92159296917329,1.01010101010101)
--(axis cs:3.92154829295187,1.11111111111111)
--(axis cs:3.9110731762553,1.21212121212121)
--(axis cs:3.88845771034449,1.31313131313131)
--(axis cs:3.8508896164489,1.41414141414141)
--(axis cs:3.83838383838384,1.43886333664084)
--(axis cs:3.78915077414749,1.51515151515152)
--(axis cs:3.73737373737374,1.57452060242257)
--(axis cs:3.68440882098002,1.61616161616162)
--(axis cs:3.63636363636364,1.64772892246365)
--(axis cs:3.53535353535354,1.68750966769666)
--(axis cs:3.43434343434343,1.7054174839985)
--(axis cs:3.33333333333333,1.70761201677372)
--(axis cs:3.23232323232323,1.69749171161574)
--(axis cs:3.13131313131313,1.67685737202129)
--(axis cs:3.03030303030303,1.64647132451241)
--(axis cs:2.95411769177887,1.61616161616162)
--(axis cs:2.92929292929293,1.60664026612378)
--(axis cs:2.82828282828283,1.55799992123489)
--(axis cs:2.75484801636793,1.51515151515152)
--(axis cs:2.72727272727273,1.49865782363542)
--(axis cs:2.62626262626263,1.42758188971149)
--(axis cs:2.60949986325588,1.41414141414141)
--(axis cs:2.52525252525253,1.3410840213155)
--(axis cs:2.49634323929616,1.31313131313131)
--(axis cs:2.42424242424242,1.23471064346614)
--(axis cs:2.40495052028048,1.21212121212121)
--(axis cs:2.33049869776098,1.11111111111111)
--(axis cs:2.32323232323232,1.09934087000694)
--(axis cs:2.26933204652888,1.01010101010101)
--(axis cs:2.22222222222222,0.914484195425532)
--(axis cs:2.21951050668841,0.909090909090909)
--(axis cs:2.1789980150797,0.808080808080808)
--(axis cs:2.14765300457679,0.707070707070707)
--(axis cs:2.12474656595375,0.606060606060606)
--(axis cs:2.12121212121212,0.580192412341261)
--(axis cs:2.10968764003615,0.505050505050505)
--(axis cs:2.10336016318601,0.404040404040404)
--(axis cs:2.10669376719516,0.303030303030303)
--(axis cs:2.12121212121212,0.202671910745005)
--(axis cs:2.12132029359844,0.202020202020202)
--(axis cs:2.14994595693288,0.101010101010101)
--(axis cs:2.19826883677142,0);

\path [draw=color2, semithick] (axis cs:8.5252399005921,0)
--(axis cs:8.58527449826483,0.101010101010101)
--(axis cs:8.58585858585859,0.102066520557411)
--(axis cs:8.64226719185441,0.202020202020202)
--(axis cs:8.68686868686869,0.301864534984728)
--(axis cs:8.68741722394594,0.303030303030303)
--(axis cs:8.73065756337256,0.404040404040404)
--(axis cs:8.76438751305127,0.505050505050505)
--(axis cs:8.78787878787879,0.594642499017004)
--(axis cs:8.79118918667747,0.606060606060606)
--(axis cs:8.81558447466861,0.707070707070707)
--(axis cs:8.83344912249228,0.808080808080808)
--(axis cs:8.84580520420068,0.909090909090909)
--(axis cs:8.85336723633933,1.01010101010101)
--(axis cs:8.85662268493349,1.11111111111111)
--(axis cs:8.85589022824657,1.21212121212121)
--(axis cs:8.85136817015624,1.31313131313131)
--(axis cs:8.84318412136919,1.41414141414141)
--(axis cs:8.8314580183216,1.51515151515152)
--(axis cs:8.81639308144014,1.61616161616162)
--(axis cs:8.79841215696912,1.71717171717172)
--(axis cs:8.78787878787879,1.77125528554795)
--(axis cs:8.77973145236496,1.81818181818182)
--(axis cs:8.76200651666187,1.91919191919192)
--(axis cs:8.74577367592628,2.02020202020202)
--(axis cs:8.73417791688893,2.12121212121212)
--(axis cs:8.73149550882553,2.22222222222222)
--(axis cs:8.74278359444,2.32323232323232)
--(axis cs:8.7728719668021,2.42424242424242)
--(axis cs:8.78787878787879,2.45352936349952)
--(axis cs:8.82708798762755,2.52525252525253)
--(axis cs:8.88888888888889,2.60834833138923)
--(axis cs:8.90227176049227,2.62626262626263)
--(axis cs:8.98989898989899,2.72566968368591)
--(axis cs:8.99124745765017,2.72727272727273)
--(axis cs:9.08318264810802,2.82828282828283)
--(axis cs:9.09090909090909,2.83657572287492)
--(axis cs:9.16951915720581,2.92929292929293)
--(axis cs:9.19191919191919,2.95714581047438)
--(axis cs:9.24619211179828,3.03030303030303)
--(axis cs:9.29292929292929,3.10171151435847)
--(axis cs:9.31135446847117,3.13131313131313)
--(axis cs:9.3668288662428,3.23232323232323)
--(axis cs:9.39393939393939,3.29252747122137)
--(axis cs:9.41238394975712,3.33333333333333)
--(axis cs:9.4500544884155,3.43434343434343)
--(axis cs:9.47796465877998,3.53535353535354)
--(axis cs:9.49494949494949,3.62314060467817)
--(axis cs:9.49774426844115,3.63636363636364)
--(axis cs:9.51110889444906,3.73737373737374)
--(axis cs:9.51523569582961,3.83838383838384)
--(axis cs:9.50957318641009,3.93939393939394)
--(axis cs:9.49494949494949,4.02761965083025)
--(axis cs:9.49312263579496,4.04040404040404)
--(axis cs:9.46746185591335,4.14141414141414)
--(axis cs:9.42780183252938,4.24242424242424)
--(axis cs:9.39393939393939,4.30350496737763)
--(axis cs:9.37313466712875,4.34343434343434)
--(axis cs:9.30271027800661,4.44444444444444)
--(axis cs:9.29292929292929,4.45568129407737)
--(axis cs:9.21532656913964,4.54545454545454)
--(axis cs:9.19191919191919,4.56796567653934)
--(axis cs:9.1078063021221,4.64646464646465)
--(axis cs:9.09090909090909,4.66033891959391)
--(axis cs:8.98989898989899,4.73902483113689)
--(axis cs:8.9781671050973,4.74747474747475)
--(axis cs:8.88888888888889,4.80810137938433)
--(axis cs:8.82251396519678,4.84848484848485)
--(axis cs:8.78787878787879,4.86944970997734)
--(axis cs:8.68686868686869,4.92446576015661)
--(axis cs:8.63446773431455,4.94949494949495)
--(axis cs:8.58585858585859,4.9742381347186)
--(axis cs:8.48484848484848,5.01939127662213)
--(axis cs:8.40459670130555,5.05050505050505)
--(axis cs:8.38383838383838,5.05970036322326)
--(axis cs:8.28282828282828,5.0986191092314)
--(axis cs:8.18181818181818,5.1330067963646)
--(axis cs:8.1204150340038,5.15151515151515)
--(axis cs:8.08080808080808,5.16634589799816)
--(axis cs:7.97979797979798,5.20064273557729)
--(axis cs:7.87878787878788,5.23400049880272)
--(axis cs:7.82231493227735,5.25252525252525)
--(axis cs:7.77777777777778,5.27206468369949)
--(axis cs:7.67676767676768,5.31808414397326)
--(axis cs:7.60643672357166,5.35353535353535)
--(axis cs:7.57575757575758,5.37508161352151)
--(axis cs:7.47474747474747,5.45238707608907)
--(axis cs:7.47213118268367,5.45454545454545)
--(axis cs:7.38257579259967,5.55555555555556)
--(axis cs:7.37373737373737,5.56923094929831)
--(axis cs:7.31701639773861,5.65656565656566)
--(axis cs:7.27272727272727,5.74265785980027)
--(axis cs:7.2647321013821,5.75757575757576)
--(axis cs:7.21912202864664,5.85858585858586)
--(axis cs:7.176347046505,5.95959595959596)
--(axis cs:7.17171717171717,5.97171131479033)
--(axis cs:7.13363624511963,6.06060606060606)
--(axis cs:7.08916445791427,6.16161616161616)
--(axis cs:7.07070707070707,6.20524030631404)
--(axis cs:7.04256751869779,6.26262626262626)
--(axis cs:6.99359555864793,6.36363636363636)
--(axis cs:6.96969696969697,6.41705922258344)
--(axis cs:6.94385956261744,6.46464646464646)
--(axis cs:6.89551122762367,6.56565656565657)
--(axis cs:6.86868686868687,6.63715611704351)
--(axis cs:6.85301343086461,6.66666666666667)
--(axis cs:6.86868686868687,6.69989087601444)
--(axis cs:6.96969696969697,6.68960730927426)
--(axis cs:7.06453383885243,6.66666666666667)
--(axis cs:7.07070707070707,6.66525315957542)
--(axis cs:7.17171717171717,6.63466119084766)
--(axis cs:7.27272727272727,6.61435328451044)
--(axis cs:7.37373737373737,6.60137431375897)
--(axis cs:7.47474747474747,6.5951881915258)
--(axis cs:7.57575757575757,6.59599803971072)
--(axis cs:7.67676767676768,6.60445665932833)
--(axis cs:7.77777777777778,6.6216328165991)
--(axis cs:7.87878787878788,6.64905061573109)
--(axis cs:7.92243968432465,6.66666666666667)
--(axis cs:7.97979797979798,6.68472194663465)
--(axis cs:8.08080808080808,6.72967502404748)
--(axis cs:8.14443117025436,6.76767676767677)
--(axis cs:8.18181818181818,6.78642360112334)
--(axis cs:8.28282828282828,6.85304873881375)
--(axis cs:8.30171958063658,6.86868686868687)
--(axis cs:8.38383838383838,6.92947615222824)
--(axis cs:8.42810168042134,6.96969696969697)
--(axis cs:8.48484848484848,7.01788648641577)
--(axis cs:8.53726072302207,7.07070707070707)
--(axis cs:8.58585858585859,7.11858454617882)
--(axis cs:8.6330520357112,7.17171717171717)
--(axis cs:8.68686868686869,7.23373198603401)
--(axis cs:8.7177062555536,7.27272727272727)
--(axis cs:8.78787878787879,7.36790528583916)
--(axis cs:8.79196947152313,7.37373737373737)
--(axis cs:8.85686973686937,7.47474747474747)
--(axis cs:8.88888888888889,7.53323697370972)
--(axis cs:8.91226206691328,7.57575757575758)
--(axis cs:8.95830440899138,7.67676767676768)
--(axis cs:8.98989898989899,7.76679017384756)
--(axis cs:8.99402978042101,7.77777777777778)
--(axis cs:9.0219761908868,7.87878787878788)
--(axis cs:9.03949449114995,7.97979797979798)
--(axis cs:9.04696906392858,8.08080808080808)
--(axis cs:9.04441125143534,8.18181818181818)
--(axis cs:9.03129834934472,8.28282828282828)
--(axis cs:9.00636328821397,8.38383838383838)
--(axis cs:8.98989898989899,8.42894857577268)
--(axis cs:8.969789350534,8.48484848484848)
--(axis cs:8.91934411288854,8.58585858585859)
--(axis cs:8.88888888888889,8.63275228131223)
--(axis cs:8.85112724610089,8.68686868686869)
--(axis cs:8.78787878787879,8.7596762303924)
--(axis cs:8.7596762303924,8.78787878787879)
--(axis cs:8.68686868686869,8.85112724610089)
--(axis cs:8.63275228131223,8.88888888888889)
--(axis cs:8.58585858585859,8.91934411288854)
--(axis cs:8.48484848484848,8.969789350534)
--(axis cs:8.42894857577268,8.98989898989899)
--(axis cs:8.38383838383838,9.00636328821397)
--(axis cs:8.28282828282828,9.03129834934472)
--(axis cs:8.18181818181818,9.04441125143534)
--(axis cs:8.08080808080808,9.04696906392858)
--(axis cs:7.97979797979798,9.03949449114995)
--(axis cs:7.87878787878788,9.0219761908868)
--(axis cs:7.77777777777778,8.99402978042101)
--(axis cs:7.76679017384756,8.98989898989899)
--(axis cs:7.67676767676768,8.95830440899138)
--(axis cs:7.57575757575758,8.91226206691328)
--(axis cs:7.53323697370972,8.88888888888889)
--(axis cs:7.47474747474747,8.85686973686937)
--(axis cs:7.37373737373737,8.79196947152313)
--(axis cs:7.36790528583916,8.78787878787879)
--(axis cs:7.27272727272727,8.7177062555536)
--(axis cs:7.23373198603401,8.68686868686869)
--(axis cs:7.17171717171717,8.6330520357112)
--(axis cs:7.11858454617882,8.58585858585859)
--(axis cs:7.07070707070707,8.53726072302207)
--(axis cs:7.01788648641577,8.48484848484848)
--(axis cs:6.96969696969697,8.42810168042134)
--(axis cs:6.92947615222824,8.38383838383838)
--(axis cs:6.86868686868687,8.30171958063658)
--(axis cs:6.85304873881375,8.28282828282828)
--(axis cs:6.78642360112334,8.18181818181818)
--(axis cs:6.76767676767677,8.14443117025436)
--(axis cs:6.72967502404748,8.08080808080808)
--(axis cs:6.68472194663465,7.97979797979798)
--(axis cs:6.66666666666667,7.92243968432465)
--(axis cs:6.64905061573109,7.87878787878788)
--(axis cs:6.6216328165991,7.77777777777778)
--(axis cs:6.60445665932833,7.67676767676768)
--(axis cs:6.59599803971072,7.57575757575757)
--(axis cs:6.5951881915258,7.47474747474747)
--(axis cs:6.60137431375897,7.37373737373737)
--(axis cs:6.61435328451044,7.27272727272727)
--(axis cs:6.63466119084766,7.17171717171717)
--(axis cs:6.66525315957542,7.07070707070707)
--(axis cs:6.66666666666667,7.06453383885243)
--(axis cs:6.68960730927426,6.96969696969697)
--(axis cs:6.69989087601444,6.86868686868687)
--(axis cs:6.66666666666667,6.85301343086461)
--(axis cs:6.63715611704351,6.86868686868687)
--(axis cs:6.56565656565657,6.89551122762367)
--(axis cs:6.46464646464646,6.94385956261744)
--(axis cs:6.41705922258344,6.96969696969697)
--(axis cs:6.36363636363636,6.99359555864793)
--(axis cs:6.26262626262626,7.04256751869779)
--(axis cs:6.20524030631404,7.07070707070707)
--(axis cs:6.16161616161616,7.08916445791427)
--(axis cs:6.06060606060606,7.13363624511963)
--(axis cs:5.97171131479033,7.17171717171717)
--(axis cs:5.95959595959596,7.176347046505)
--(axis cs:5.85858585858586,7.21912202864664)
--(axis cs:5.75757575757576,7.2647321013821)
--(axis cs:5.74265785980027,7.27272727272727)
--(axis cs:5.65656565656566,7.31701639773861)
--(axis cs:5.56923094929831,7.37373737373737)
--(axis cs:5.55555555555556,7.38257579259967)
--(axis cs:5.45454545454545,7.47213118268367)
--(axis cs:5.45238707608907,7.47474747474747)
--(axis cs:5.37508161352151,7.57575757575758)
--(axis cs:5.35353535353535,7.60643672357166)
--(axis cs:5.31808414397326,7.67676767676768)
--(axis cs:5.27206468369949,7.77777777777778)
--(axis cs:5.25252525252525,7.82231493227735)
--(axis cs:5.23400049880272,7.87878787878788)
--(axis cs:5.20064273557729,7.97979797979798)
--(axis cs:5.16634589799816,8.08080808080808)
--(axis cs:5.15151515151515,8.1204150340038)
--(axis cs:5.1330067963646,8.18181818181818)
--(axis cs:5.0986191092314,8.28282828282828)
--(axis cs:5.05970036322326,8.38383838383838)
--(axis cs:5.05050505050505,8.40459670130555)
--(axis cs:5.01939127662213,8.48484848484848)
--(axis cs:4.9742381347186,8.58585858585859)
--(axis cs:4.94949494949495,8.63446773431455)
--(axis cs:4.92446576015661,8.68686868686869)
--(axis cs:4.86944970997734,8.78787878787879)
--(axis cs:4.84848484848485,8.82251396519678)
--(axis cs:4.80810137938433,8.88888888888889)
--(axis cs:4.74747474747475,8.9781671050973)
--(axis cs:4.73902483113689,8.98989898989899)
--(axis cs:4.66033891959391,9.09090909090909)
--(axis cs:4.64646464646465,9.1078063021221)
--(axis cs:4.56796567653934,9.19191919191919)
--(axis cs:4.54545454545454,9.21532656913964)
--(axis cs:4.45568129407737,9.29292929292929)
--(axis cs:4.44444444444444,9.30271027800661)
--(axis cs:4.34343434343434,9.37313466712875)
--(axis cs:4.30350496737763,9.39393939393939)
--(axis cs:4.24242424242424,9.42780183252938)
--(axis cs:4.14141414141414,9.46746185591335)
--(axis cs:4.04040404040404,9.49312263579496)
--(axis cs:4.02761965083025,9.49494949494949)
--(axis cs:3.93939393939394,9.50957318641009)
--(axis cs:3.83838383838384,9.51523569582961)
--(axis cs:3.73737373737374,9.51110889444906)
--(axis cs:3.63636363636364,9.49774426844115)
--(axis cs:3.62314060467817,9.49494949494949)
--(axis cs:3.53535353535354,9.47796465877998)
--(axis cs:3.43434343434343,9.4500544884155)
--(axis cs:3.33333333333333,9.41238394975712)
--(axis cs:3.29252747122137,9.39393939393939)
--(axis cs:3.23232323232323,9.3668288662428)
--(axis cs:3.13131313131313,9.31135446847117)
--(axis cs:3.10171151435847,9.29292929292929)
--(axis cs:3.03030303030303,9.24619211179828)
--(axis cs:2.95714581047438,9.19191919191919)
--(axis cs:2.92929292929293,9.16951915720581)
--(axis cs:2.83657572287492,9.09090909090909)
--(axis cs:2.82828282828283,9.08318264810802)
--(axis cs:2.72727272727273,8.99124745765017)
--(axis cs:2.72566968368591,8.98989898989899)
--(axis cs:2.62626262626263,8.90227176049227)
--(axis cs:2.60834833138923,8.88888888888889)
--(axis cs:2.52525252525253,8.82708798762755)
--(axis cs:2.45352936349952,8.78787878787879)
--(axis cs:2.42424242424242,8.7728719668021)
--(axis cs:2.32323232323232,8.74278359444)
--(axis cs:2.22222222222222,8.73149550882553)
--(axis cs:2.12121212121212,8.73417791688893)
--(axis cs:2.02020202020202,8.74577367592628)
--(axis cs:1.91919191919192,8.76200651666187)
--(axis cs:1.81818181818182,8.77973145236496)
--(axis cs:1.77125528554795,8.78787878787879)
--(axis cs:1.71717171717172,8.79841215696912)
--(axis cs:1.61616161616162,8.81639308144014)
--(axis cs:1.51515151515152,8.8314580183216)
--(axis cs:1.41414141414141,8.84318412136919)
--(axis cs:1.31313131313131,8.85136817015624)
--(axis cs:1.21212121212121,8.85589022824657)
--(axis cs:1.11111111111111,8.85662268493349)
--(axis cs:1.01010101010101,8.85336723633933)
--(axis cs:0.909090909090909,8.84580520420068)
--(axis cs:0.808080808080808,8.83344912249228)
--(axis cs:0.707070707070707,8.81558447466861)
--(axis cs:0.606060606060606,8.79118918667747)
--(axis cs:0.594642499017004,8.78787878787879)
--(axis cs:0.505050505050505,8.76438751305127)
--(axis cs:0.404040404040404,8.73065756337256)
--(axis cs:0.303030303030303,8.68741722394594)
--(axis cs:0.301864534984728,8.68686868686869)
--(axis cs:0.202020202020202,8.64226719185441)
--(axis cs:0.102066520557411,8.58585858585859)
--(axis cs:0.101010101010101,8.58527449826483)
--(axis cs:0,8.5252399005921);

\path [draw=color2, semithick] (axis cs:0,2.19826883677142)
--(axis cs:0.101010101010101,2.14994595693288)
--(axis cs:0.202020202020202,2.12132029359844)
--(axis cs:0.202671910745005,2.12121212121212)
--(axis cs:0.303030303030303,2.10669376719516)
--(axis cs:0.404040404040404,2.10336016318601)
--(axis cs:0.505050505050505,2.10968764003615)
--(axis cs:0.580192412341261,2.12121212121212)
--(axis cs:0.606060606060606,2.12474656595375)
--(axis cs:0.707070707070707,2.14765300457679)
--(axis cs:0.808080808080808,2.1789980150797)
--(axis cs:0.909090909090909,2.21951050668841)
--(axis cs:0.914484195425532,2.22222222222222)
--(axis cs:1.01010101010101,2.26933204652888)
--(axis cs:1.09934087000694,2.32323232323232)
--(axis cs:1.11111111111111,2.33049869776098)
--(axis cs:1.21212121212121,2.40495052028048)
--(axis cs:1.23471064346614,2.42424242424242)
--(axis cs:1.31313131313131,2.49634323929616)
--(axis cs:1.3410840213155,2.52525252525253)
--(axis cs:1.41414141414141,2.60949986325588)
--(axis cs:1.42758188971149,2.62626262626263)
--(axis cs:1.49865782363542,2.72727272727273)
--(axis cs:1.51515151515152,2.75484801636793)
--(axis cs:1.55799992123489,2.82828282828283)
--(axis cs:1.60664026612378,2.92929292929293)
--(axis cs:1.61616161616162,2.95411769177887)
--(axis cs:1.64647132451241,3.03030303030303)
--(axis cs:1.67685737202129,3.13131313131313)
--(axis cs:1.69749171161574,3.23232323232323)
--(axis cs:1.70761201677372,3.33333333333333)
--(axis cs:1.7054174839985,3.43434343434343)
--(axis cs:1.68750966769666,3.53535353535354)
--(axis cs:1.64772892246365,3.63636363636364)
--(axis cs:1.61616161616162,3.68440882098002)
--(axis cs:1.57452060242257,3.73737373737374)
--(axis cs:1.51515151515152,3.78915077414749)
--(axis cs:1.43886333664084,3.83838383838384)
--(axis cs:1.41414141414141,3.8508896164489)
--(axis cs:1.31313131313131,3.88845771034449)
--(axis cs:1.21212121212121,3.9110731762553)
--(axis cs:1.11111111111111,3.92154829295187)
--(axis cs:1.01010101010101,3.92159296917329)
--(axis cs:0.909090909090909,3.91218573683722)
--(axis cs:0.808080808080808,3.89377734673878)
--(axis cs:0.707070707070707,3.86639948250998)
--(axis cs:0.629262686201704,3.83838383838384)
--(axis cs:0.606060606060606,3.82957872346653)
--(axis cs:0.505050505050505,3.78255124346199)
--(axis cs:0.424477691518516,3.73737373737374)
--(axis cs:0.404040404040404,3.72471054615989)
--(axis cs:0.303030303030303,3.65413338658467)
--(axis cs:0.279645069767847,3.63636363636364)
--(axis cs:0.202020202020202,3.56834410462189)
--(axis cs:0.166090989746142,3.53535353535354)
--(axis cs:0.101010101010101,3.46430313390363)
--(axis cs:0.0734489005310248,3.43434343434343)
--(axis cs:0,3.33669973905889);

\path [draw=color2, semithick] (axis cs:0,6.32663741752752)
--(axis cs:0.101010101010101,6.27562551258493)
--(axis cs:0.128024894774978,6.26262626262626)
--(axis cs:0.202020202020202,6.22972215909262)
--(axis cs:0.303030303030303,6.18911507093515)
--(axis cs:0.379860298964685,6.16161616161616)
--(axis cs:0.404040404040404,6.1532713168403)
--(axis cs:0.505050505050505,6.12119100573547)
--(axis cs:0.606060606060606,6.09351620939846)
--(axis cs:0.707070707070707,6.06973249341623)
--(axis cs:0.751585766824699,6.06060606060606)
--(axis cs:0.808080808080808,6.04872629629938)
--(axis cs:0.909090909090909,6.03025798999733)
--(axis cs:1.01010101010101,6.01418239814816)
--(axis cs:1.11111111111111,5.99981162571405)
--(axis cs:1.21212121212121,5.9864056597055)
--(axis cs:1.31313131313131,5.97317924611993)
--(axis cs:1.4122225123622,5.95959595959596)
--(axis cs:1.41414141414141,5.95930746236189)
--(axis cs:1.51515151515152,5.94313976661915)
--(axis cs:1.61616161616162,5.92476827580509)
--(axis cs:1.71717171717172,5.90360045190216)
--(axis cs:1.81818181818182,5.87927033065988)
--(axis cs:1.89503318623193,5.85858585858586)
--(axis cs:1.91919191919192,5.85123874848741)
--(axis cs:2.02020202020202,5.81871715721844)
--(axis cs:2.12121212121212,5.78370443539419)
--(axis cs:2.19450831133418,5.75757575757576)
--(axis cs:2.22222222222222,5.7462162568158)
--(axis cs:2.32323232323232,5.70610915969925)
--(axis cs:2.42424242424242,5.66656294958325)
--(axis cs:2.45237600928716,5.65656565656566)
--(axis cs:2.52525252525253,5.62610760431425)
--(axis cs:2.62626262626263,5.58764209730488)
--(axis cs:2.71998767577504,5.55555555555556)
--(axis cs:2.72727272727273,5.5525498465577)
--(axis cs:2.82828282828283,5.51873461565864)
--(axis cs:2.92929292929293,5.48994865276923)
--(axis cs:3.03030303030303,5.46611156590146)
--(axis cs:3.09303441905515,5.45454545454545)
--(axis cs:3.13131313131313,5.44584794661905)
--(axis cs:3.23232323232323,5.42828052578194)
--(axis cs:3.33333333333333,5.41316655601071)
--(axis cs:3.43434343434343,5.3983391456316)
--(axis cs:3.53535353535354,5.3813727022606)
--(axis cs:3.63636363636364,5.36010843358309)
--(axis cs:3.66128405608079,5.35353535353535)
--(axis cs:3.73737373737374,5.33105097856544)
--(axis cs:3.83838383838384,5.29535187399061)
--(axis cs:3.93939393939394,5.25498066974564)
--(axis cs:3.94483640381858,5.25252525252525)
--(axis cs:4.04040404040404,5.20704890174703)
--(axis cs:4.14141414141414,5.15767770617266)
--(axis cs:4.15322781002449,5.15151515151515)
--(axis cs:4.24242424242424,5.10265062559908)
--(axis cs:4.33719559340453,5.05050505050505)
--(axis cs:4.34343434343434,5.04684525515777)
--(axis cs:4.44444444444444,4.9836362789371)
--(axis cs:4.49679215929648,4.94949494949495)
--(axis cs:4.54545454545454,4.9150602341382)
--(axis cs:4.63352568817373,4.84848484848485)
--(axis cs:4.64646464646465,4.83773753337659)
--(axis cs:4.74597310697029,4.74747474747475)
--(axis cs:4.74747474747475,4.74597310697029)
--(axis cs:4.83773753337659,4.64646464646465)
--(axis cs:4.84848484848485,4.63352568817373)
--(axis cs:4.9150602341382,4.54545454545454)
--(axis cs:4.94949494949495,4.49679215929648)
--(axis cs:4.9836362789371,4.44444444444444)
--(axis cs:5.04684525515777,4.34343434343434)
--(axis cs:5.05050505050505,4.33719559340453)
--(axis cs:5.10265062559908,4.24242424242424)
--(axis cs:5.15151515151515,4.15322781002449)
--(axis cs:5.15767770617266,4.14141414141414)
--(axis cs:5.20704890174703,4.04040404040404)
--(axis cs:5.25252525252525,3.94483640381858)
--(axis cs:5.25498066974564,3.93939393939394)
--(axis cs:5.29535187399061,3.83838383838384)
--(axis cs:5.33105097856544,3.73737373737374)
--(axis cs:5.35353535353535,3.66128405608079)
--(axis cs:5.36010843358309,3.63636363636364)
--(axis cs:5.3813727022606,3.53535353535354)
--(axis cs:5.3983391456316,3.43434343434343)
--(axis cs:5.41316655601071,3.33333333333333)
--(axis cs:5.42828052578194,3.23232323232323)
--(axis cs:5.44584794661905,3.13131313131313)
--(axis cs:5.45454545454545,3.09303441905515)
--(axis cs:5.46611156590146,3.03030303030303)
--(axis cs:5.48994865276923,2.92929292929293)
--(axis cs:5.51873461565864,2.82828282828283)
--(axis cs:5.5525498465577,2.72727272727273)
--(axis cs:5.55555555555556,2.71998767577504)
--(axis cs:5.58764209730488,2.62626262626263)
--(axis cs:5.62610760431425,2.52525252525253)
--(axis cs:5.65656565656566,2.45237600928716)
--(axis cs:5.66656294958325,2.42424242424242)
--(axis cs:5.70610915969925,2.32323232323232)
--(axis cs:5.7462162568158,2.22222222222222)
--(axis cs:5.75757575757576,2.19450831133418)
--(axis cs:5.78370443539419,2.12121212121212)
--(axis cs:5.81871715721844,2.02020202020202)
--(axis cs:5.85123874848741,1.91919191919192)
--(axis cs:5.85858585858586,1.89503318623193)
--(axis cs:5.87927033065988,1.81818181818182)
--(axis cs:5.90360045190216,1.71717171717172)
--(axis cs:5.92476827580509,1.61616161616162)
--(axis cs:5.94313976661915,1.51515151515152)
--(axis cs:5.95930746236189,1.41414141414141)
--(axis cs:5.95959595959596,1.4122225123622)
--(axis cs:5.97317924611993,1.31313131313131)
--(axis cs:5.9864056597055,1.21212121212121)
--(axis cs:5.99981162571405,1.11111111111111)
--(axis cs:6.01418239814816,1.01010101010101)
--(axis cs:6.03025798999733,0.909090909090909)
--(axis cs:6.04872629629938,0.808080808080808)
--(axis cs:6.06060606060606,0.751585766824699)
--(axis cs:6.06973249341623,0.707070707070707)
--(axis cs:6.09351620939846,0.606060606060606)
--(axis cs:6.12119100573547,0.505050505050505)
--(axis cs:6.1532713168403,0.404040404040404)
--(axis cs:6.16161616161616,0.379860298964685)
--(axis cs:6.18911507093515,0.303030303030303)
--(axis cs:6.22972215909262,0.202020202020202)
--(axis cs:6.26262626262626,0.128024894774978)
--(axis cs:6.27562551258493,0.101010101010101)
--(axis cs:6.32663741752752,0);

\path [draw=color11, semithick] (axis cs:7.61286698487057,0)
--(axis cs:7.67676767676768,0.0290240666615041)
--(axis cs:7.77777777777778,0.0900011230747993)
--(axis cs:7.79283196282537,0.101010101010101)
--(axis cs:7.87878787878788,0.166987620417596)
--(axis cs:7.91724999327699,0.202020202020202)
--(axis cs:7.97979797979798,0.264047704281142)
--(axis cs:8.01462204219184,0.303030303030303)
--(axis cs:8.08080808080808,0.386799907924739)
--(axis cs:8.09340008934966,0.404040404040404)
--(axis cs:8.15820252852311,0.505050505050505)
--(axis cs:8.18181818181818,0.548956207055283)
--(axis cs:8.21160269244804,0.606060606060606)
--(axis cs:8.25476360200639,0.707070707070707)
--(axis cs:8.28282828282828,0.790864837551409)
--(axis cs:8.2886649778313,0.808080808080808)
--(axis cs:8.31531679699595,0.909090909090909)
--(axis cs:8.33388074938205,1.01010101010101)
--(axis cs:8.34507601693581,1.11111111111111)
--(axis cs:8.34937214435581,1.21212121212121)
--(axis cs:8.34705086848085,1.31313131313131)
--(axis cs:8.33826309097822,1.41414141414141)
--(axis cs:8.32308806272157,1.51515151515152)
--(axis cs:8.30160147847143,1.61616161616162)
--(axis cs:8.28282828282828,1.68569401768859)
--(axis cs:8.27429699613732,1.71717171717172)
--(axis cs:8.24209935082447,1.81818181818182)
--(axis cs:8.20492776122153,1.91919191919192)
--(axis cs:8.18181818181818,1.97766239830339)
--(axis cs:8.16410923283909,2.02020202020202)
--(axis cs:8.12142335291154,2.12121212121212)
--(axis cs:8.08080808080808,2.21806493011522)
--(axis cs:8.07889193303896,2.22222222222222)
--(axis cs:8.03937576605722,2.32323232323232)
--(axis cs:8.00792520013559,2.42424242424242)
--(axis cs:7.99159244845735,2.52525252525253)
--(axis cs:8.0024561166846,2.62626262626263)
--(axis cs:8.06433307970336,2.72727272727273)
--(axis cs:8.08080808080808,2.74006611895914)
--(axis cs:8.18181818181818,2.81126538959021)
--(axis cs:8.20736809406928,2.82828282828283)
--(axis cs:8.28282828282828,2.86348532170415)
--(axis cs:8.38383838383838,2.91278678021448)
--(axis cs:8.41417408167912,2.92929292929293)
--(axis cs:8.48484848484848,2.9615541946624)
--(axis cs:8.58585858585859,3.01602313665497)
--(axis cs:8.60831736703932,3.03030303030303)
--(axis cs:8.68686868686869,3.07745548172421)
--(axis cs:8.76032048873073,3.13131313131313)
--(axis cs:8.78787878787879,3.15182684736925)
--(axis cs:8.8773082343723,3.23232323232323)
--(axis cs:8.88888888888889,3.24367982341781)
--(axis cs:8.96691767777621,3.33333333333333)
--(axis cs:8.98989898989899,3.36433443741443)
--(axis cs:9.03610501708755,3.43434343434343)
--(axis cs:9.08836115779019,3.53535353535354)
--(axis cs:9.09090909090909,3.54177438210514)
--(axis cs:9.12647298196598,3.63636363636364)
--(axis cs:9.15130291148527,3.73737373737374)
--(axis cs:9.16360278139606,3.83838383838384)
--(axis cs:9.16347147287139,3.93939393939394)
--(axis cs:9.15032775027052,4.04040404040404)
--(axis cs:9.12288302312877,4.14141414141414)
--(axis cs:9.09090909090909,4.21593426506608)
--(axis cs:9.07925724543988,4.24242424242424)
--(axis cs:9.01733732845418,4.34343434343434)
--(axis cs:8.98989898989899,4.37796361711489)
--(axis cs:8.93258845710631,4.44444444444444)
--(axis cs:8.88888888888889,4.48618949118241)
--(axis cs:8.81883706348087,4.54545454545454)
--(axis cs:8.78787878787879,4.56847627043008)
--(axis cs:8.68686868686869,4.63331703803331)
--(axis cs:8.66240773980852,4.64646464646465)
--(axis cs:8.58585858585859,4.68541038590615)
--(axis cs:8.48484848484848,4.72714925224085)
--(axis cs:8.42223767355379,4.74747474747475)
--(axis cs:8.38383838383838,4.7601364762339)
--(axis cs:8.28282828282828,4.78531808309801)
--(axis cs:8.18181818181818,4.80308758096837)
--(axis cs:8.08080808080808,4.8140276741597)
--(axis cs:7.97979797979798,4.81858246637402)
--(axis cs:7.87878787878788,4.81705011208461)
--(axis cs:7.77777777777778,4.80957338585492)
--(axis cs:7.67676767676768,4.79612011016955)
--(axis cs:7.57575757575758,4.77644181467576)
--(axis cs:7.47474747474747,4.74999091376238)
--(axis cs:7.46617659782887,4.74747474747475)
--(axis cs:7.37373737373737,4.71577289635056)
--(axis cs:7.27272727272727,4.67142462314801)
--(axis cs:7.22421969245097,4.64646464646465)
--(axis cs:7.17171717171717,4.61106489099563)
--(axis cs:7.09053603638674,4.54545454545454)
--(axis cs:7.07070707070707,4.52192603063524)
--(axis cs:7.01119819237724,4.44444444444444)
--(axis cs:6.96969696969697,4.34961856039976)
--(axis cs:6.9670623871055,4.34343434343434)
--(axis cs:6.94014315628349,4.24242424242424)
--(axis cs:6.92763076100002,4.14141414141414)
--(axis cs:6.92433360481605,4.04040404040404)
--(axis cs:6.92723128627882,3.93939393939394)
--(axis cs:6.93425604355107,3.83838383838384)
--(axis cs:6.9436437061675,3.73737373737374)
--(axis cs:6.95346956187756,3.63636363636364)
--(axis cs:6.96118779967381,3.53535353535354)
--(axis cs:6.96306260846843,3.43434343434343)
--(axis cs:6.9534350201877,3.33333333333333)
--(axis cs:6.9239304540522,3.23232323232323)
--(axis cs:6.86868686868687,3.13928849512926)
--(axis cs:6.86330695723419,3.13131313131313)
--(axis cs:6.76770096868524,3.03030303030303)
--(axis cs:6.76767676767677,3.03028258967074)
--(axis cs:6.66666666666667,2.93729902278266)
--(axis cs:6.65892607648359,2.92929292929293)
--(axis cs:6.56565656565657,2.83342447386109)
--(axis cs:6.56144811194818,2.82828282828283)
--(axis cs:6.48560395302609,2.72727272727273)
--(axis cs:6.46464646464646,2.69420081460273)
--(axis cs:6.42893122166447,2.62626262626263)
--(axis cs:6.38811545046448,2.52525252525253)
--(axis cs:6.36363636363636,2.44049315006525)
--(axis cs:6.35959084880755,2.42424242424242)
--(axis cs:6.34118860112058,2.32323232323232)
--(axis cs:6.32934963623122,2.22222222222222)
--(axis cs:6.3220086511675,2.12121212121212)
--(axis cs:6.31745945351782,2.02020202020202)
--(axis cs:6.31441796627682,1.91919191919192)
--(axis cs:6.31204098128021,1.81818181818182)
--(axis cs:6.30990843006163,1.71717171717172)
--(axis cs:6.3079761651911,1.61616161616162)
--(axis cs:6.30650823739593,1.51515151515152)
--(axis cs:6.30599964596257,1.41414141414141)
--(axis cs:6.30710073028439,1.31313131313131)
--(axis cs:6.31055240655059,1.21212121212121)
--(axis cs:6.31713811150122,1.11111111111111)
--(axis cs:6.32765478137184,1.01010101010101)
--(axis cs:6.34290243079554,0.909090909090909)
--(axis cs:6.36363636363636,0.808339954916652)
--(axis cs:6.36369076320189,0.808080808080808)
--(axis cs:6.39106040553425,0.707070707070707)
--(axis cs:6.42574583881634,0.606060606060606)
--(axis cs:6.46464646464646,0.514238499452282)
--(axis cs:6.46886590000834,0.505050505050505)
--(axis cs:6.5230054161744,0.404040404040404)
--(axis cs:6.56565656565657,0.336321285111797)
--(axis cs:6.58967208591725,0.303030303030303)
--(axis cs:6.66666666666667,0.208665875352487)
--(axis cs:6.67319428506457,0.202020202020202)
--(axis cs:6.76767676767677,0.11319395613771)
--(axis cs:6.7842352377386,0.101010101010101)
--(axis cs:6.86868686868687,0.041088629278149)
--(axis cs:6.94846371460871,0);

\path [draw=color11, semithick] (axis cs:0,6.94846371460871)
--(axis cs:0.041088629278149,6.86868686868687)
--(axis cs:0.101010101010101,6.7842352377386)
--(axis cs:0.11319395613771,6.76767676767677)
--(axis cs:0.202020202020202,6.67319428506457)
--(axis cs:0.208665875352487,6.66666666666667)
--(axis cs:0.303030303030303,6.58967208591725)
--(axis cs:0.336321285111797,6.56565656565657)
--(axis cs:0.404040404040404,6.5230054161744)
--(axis cs:0.505050505050505,6.46886590000834)
--(axis cs:0.514238499452282,6.46464646464646)
--(axis cs:0.606060606060606,6.42574583881634)
--(axis cs:0.707070707070707,6.39106040553425)
--(axis cs:0.808080808080808,6.36369076320189)
--(axis cs:0.808339954916652,6.36363636363636)
--(axis cs:0.909090909090909,6.34290243079554)
--(axis cs:1.01010101010101,6.32765478137184)
--(axis cs:1.11111111111111,6.31713811150122)
--(axis cs:1.21212121212121,6.31055240655059)
--(axis cs:1.31313131313131,6.30710073028439)
--(axis cs:1.41414141414141,6.30599964596257)
--(axis cs:1.51515151515152,6.30650823739593)
--(axis cs:1.61616161616162,6.3079761651911)
--(axis cs:1.71717171717172,6.30990843006163)
--(axis cs:1.81818181818182,6.31204098128021)
--(axis cs:1.91919191919192,6.31441796627682)
--(axis cs:2.02020202020202,6.31745945351782)
--(axis cs:2.12121212121212,6.3220086511675)
--(axis cs:2.22222222222222,6.32934963623122)
--(axis cs:2.32323232323232,6.34118860112058)
--(axis cs:2.42424242424242,6.35959084880755)
--(axis cs:2.44049315006525,6.36363636363636)
--(axis cs:2.52525252525253,6.38811545046448)
--(axis cs:2.62626262626263,6.42893122166447)
--(axis cs:2.69420081460273,6.46464646464646)
--(axis cs:2.72727272727273,6.48560395302609)
--(axis cs:2.82828282828283,6.56144811194818)
--(axis cs:2.83342447386109,6.56565656565657)
--(axis cs:2.92929292929293,6.65892607648359)
--(axis cs:2.93729902278266,6.66666666666667)
--(axis cs:3.03028258967074,6.76767676767677)
--(axis cs:3.03030303030303,6.76770096868524)
--(axis cs:3.13131313131313,6.86330695723419)
--(axis cs:3.13928849512926,6.86868686868687)
--(axis cs:3.23232323232323,6.9239304540522)
--(axis cs:3.33333333333333,6.9534350201877)
--(axis cs:3.43434343434343,6.96306260846843)
--(axis cs:3.53535353535354,6.96118779967381)
--(axis cs:3.63636363636364,6.95346956187756)
--(axis cs:3.73737373737374,6.9436437061675)
--(axis cs:3.83838383838384,6.93425604355107)
--(axis cs:3.93939393939394,6.92723128627882)
--(axis cs:4.04040404040404,6.92433360481605)
--(axis cs:4.14141414141414,6.92763076100002)
--(axis cs:4.24242424242424,6.94014315628349)
--(axis cs:4.34343434343434,6.9670623871055)
--(axis cs:4.34961856039976,6.96969696969697)
--(axis cs:4.44444444444444,7.01119819237724)
--(axis cs:4.52192603063524,7.07070707070707)
--(axis cs:4.54545454545454,7.09053603638674)
--(axis cs:4.61106489099563,7.17171717171717)
--(axis cs:4.64646464646465,7.22421969245097)
--(axis cs:4.67142462314801,7.27272727272727)
--(axis cs:4.71577289635056,7.37373737373737)
--(axis cs:4.74747474747475,7.46617659782887)
--(axis cs:4.74999091376238,7.47474747474747)
--(axis cs:4.77644181467576,7.57575757575758)
--(axis cs:4.79612011016955,7.67676767676768)
--(axis cs:4.80957338585492,7.77777777777778)
--(axis cs:4.81705011208461,7.87878787878788)
--(axis cs:4.81858246637402,7.97979797979798)
--(axis cs:4.8140276741597,8.08080808080808)
--(axis cs:4.80308758096837,8.18181818181818)
--(axis cs:4.78531808309801,8.28282828282828)
--(axis cs:4.7601364762339,8.38383838383838)
--(axis cs:4.74747474747475,8.42223767355379)
--(axis cs:4.72714925224085,8.48484848484848)
--(axis cs:4.68541038590615,8.58585858585859)
--(axis cs:4.64646464646465,8.66240773980852)
--(axis cs:4.63331703803331,8.68686868686869)
--(axis cs:4.56847627043008,8.78787878787879)
--(axis cs:4.54545454545454,8.81883706348087)
--(axis cs:4.48618949118241,8.88888888888889)
--(axis cs:4.44444444444444,8.93258845710631)
--(axis cs:4.37796361711489,8.98989898989899)
--(axis cs:4.34343434343434,9.01733732845418)
--(axis cs:4.24242424242424,9.07925724543988)
--(axis cs:4.21593426506608,9.09090909090909)
--(axis cs:4.14141414141414,9.12288302312877)
--(axis cs:4.04040404040404,9.15032775027052)
--(axis cs:3.93939393939394,9.16347147287139)
--(axis cs:3.83838383838384,9.16360278139606)
--(axis cs:3.73737373737374,9.15130291148527)
--(axis cs:3.63636363636364,9.12647298196598)
--(axis cs:3.54177438210514,9.09090909090909)
--(axis cs:3.53535353535354,9.08836115779019)
--(axis cs:3.43434343434343,9.03610501708755)
--(axis cs:3.36433443741443,8.98989898989899)
--(axis cs:3.33333333333333,8.96691767777621)
--(axis cs:3.24367982341781,8.88888888888889)
--(axis cs:3.23232323232323,8.8773082343723)
--(axis cs:3.15182684736925,8.78787878787879)
--(axis cs:3.13131313131313,8.76032048873073)
--(axis cs:3.07745548172421,8.68686868686869)
--(axis cs:3.03030303030303,8.60831736703932)
--(axis cs:3.01602313665497,8.58585858585859)
--(axis cs:2.9615541946624,8.48484848484848)
--(axis cs:2.92929292929293,8.41417408167912)
--(axis cs:2.91278678021448,8.38383838383838)
--(axis cs:2.86348532170415,8.28282828282828)
--(axis cs:2.82828282828283,8.20736809406928)
--(axis cs:2.81126538959021,8.18181818181818)
--(axis cs:2.74006611895914,8.08080808080808)
--(axis cs:2.72727272727273,8.06433307970336)
--(axis cs:2.62626262626263,8.0024561166846)
--(axis cs:2.52525252525253,7.99159244845735)
--(axis cs:2.42424242424242,8.00792520013559)
--(axis cs:2.32323232323232,8.03937576605722)
--(axis cs:2.22222222222222,8.07889193303896)
--(axis cs:2.21806493011522,8.08080808080808)
--(axis cs:2.12121212121212,8.12142335291154)
--(axis cs:2.02020202020202,8.16410923283909)
--(axis cs:1.97766239830339,8.18181818181818)
--(axis cs:1.91919191919192,8.20492776122153)
--(axis cs:1.81818181818182,8.24209935082447)
--(axis cs:1.71717171717172,8.27429699613732)
--(axis cs:1.68569401768859,8.28282828282828)
--(axis cs:1.61616161616162,8.30160147847143)
--(axis cs:1.51515151515152,8.32308806272157)
--(axis cs:1.41414141414141,8.33826309097822)
--(axis cs:1.31313131313131,8.34705086848085)
--(axis cs:1.21212121212121,8.34937214435581)
--(axis cs:1.11111111111111,8.34507601693581)
--(axis cs:1.01010101010101,8.33388074938205)
--(axis cs:0.909090909090909,8.31531679699595)
--(axis cs:0.808080808080808,8.2886649778313)
--(axis cs:0.790864837551409,8.28282828282828)
--(axis cs:0.707070707070707,8.25476360200639)
--(axis cs:0.606060606060606,8.21160269244804)
--(axis cs:0.548956207055283,8.18181818181818)
--(axis cs:0.505050505050505,8.15820252852311)
--(axis cs:0.404040404040404,8.09340008934966)
--(axis cs:0.386799907924739,8.08080808080808)
--(axis cs:0.303030303030303,8.01462204219184)
--(axis cs:0.264047704281142,7.97979797979798)
--(axis cs:0.202020202020202,7.91724999327699)
--(axis cs:0.166987620417596,7.87878787878788)
--(axis cs:0.101010101010101,7.79283196282537)
--(axis cs:0.0900011230747993,7.77777777777778)
--(axis cs:0.0290240666615041,7.67676767676768)
--(axis cs:0,7.61286698487057);

\path [draw=color11, semithick] (axis cs:2.82828282828283,0.446828262156055)
--(axis cs:2.92929292929293,0.42320278667561)
--(axis cs:3.03030303030303,0.428966558334162)
--(axis cs:3.13131313131313,0.4588435682678)
--(axis cs:3.22088567406257,0.505050505050505)
--(axis cs:3.23232323232323,0.511964196367886)
--(axis cs:3.33333333333333,0.59950342227917)
--(axis cs:3.33919709918088,0.606060606060606)
--(axis cs:3.40877541414224,0.707070707070707)
--(axis cs:3.43434343434343,0.763160849152687)
--(axis cs:3.45135384130463,0.808080808080808)
--(axis cs:3.46718799936947,0.909090909090909)
--(axis cs:3.457522168595,1.01010101010101)
--(axis cs:3.43434343434343,1.06903166181692)
--(axis cs:3.40973819607214,1.11111111111111)
--(axis cs:3.33333333333333,1.17974974338369)
--(axis cs:3.25709808430258,1.21212121212121)
--(axis cs:3.23232323232323,1.21947288997754)
--(axis cs:3.13131313131313,1.2235843546612)
--(axis cs:3.06958817879152,1.21212121212121)
--(axis cs:3.03030303030303,1.20362822331914)
--(axis cs:2.92929292929293,1.15826413968779)
--(axis cs:2.85674437782561,1.11111111111111)
--(axis cs:2.82828282828283,1.08776709234239)
--(axis cs:2.75469169242761,1.01010101010101)
--(axis cs:2.72727272727273,0.969812407692403)
--(axis cs:2.69247839673746,0.909090909090909)
--(axis cs:2.65819926083545,0.808080808080808)
--(axis cs:2.64928215963758,0.707070707070707)
--(axis cs:2.67095787753985,0.606060606060606)
--(axis cs:2.72727272727273,0.512785216055371)
--(axis cs:2.7349804570565,0.505050505050505)
--(axis cs:2.82828282828283,0.446828262156055);

\path [draw=color11, semithick] (axis cs:0.606060606060606,2.67095787753985)
--(axis cs:0.707070707070707,2.64928215963758)
--(axis cs:0.808080808080808,2.65819926083545)
--(axis cs:0.909090909090909,2.69247839673746)
--(axis cs:0.969812407692403,2.72727272727273)
--(axis cs:1.01010101010101,2.75469169242761)
--(axis cs:1.08776709234239,2.82828282828283)
--(axis cs:1.11111111111111,2.85674437782561)
--(axis cs:1.15826413968779,2.92929292929293)
--(axis cs:1.20362822331914,3.03030303030303)
--(axis cs:1.21212121212121,3.06958817879152)
--(axis cs:1.2235843546612,3.13131313131313)
--(axis cs:1.21947288997754,3.23232323232323)
--(axis cs:1.21212121212121,3.25709808430258)
--(axis cs:1.17974974338369,3.33333333333333)
--(axis cs:1.11111111111111,3.40973819607214)
--(axis cs:1.06903166181692,3.43434343434343)
--(axis cs:1.01010101010101,3.457522168595)
--(axis cs:0.909090909090909,3.46718799936947)
--(axis cs:0.808080808080808,3.45135384130463)
--(axis cs:0.763160849152687,3.43434343434343)
--(axis cs:0.707070707070707,3.40877541414224)
--(axis cs:0.606060606060606,3.33919709918088)
--(axis cs:0.59950342227917,3.33333333333333)
--(axis cs:0.511964196367886,3.23232323232323)
--(axis cs:0.505050505050505,3.22088567406257)
--(axis cs:0.4588435682678,3.13131313131313)
--(axis cs:0.428966558334162,3.03030303030303)
--(axis cs:0.42320278667561,2.92929292929293)
--(axis cs:0.446828262156055,2.82828282828283)
--(axis cs:0.505050505050505,2.7349804570565)
--(axis cs:0.512785216055371,2.72727272727273)
--(axis cs:0.606060606060606,2.67095787753985);

\path [draw=color11, semithick] (axis cs:7.67676767676768,7.15281363363741)
--(axis cs:7.77777777777778,7.12951024543854)
--(axis cs:7.87878787878788,7.12132553557462)
--(axis cs:7.97979797979798,7.12755832261898)
--(axis cs:8.08080808080808,7.14844516735545)
--(axis cs:8.14519645037183,7.17171717171717)
--(axis cs:8.18181818181818,7.18427529050769)
--(axis cs:8.28282828282828,7.2353035605191)
--(axis cs:8.33789842536371,7.27272727272727)
--(axis cs:8.38383838383838,7.30455254398794)
--(axis cs:8.46257927253627,7.37373737373737)
--(axis cs:8.48484848484848,7.39485637390576)
--(axis cs:8.55534725414249,7.47474747474747)
--(axis cs:8.58585858585859,7.51445913265932)
--(axis cs:8.6275493760787,7.57575757575758)
--(axis cs:8.68348272377698,7.67676767676768)
--(axis cs:8.68686868686869,7.68465975847342)
--(axis cs:8.72465926098987,7.77777777777778)
--(axis cs:8.75266021863392,7.87878787878788)
--(axis cs:8.76790163318296,7.97979797979798)
--(axis cs:8.77040241757657,8.08080808080808)
--(axis cs:8.75968528013403,8.18181818181818)
--(axis cs:8.73458438901308,8.28282828282828)
--(axis cs:8.69297992659643,8.38383838383838)
--(axis cs:8.68686868686869,8.39473547804285)
--(axis cs:8.63029556030431,8.48484848484848)
--(axis cs:8.58585858585859,8.53842349890432)
--(axis cs:8.53842349890432,8.58585858585859)
--(axis cs:8.48484848484848,8.63029556030431)
--(axis cs:8.39473547804285,8.68686868686869)
--(axis cs:8.38383838383838,8.69297992659643)
--(axis cs:8.28282828282828,8.73458438901308)
--(axis cs:8.18181818181818,8.75968528013403)
--(axis cs:8.08080808080808,8.77040241757657)
--(axis cs:7.97979797979798,8.76790163318296)
--(axis cs:7.87878787878788,8.75266021863392)
--(axis cs:7.77777777777778,8.72465926098987)
--(axis cs:7.68465975847342,8.68686868686869)
--(axis cs:7.67676767676768,8.68348272377698)
--(axis cs:7.57575757575758,8.6275493760787)
--(axis cs:7.51445913265932,8.58585858585859)
--(axis cs:7.47474747474747,8.55534725414249)
--(axis cs:7.39485637390576,8.48484848484848)
--(axis cs:7.37373737373737,8.46257927253627)
--(axis cs:7.30455254398794,8.38383838383838)
--(axis cs:7.27272727272727,8.33789842536371)
--(axis cs:7.2353035605191,8.28282828282828)
--(axis cs:7.18427529050769,8.18181818181818)
--(axis cs:7.17171717171717,8.14519645037183)
--(axis cs:7.14844516735545,8.08080808080808)
--(axis cs:7.12755832261898,7.97979797979798)
--(axis cs:7.12132553557462,7.87878787878788)
--(axis cs:7.12951024543854,7.77777777777778)
--(axis cs:7.15281363363741,7.67676767676768)
--(axis cs:7.17171717171717,7.6269743481601)
--(axis cs:7.19179948426659,7.57575757575758)
--(axis cs:7.24868580757102,7.47474747474747)
--(axis cs:7.27272727272727,7.4417410330228)
--(axis cs:7.32854197222985,7.37373737373737)
--(axis cs:7.37373737373737,7.32854197222985)
--(axis cs:7.4417410330228,7.27272727272727)
--(axis cs:7.47474747474747,7.24868580757102)
--(axis cs:7.57575757575758,7.19179948426659)
--(axis cs:7.6269743481601,7.17171717171717)
--(axis cs:7.67676767676768,7.15281363363741);

\path [draw=color12, semithick] (axis cs:7.07070707070707,0.380390175309656)
--(axis cs:7.17171717171717,0.352180301082778)
--(axis cs:7.27272727272727,0.343963976249733)
--(axis cs:7.37373737373737,0.35467972320316)
--(axis cs:7.47474747474748,0.384115533283574)
--(axis cs:7.51689702668587,0.404040404040404)
--(axis cs:7.57575757575758,0.434482638093065)
--(axis cs:7.67338603228771,0.505050505050505)
--(axis cs:7.67676767676768,0.507844150518971)
--(axis cs:7.77126145853334,0.606060606060606)
--(axis cs:7.77777777777778,0.614179960004384)
--(axis cs:7.84141848806505,0.707070707070707)
--(axis cs:7.87878787878788,0.776183040967886)
--(axis cs:7.89433480311383,0.808080808080808)
--(axis cs:7.93176493291345,0.909090909090909)
--(axis cs:7.9573387509433,1.01010101010101)
--(axis cs:7.97184423030239,1.11111111111111)
--(axis cs:7.97574242306011,1.21212121212121)
--(axis cs:7.96926509463335,1.31313131313131)
--(axis cs:7.95250828408234,1.41414141414141)
--(axis cs:7.92552250949832,1.51515151515152)
--(axis cs:7.8883937738824,1.61616161616162)
--(axis cs:7.87878787878788,1.63747643984259)
--(axis cs:7.83785706437178,1.71717171717172)
--(axis cs:7.77777777777778,1.81564810813534)
--(axis cs:7.77593043735265,1.81818181818182)
--(axis cs:7.69500357963429,1.91919191919192)
--(axis cs:7.67676767676768,1.94049405224612)
--(axis cs:7.59108126555904,2.02020202020202)
--(axis cs:7.57575757575758,2.03417667951997)
--(axis cs:7.47474747474747,2.10337977891821)
--(axis cs:7.43596178547296,2.12121212121212)
--(axis cs:7.37373737373737,2.15081143435624)
--(axis cs:7.27272727272727,2.1764379876367)
--(axis cs:7.17171717171717,2.17925382516119)
--(axis cs:7.07070707070707,2.15627195238286)
--(axis cs:7.00455580553011,2.12121212121212)
--(axis cs:6.96969696969697,2.10097093488985)
--(axis cs:6.88659161580294,2.02020202020202)
--(axis cs:6.86868686868687,2.00019104744335)
--(axis cs:6.81697421170803,1.91919191919192)
--(axis cs:6.76767676767677,1.8260007601407)
--(axis cs:6.76441563826474,1.81818181818182)
--(axis cs:6.72658652162181,1.71717171717172)
--(axis cs:6.69533066346479,1.61616161616162)
--(axis cs:6.66999119275691,1.51515151515152)
--(axis cs:6.66666666666667,1.4986306163303)
--(axis cs:6.6518139401975,1.41414141414141)
--(axis cs:6.63952359930624,1.31313131313131)
--(axis cs:6.63342243974711,1.21212121212121)
--(axis cs:6.63426696200342,1.11111111111111)
--(axis cs:6.64294274132669,1.01010101010101)
--(axis cs:6.66044128565444,0.909090909090909)
--(axis cs:6.66666666666667,0.885901787818438)
--(axis cs:6.68999849461678,0.808080808080808)
--(axis cs:6.73256157105448,0.707070707070707)
--(axis cs:6.76767676767677,0.64340008120154)
--(axis cs:6.79244084520117,0.606060606060606)
--(axis cs:6.86868686868687,0.513744024803018)
--(axis cs:6.87804189920331,0.505050505050505)
--(axis cs:6.96969696969697,0.432424038725811)
--(axis cs:7.02218704046777,0.404040404040404)
--(axis cs:7.07070707070707,0.380390175309656);

\path [draw=color12, semithick] (axis cs:7.97979797979798,3.3140067809607)
--(axis cs:8.08080808080808,3.29646472611905)
--(axis cs:8.18181818181818,3.29319890309523)
--(axis cs:8.28282828282828,3.30318076693047)
--(axis cs:8.38383838383838,3.32658991532016)
--(axis cs:8.4018464014416,3.33333333333333)
--(axis cs:8.48484848484848,3.36559199264825)
--(axis cs:8.58585858585859,3.42256787317131)
--(axis cs:8.601689207034,3.43434343434343)
--(axis cs:8.68686868686869,3.50768323456823)
--(axis cs:8.7122665600314,3.53535353535354)
--(axis cs:8.78471314333205,3.63636363636364)
--(axis cs:8.78787878787879,3.642636379987)
--(axis cs:8.82858371877342,3.73737373737374)
--(axis cs:8.852193550589,3.83838383838384)
--(axis cs:8.85639375366818,3.93939393939394)
--(axis cs:8.84089640047449,4.04040404040404)
--(axis cs:8.80461405829513,4.14141414141414)
--(axis cs:8.78787878787879,4.17076008209755)
--(axis cs:8.74092786655622,4.24242424242424)
--(axis cs:8.68686868686869,4.3021808531866)
--(axis cs:8.64145633810207,4.34343434343434)
--(axis cs:8.58585858585859,4.38407285155836)
--(axis cs:8.48484848484848,4.44128788331728)
--(axis cs:8.47713441849355,4.44444444444444)
--(axis cs:8.38383838383838,4.47821078196144)
--(axis cs:8.28282828282828,4.50163787929175)
--(axis cs:8.18181818181818,4.51255936113268)
--(axis cs:8.08080808080808,4.51117095553315)
--(axis cs:7.97979797979798,4.49718034148275)
--(axis cs:7.87878787878788,4.46971696069486)
--(axis cs:7.81658120446947,4.44444444444444)
--(axis cs:7.77777777777778,4.42480710496092)
--(axis cs:7.67676767676768,4.35606476086856)
--(axis cs:7.66160578785946,4.34343434343434)
--(axis cs:7.57575757575758,4.24294041188366)
--(axis cs:7.57537266464309,4.24242424242424)
--(axis cs:7.52485404957385,4.14141414141414)
--(axis cs:7.49873198194656,4.04040404040404)
--(axis cs:7.49182841288014,3.93939393939394)
--(axis cs:7.50164664549445,3.83838383838384)
--(axis cs:7.52765841547831,3.73737373737374)
--(axis cs:7.57122036902679,3.63636363636364)
--(axis cs:7.57575757575758,3.62853038623246)
--(axis cs:7.63719376064562,3.53535353535354)
--(axis cs:7.67676767676768,3.48996155942079)
--(axis cs:7.73735668435392,3.43434343434343)
--(axis cs:7.77777777777778,3.40372279699374)
--(axis cs:7.87878787878788,3.34837152520312)
--(axis cs:7.92045688839516,3.33333333333333)
--(axis cs:7.97979797979798,3.3140067809607);

\path [draw=color12, semithick] (axis cs:0.909090909090909,6.66044128565444)
--(axis cs:1.01010101010101,6.64294274132669)
--(axis cs:1.11111111111111,6.63426696200342)
--(axis cs:1.21212121212121,6.63342243974711)
--(axis cs:1.31313131313131,6.63952359930624)
--(axis cs:1.41414141414141,6.6518139401975)
--(axis cs:1.4986306163303,6.66666666666667)
--(axis cs:1.51515151515152,6.66999119275691)
--(axis cs:1.61616161616162,6.69533066346479)
--(axis cs:1.71717171717172,6.72658652162181)
--(axis cs:1.81818181818182,6.76441563826474)
--(axis cs:1.8260007601407,6.76767676767677)
--(axis cs:1.91919191919192,6.81697421170803)
--(axis cs:2.00019104744335,6.86868686868687)
--(axis cs:2.02020202020202,6.88659161580294)
--(axis cs:2.10097093488985,6.96969696969697)
--(axis cs:2.12121212121212,7.00455580553011)
--(axis cs:2.15627195238286,7.07070707070707)
--(axis cs:2.17925382516119,7.17171717171717)
--(axis cs:2.1764379876367,7.27272727272727)
--(axis cs:2.15081143435624,7.37373737373737)
--(axis cs:2.12121212121212,7.43596178547296)
--(axis cs:2.10337977891821,7.47474747474747)
--(axis cs:2.03417667951997,7.57575757575758)
--(axis cs:2.02020202020202,7.59108126555904)
--(axis cs:1.94049405224612,7.67676767676768)
--(axis cs:1.91919191919192,7.69500357963429)
--(axis cs:1.81818181818182,7.77593043735265)
--(axis cs:1.81564810813534,7.77777777777778)
--(axis cs:1.71717171717172,7.83785706437178)
--(axis cs:1.63747643984259,7.87878787878788)
--(axis cs:1.61616161616162,7.8883937738824)
--(axis cs:1.51515151515152,7.92552250949832)
--(axis cs:1.41414141414141,7.95250828408234)
--(axis cs:1.31313131313131,7.96926509463335)
--(axis cs:1.21212121212121,7.97574242306011)
--(axis cs:1.11111111111111,7.97184423030239)
--(axis cs:1.01010101010101,7.9573387509433)
--(axis cs:0.909090909090909,7.93176493291345)
--(axis cs:0.808080808080808,7.89433480311383)
--(axis cs:0.776183040967886,7.87878787878788)
--(axis cs:0.707070707070707,7.84141848806505)
--(axis cs:0.614179960004384,7.77777777777778)
--(axis cs:0.606060606060606,7.77126145853334)
--(axis cs:0.507844150518971,7.67676767676768)
--(axis cs:0.505050505050505,7.67338603228771)
--(axis cs:0.434482638093065,7.57575757575758)
--(axis cs:0.404040404040404,7.51689702668587)
--(axis cs:0.384115533283574,7.47474747474748)
--(axis cs:0.35467972320316,7.37373737373737)
--(axis cs:0.343963976249733,7.27272727272727)
--(axis cs:0.352180301082778,7.17171717171717)
--(axis cs:0.380390175309656,7.07070707070707)
--(axis cs:0.404040404040404,7.02218704046777)
--(axis cs:0.432424038725811,6.96969696969697)
--(axis cs:0.505050505050505,6.87804189920331)
--(axis cs:0.513744024803018,6.86868686868687)
--(axis cs:0.606060606060606,6.79244084520117)
--(axis cs:0.64340008120154,6.76767676767677)
--(axis cs:0.707070707070707,6.73256157105448)
--(axis cs:0.808080808080808,6.68999849461678)
--(axis cs:0.885901787818438,6.66666666666667)
--(axis cs:0.909090909090909,6.66044128565444);

\path [draw=color12, semithick] (axis cs:7.87878787878788,7.45923802554524)
--(axis cs:7.97979797979798,7.45472921892037)
--(axis cs:8.08080808080808,7.47053195732323)
--(axis cs:8.09250733414287,7.47474747474747)
--(axis cs:8.18181818181818,7.50951542779625)
--(axis cs:8.28282828282828,7.57268398017825)
--(axis cs:8.2864275367953,7.57575757575758)
--(axis cs:8.38383838383838,7.6745559554876)
--(axis cs:8.3855693661035,7.67676767676768)
--(axis cs:8.44705569466799,7.77777777777778)
--(axis cs:8.48484848484848,7.87113959393353)
--(axis cs:8.48753090242455,7.87878787878788)
--(axis cs:8.5052949975452,7.97979797979798)
--(axis cs:8.50442869797819,8.08080808080808)
--(axis cs:8.48484848484848,8.17700530384903)
--(axis cs:8.4836964778094,8.18181818181818)
--(axis cs:8.43524948695779,8.28282828282828)
--(axis cs:8.38383838383838,8.35132568045267)
--(axis cs:8.35132568045267,8.38383838383838)
--(axis cs:8.28282828282828,8.43524948695779)
--(axis cs:8.18181818181818,8.4836964778094)
--(axis cs:8.17700530384903,8.48484848484848)
--(axis cs:8.08080808080808,8.50442869797819)
--(axis cs:7.97979797979798,8.5052949975452)
--(axis cs:7.87878787878788,8.48753090242455)
--(axis cs:7.87113959393353,8.48484848484848)
--(axis cs:7.77777777777778,8.44705569466799)
--(axis cs:7.67676767676768,8.3855693661035)
--(axis cs:7.6745559554876,8.38383838383838)
--(axis cs:7.57575757575758,8.2864275367953)
--(axis cs:7.57268398017825,8.28282828282828)
--(axis cs:7.50951542779625,8.18181818181818)
--(axis cs:7.47474747474747,8.09250733414287)
--(axis cs:7.47053195732323,8.08080808080808)
--(axis cs:7.45472921892037,7.97979797979798)
--(axis cs:7.45923802554524,7.87878787878788)
--(axis cs:7.47474747474747,7.81617308235625)
--(axis cs:7.48557393498073,7.77777777777778)
--(axis cs:7.53832223202951,7.67676767676768)
--(axis cs:7.57575757575758,7.62848332410676)
--(axis cs:7.62848332410676,7.57575757575758)
--(axis cs:7.67676767676768,7.53832223202951)
--(axis cs:7.77777777777778,7.48557393498073)
--(axis cs:7.81617308235625,7.47474747474747)
--(axis cs:7.87878787878788,7.45923802554524);

\path [draw=color12, semithick] (axis cs:3.63636363636364,7.57122036902679)
--(axis cs:3.73737373737374,7.52765841547831)
--(axis cs:3.83838383838384,7.50164664549445)
--(axis cs:3.93939393939394,7.49182841288014)
--(axis cs:4.04040404040404,7.49873198194656)
--(axis cs:4.14141414141414,7.52485404957385)
--(axis cs:4.24242424242424,7.57537266464309)
--(axis cs:4.24294041188366,7.57575757575758)
--(axis cs:4.34343434343434,7.66160578785946)
--(axis cs:4.35606476086856,7.67676767676768)
--(axis cs:4.42480710496092,7.77777777777778)
--(axis cs:4.44444444444444,7.81658120446947)
--(axis cs:4.46971696069486,7.87878787878788)
--(axis cs:4.49718034148275,7.97979797979798)
--(axis cs:4.51117095553315,8.08080808080808)
--(axis cs:4.51255936113268,8.18181818181818)
--(axis cs:4.50163787929175,8.28282828282828)
--(axis cs:4.47821078196144,8.38383838383838)
--(axis cs:4.44444444444444,8.47713441849355)
--(axis cs:4.44128788331728,8.48484848484848)
--(axis cs:4.38407285155836,8.58585858585859)
--(axis cs:4.34343434343434,8.64145633810207)
--(axis cs:4.3021808531866,8.68686868686869)
--(axis cs:4.24242424242424,8.74092786655622)
--(axis cs:4.17076008209755,8.78787878787879)
--(axis cs:4.14141414141414,8.80461405829513)
--(axis cs:4.04040404040404,8.84089640047449)
--(axis cs:3.93939393939394,8.85639375366818)
--(axis cs:3.83838383838384,8.852193550589)
--(axis cs:3.73737373737374,8.82858371877342)
--(axis cs:3.642636379987,8.78787878787879)
--(axis cs:3.63636363636364,8.78471314333205)
--(axis cs:3.53535353535354,8.7122665600314)
--(axis cs:3.50768323456823,8.68686868686869)
--(axis cs:3.43434343434343,8.601689207034)
--(axis cs:3.42256787317131,8.58585858585859)
--(axis cs:3.36559199264825,8.48484848484848)
--(axis cs:3.33333333333333,8.4018464014416)
--(axis cs:3.32658991532016,8.38383838383838)
--(axis cs:3.30318076693047,8.28282828282828)
--(axis cs:3.29319890309523,8.18181818181818)
--(axis cs:3.29646472611905,8.08080808080808)
--(axis cs:3.3140067809607,7.97979797979798)
--(axis cs:3.33333333333333,7.92045688839516)
--(axis cs:3.34837152520312,7.87878787878788)
--(axis cs:3.40372279699374,7.77777777777778)
--(axis cs:3.43434343434343,7.73735668435392)
--(axis cs:3.48996155942079,7.67676767676768)
--(axis cs:3.53535353535354,7.63719376064562)
--(axis cs:3.62853038623246,7.57575757575758)
--(axis cs:3.63636363636364,7.57122036902679);

\path [draw=color13, semithick] (axis cs:7.17171717171717,0.967368669938717)
--(axis cs:7.27272727272727,0.912950219445451)
--(axis cs:7.37373737373737,0.947261836813931)
--(axis cs:7.42965120846124,1.01010101010101)
--(axis cs:7.47250301935657,1.11111111111111)
--(axis cs:7.46737409287498,1.21212121212121)
--(axis cs:7.41273617087336,1.31313131313131)
--(axis cs:7.37373737373737,1.3520208228902)
--(axis cs:7.27272727272727,1.37317752002086)
--(axis cs:7.17171717171717,1.31494482392153)
--(axis cs:7.17039541419492,1.31313131313131)
--(axis cs:7.12657604149107,1.21212121212121)
--(axis cs:7.11615942727241,1.11111111111111)
--(axis cs:7.14284698862035,1.01010101010101)
--(axis cs:7.17171717171717,0.967368669938717);

\path [draw=color13, semithick] (axis cs:8.18181818181818,3.8020071512948)
--(axis cs:8.28282828282828,3.80289255593792)
--(axis cs:8.34226268119375,3.83838383838384)
--(axis cs:8.38383838383838,3.92187909033446)
--(axis cs:8.38810039370805,3.93939393939394)
--(axis cs:8.38383838383838,3.95125002818482)
--(axis cs:8.32279888686947,4.04040404040404)
--(axis cs:8.28282828282828,4.06262997977977)
--(axis cs:8.18181818181818,4.06782240118636)
--(axis cs:8.12261426544905,4.04040404040404)
--(axis cs:8.08080808080808,3.97959394586206)
--(axis cs:8.06727941099822,3.93939393939394)
--(axis cs:8.08080808080808,3.89661374111915)
--(axis cs:8.11599451600875,3.83838383838384)
--(axis cs:8.18181818181818,3.8020071512948);

\path [draw=color13, semithick] (axis cs:1.01010101010101,7.14284698862035)
--(axis cs:1.11111111111111,7.11615942727241)
--(axis cs:1.21212121212121,7.12657604149107)
--(axis cs:1.31313131313131,7.17039541419492)
--(axis cs:1.31494482392153,7.17171717171717)
--(axis cs:1.37317752002086,7.27272727272727)
--(axis cs:1.3520208228902,7.37373737373737)
--(axis cs:1.31313131313131,7.41273617087336)
--(axis cs:1.21212121212121,7.46737409287498)
--(axis cs:1.11111111111111,7.47250301935657)
--(axis cs:1.01010101010101,7.42965120846124)
--(axis cs:0.947261836813931,7.37373737373737)
--(axis cs:0.912950219445451,7.27272727272727)
--(axis cs:0.967368669938717,7.17171717171717)
--(axis cs:1.01010101010101,7.14284698862035);

\path [draw=color13, semithick] (axis cs:3.93939393939394,8.06727941099822)
--(axis cs:3.97959394586206,8.08080808080808)
--(axis cs:4.04040404040404,8.12261426544905)
--(axis cs:4.06782240118636,8.18181818181818)
--(axis cs:4.06262997977977,8.28282828282828)
--(axis cs:4.04040404040404,8.32279888686947)
--(axis cs:3.95125002818482,8.38383838383838)
--(axis cs:3.93939393939394,8.38810039370805)
--(axis cs:3.92187909033446,8.38383838383838)
--(axis cs:3.83838383838384,8.34226268119375)
--(axis cs:3.80289255593792,8.28282828282828)
--(axis cs:3.8020071512948,8.18181818181818)
--(axis cs:3.83838383838384,8.11599451600875)
--(axis cs:3.89661374111915,8.08080808080808)
--(axis cs:3.93939393939394,8.06727941099822);

\nextgroupplot[
title={non-invariant GP model},
xlabel={\begin{tabular}{r@{\,=\,}l} log marginal lik. & $-43.768$ \\
\textbf{training set RMSE} & $\mathbf{0.001}$ \\
test set RMSE & $0.87$ \end{tabular}},
xmin=0, xmax=10,
ymin=0, ymax=10,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\path [draw=color8, semithick] (axis cs:10,5.85079912725508)
--(axis cs:9.8989898989899,5.81265641277014)
--(axis cs:9.7979797979798,5.803547492552)
--(axis cs:9.6969696969697,5.82166014183088)
--(axis cs:9.61289568116534,5.85858585858586)
--(axis cs:9.5959595959596,5.86892383624054)
--(axis cs:9.50009916720682,5.95959595959596)
--(axis cs:9.49494949494949,5.96810987871566)
--(axis cs:9.45116513480728,6.06060606060606)
--(axis cs:9.43872821172135,6.16161616161616)
--(axis cs:9.46232502451175,6.26262626262626)
--(axis cs:9.49494949494949,6.31642775845301)
--(axis cs:9.53324295464791,6.36363636363636)
--(axis cs:9.5959595959596,6.41154444662271)
--(axis cs:9.6969696969697,6.4580203414379)
--(axis cs:9.73888929320125,6.46464646464647)
--(axis cs:9.7979797979798,6.47185053363078)
--(axis cs:9.86094927565316,6.46464646464646)
--(axis cs:9.8989898989899,6.45912907378502)
--(axis cs:10,6.41269530370774);

\path [draw=color9, semithick] (axis cs:10,5.47751940784568)
--(axis cs:9.8989898989899,5.45943734829572)
--(axis cs:9.7979797979798,5.45555348003241)
--(axis cs:9.6969696969697,5.46512955103127)
--(axis cs:9.5959595959596,5.48799320007226)
--(axis cs:9.49494949494949,5.52441300541593)
--(axis cs:9.43136573261226,5.55555555555556)
--(axis cs:9.39393939393939,5.57600315944252)
--(axis cs:9.29292929292929,5.64474291607211)
--(axis cs:9.27787170168594,5.65656565656566)
--(axis cs:9.19191919191919,5.73730079686524)
--(axis cs:9.17223193481895,5.75757575757576)
--(axis cs:9.09542578388371,5.85858585858586)
--(axis cs:9.09090909090909,5.86684656256602)
--(axis cs:9.04063964130969,5.95959595959596)
--(axis cs:9.00711051613783,6.06060606060606)
--(axis cs:8.99387487272679,6.16161616161616)
--(axis cs:9.00127421213704,6.26262626262626)
--(axis cs:9.03103895147155,6.36363636363636)
--(axis cs:9.0861987766516,6.46464646464646)
--(axis cs:9.09090909090909,6.47069096099206)
--(axis cs:9.16941958636104,6.56565656565657)
--(axis cs:9.19191919191919,6.58649814208615)
--(axis cs:9.28963480081012,6.66666666666667)
--(axis cs:9.29292929292929,6.66893717010286)
--(axis cs:9.39393939393939,6.72878988626015)
--(axis cs:9.48044086124201,6.76767676767677)
--(axis cs:9.49494949494949,6.77364468479814)
--(axis cs:9.5959595959596,6.80369157558143)
--(axis cs:9.6969696969697,6.82064273174064)
--(axis cs:9.7979797979798,6.82481733980936)
--(axis cs:9.8989898989899,6.8161369118044)
--(axis cs:10,6.79393922478727);

\path [draw=color10, semithick] (axis cs:4.3320390389104,0)
--(axis cs:4.24242424242424,0.0592981627937628)
--(axis cs:4.20732688274447,0.101010101010101)
--(axis cs:4.15943054188641,0.202020202020202)
--(axis cs:4.14527250254631,0.303030303030303)
--(axis cs:4.15723640258469,0.404040404040404)
--(axis cs:4.18990773120469,0.505050505050505)
--(axis cs:4.2395508830187,0.606060606060606)
--(axis cs:4.24242424242424,0.61048298758434)
--(axis cs:4.32733311283923,0.707070707070707)
--(axis cs:4.34343434343434,0.722392626468694)
--(axis cs:4.44444444444444,0.78327355464382)
--(axis cs:4.53350403760925,0.808080808080808)
--(axis cs:4.54545454545454,0.811043262304511)
--(axis cs:4.64646464646465,0.808347398357513)
--(axis cs:4.64748451032611,0.808080808080808)
--(axis cs:4.74747474747475,0.774811847494483)
--(axis cs:4.84848484848485,0.711871028470243)
--(axis cs:4.85429461683003,0.707070707070707)
--(axis cs:4.93643147123352,0.606060606060606)
--(axis cs:4.94949494949495,0.574493180440809)
--(axis cs:4.97524260976314,0.505050505050505)
--(axis cs:4.98027472197926,0.404040404040404)
--(axis cs:4.95470961311241,0.303030303030303)
--(axis cs:4.94949494949495,0.293476993734133)
--(axis cs:4.89670477158424,0.202020202020202)
--(axis cs:4.84848484848485,0.147925187334273)
--(axis cs:4.79946244666615,0.101010101010101)
--(axis cs:4.74747474747475,0.0634992870744057)
--(axis cs:4.64646464646465,0.00913656462747609)
--(axis cs:4.61790374569506,0);

\path [draw=color10, semithick] (axis cs:10,5.14447200862748)
--(axis cs:9.8989898989899,5.13223908514991)
--(axis cs:9.7979797979798,5.12984822456205)
--(axis cs:9.6969696969697,5.13685031239327)
--(axis cs:9.60618312507262,5.15151515151515)
--(axis cs:9.5959595959596,5.1530561250977)
--(axis cs:9.49494949494949,5.17662844483864)
--(axis cs:9.39393939393939,5.20947015996331)
--(axis cs:9.29292929292929,5.25227750529082)
--(axis cs:9.29242031032446,5.25252525252525)
--(axis cs:9.19191919191919,5.3021626834248)
--(axis cs:9.10481564937335,5.35353535353535)
--(axis cs:9.09090909090909,5.36219911193698)
--(axis cs:8.98989898989899,5.43063419036782)
--(axis cs:8.95700314096536,5.45454545454545)
--(axis cs:8.88888888888889,5.50898365372544)
--(axis cs:8.83273673832479,5.55555555555556)
--(axis cs:8.78787878787879,5.59796177821532)
--(axis cs:8.72581029472177,5.65656565656566)
--(axis cs:8.68686868686869,5.70011743543408)
--(axis cs:8.6339238794267,5.75757575757576)
--(axis cs:8.58585858585859,5.82225442686793)
--(axis cs:8.557528307796,5.85858585858586)
--(axis cs:8.49736368307063,5.95959595959596)
--(axis cs:8.48484848484848,5.99019812082842)
--(axis cs:8.45393108093472,6.06060606060606)
--(axis cs:8.43011594640858,6.16161616161616)
--(axis cs:8.42795449207019,6.26262626262626)
--(axis cs:8.44981893541848,6.36363636363636)
--(axis cs:8.48484848484848,6.43575819979225)
--(axis cs:8.4982806751288,6.46464646464646)
--(axis cs:8.57389945501077,6.56565656565657)
--(axis cs:8.58585858585859,6.57721280568073)
--(axis cs:8.67512757466409,6.66666666666667)
--(axis cs:8.68686868686869,6.67604255734619)
--(axis cs:8.78787878787879,6.75949778661249)
--(axis cs:8.79763182430418,6.76767676767677)
--(axis cs:8.88888888888889,6.8341207454746)
--(axis cs:8.93710706301861,6.86868686868687)
--(axis cs:8.98989898989899,6.90373738462483)
--(axis cs:9.09090909090909,6.96739393725631)
--(axis cs:9.0948872052555,6.96969696969697)
--(axis cs:9.19191919191919,7.0250126322035)
--(axis cs:9.28665462263594,7.07070707070707)
--(axis cs:9.29292929292929,7.07384756151729)
--(axis cs:9.39393939393939,7.11525817828395)
--(axis cs:9.49494949494949,7.14520009407907)
--(axis cs:9.5959595959596,7.16401265395699)
--(axis cs:9.68658513303379,7.17171717171717)
--(axis cs:9.6969696969697,7.17269876467533)
--(axis cs:9.7979797979798,7.17173086843022)
--(axis cs:9.79810352999616,7.17171717171717)
--(axis cs:9.8989898989899,7.16193515414778)
--(axis cs:10,7.14310991611033);

\path [draw=color10, semithick] (axis cs:1.41414141414141,0.794433337065561)
--(axis cs:1.40132926119547,0.808080808080808)
--(axis cs:1.34395633421833,0.909090909090909)
--(axis cs:1.32489191411751,1.01010101010101)
--(axis cs:1.34256432356144,1.11111111111111)
--(axis cs:1.39785185567131,1.21212121212121)
--(axis cs:1.41414141414141,1.2298435050418)
--(axis cs:1.51515151515151,1.29304636601581)
--(axis cs:1.61616161616162,1.30510247940643)
--(axis cs:1.71717171717172,1.25969109401287)
--(axis cs:1.75934959419121,1.21212121212121)
--(axis cs:1.80819336820051,1.11111111111111)
--(axis cs:1.81818181818182,1.02121382203391)
--(axis cs:1.81895757000304,1.01010101010101)
--(axis cs:1.81818181818182,1.00486267168869)
--(axis cs:1.79632683405514,0.909090909090909)
--(axis cs:1.73980263841036,0.808080808080808)
--(axis cs:1.71717171717172,0.782408470648736)
--(axis cs:1.61616161616162,0.730799489063038)
--(axis cs:1.51515151515152,0.735934102555693)
--(axis cs:1.41414141414141,0.794433337065561);

\path [draw=color10, semithick] (axis cs:1.01010101010101,4.51817735751188)
--(axis cs:0.956290061962799,4.54545454545454)
--(axis cs:0.909090909090909,4.57395287530191)
--(axis cs:0.821893812587902,4.64646464646465)
--(axis cs:0.808080808080808,4.66167892962772)
--(axis cs:0.744804219880796,4.74747474747475)
--(axis cs:0.707070707070707,4.82747428861332)
--(axis cs:0.698282452719237,4.84848484848485)
--(axis cs:0.677429392631048,4.94949494949495)
--(axis cs:0.678951236419506,5.05050505050505)
--(axis cs:0.704165243174601,5.15151515151515)
--(axis cs:0.707070707070707,5.15733293889696)
--(axis cs:0.760003741113888,5.25252525252525)
--(axis cs:0.808080808080808,5.30656996179943)
--(axis cs:0.858568110303785,5.35353535353535)
--(axis cs:0.909090909090909,5.38761740845358)
--(axis cs:1.01010101010101,5.4395414792811)
--(axis cs:1.05199557553148,5.45454545454545)
--(axis cs:1.11111111111111,5.47183898381059)
--(axis cs:1.21212121212121,5.48899149109505)
--(axis cs:1.31313131313131,5.49373859507321)
--(axis cs:1.41414141414141,5.48580111396901)
--(axis cs:1.51515151515152,5.46421411918789)
--(axis cs:1.54284936885649,5.45454545454545)
--(axis cs:1.61616161616162,5.42186107921668)
--(axis cs:1.71717171717172,5.35581118628159)
--(axis cs:1.7199213717454,5.35353535353535)
--(axis cs:1.80480455084788,5.25252525252525)
--(axis cs:1.81818181818182,5.22549097030541)
--(axis cs:1.85026613616632,5.15151515151515)
--(axis cs:1.86862678122004,5.05050505050505)
--(axis cs:1.86458825754479,4.94949494949495)
--(axis cs:1.83915738106785,4.84848484848485)
--(axis cs:1.81818181818182,4.80303241004013)
--(axis cs:1.78917895205718,4.74747474747475)
--(axis cs:1.71717171717172,4.65511858589641)
--(axis cs:1.70886258558532,4.64646464646465)
--(axis cs:1.61616161616162,4.57205308232)
--(axis cs:1.5707031388044,4.54545454545454)
--(axis cs:1.51515151515152,4.51786177001092)
--(axis cs:1.41414141414141,4.48505895852489)
--(axis cs:1.31313131313131,4.46904296302386)
--(axis cs:1.21212121212121,4.46895231116281)
--(axis cs:1.11111111111111,4.48493752427743)
--(axis cs:1.01010101010101,4.51817735751188);

\path [draw=color2, semithick] (axis cs:1.02089753190313,0)
--(axis cs:1.01010101010101,0.00665513256986683)
--(axis cs:0.909090909090909,0.0819068182473602)
--(axis cs:0.887279725875895,0.101010101010101)
--(axis cs:0.808080808080808,0.177273358767647)
--(axis cs:0.785170383238897,0.202020202020202)
--(axis cs:0.707070707070707,0.300165179329968)
--(axis cs:0.704920107795664,0.303030303030303)
--(axis cs:0.63878427897652,0.404040404040404)
--(axis cs:0.606060606060606,0.468378815787446)
--(axis cs:0.587112655104497,0.505050505050505)
--(axis cs:0.545675980624929,0.606060606060606)
--(axis cs:0.516076719612195,0.707070707070707)
--(axis cs:0.505050505050505,0.762074570868376)
--(axis cs:0.494767165716313,0.808080808080808)
--(axis cs:0.481572593537896,0.909090909090909)
--(axis cs:0.477650920559919,1.01010101010101)
--(axis cs:0.482883481308972,1.11111111111111)
--(axis cs:0.497827800457481,1.21212121212121)
--(axis cs:0.505050505050505,1.24132011895328)
--(axis cs:0.521016860775008,1.31313131313131)
--(axis cs:0.554560066673286,1.41414141414141)
--(axis cs:0.602918425425605,1.51515151515152)
--(axis cs:0.606060606060606,1.52038280969415)
--(axis cs:0.663226922704881,1.61616161616162)
--(axis cs:0.707070707070707,1.67199505591912)
--(axis cs:0.744372069298008,1.71717171717172)
--(axis cs:0.808080808080808,1.77957744334089)
--(axis cs:0.852096151677188,1.81818181818182)
--(axis cs:0.909090909090909,1.86095169277946)
--(axis cs:1.00158345360534,1.91919191919192)
--(axis cs:1.01010101010101,1.92402800552149)
--(axis cs:1.11111111111111,1.97460123908383)
--(axis cs:1.21212121212121,2.01366822390069)
--(axis cs:1.23312833810619,2.02020202020202)
--(axis cs:1.31313131313131,2.04493255478834)
--(axis cs:1.41414141414141,2.0680528204797)
--(axis cs:1.51515151515152,2.0832591385988)
--(axis cs:1.61616161616162,2.09057755643438)
--(axis cs:1.71717171717172,2.08928369546152)
--(axis cs:1.81818181818182,2.07760614902986)
--(axis cs:1.91919191919192,2.0520453950345)
--(axis cs:1.99160235321205,2.02020202020202)
--(axis cs:2.02020202020202,2.00668133678619)
--(axis cs:2.12121212121212,1.92996078550098)
--(axis cs:2.13097203073576,1.91919191919192)
--(axis cs:2.20493915173195,1.81818181818182)
--(axis cs:2.22222222222222,1.78647613486729)
--(axis cs:2.25104543077562,1.71717171717172)
--(axis cs:2.28073482339938,1.61616161616162)
--(axis cs:2.30013887175469,1.51515151515152)
--(axis cs:2.3121887759293,1.41414141414141)
--(axis cs:2.31878553345089,1.31313131313131)
--(axis cs:2.3211752332104,1.21212121212121)
--(axis cs:2.32016310009516,1.11111111111111)
--(axis cs:2.31623746197857,1.01010101010101)
--(axis cs:2.30963913217665,0.909090909090909)
--(axis cs:2.30039408012757,0.808080808080808)
--(axis cs:2.28831758171468,0.707070707070707)
--(axis cs:2.27299178726316,0.606060606060606)
--(axis cs:2.25371350305441,0.505050505050505)
--(axis cs:2.22940342069993,0.404040404040404)
--(axis cs:2.22222222222222,0.378066394629765)
--(axis cs:2.19683614068587,0.303030303030303)
--(axis cs:2.15434327833993,0.202020202020202)
--(axis cs:2.12121212121212,0.137461658397866)
--(axis cs:2.09608328962328,0.101010101010101)
--(axis cs:2.02020202020202,0.00689825534606602)
--(axis cs:2.01207811553032,0);

\path [draw=color2, semithick] (axis cs:3.58882986397475,0)
--(axis cs:3.60629038901427,0.101010101010101)
--(axis cs:3.63057323773103,0.202020202020202)
--(axis cs:3.63636363636364,0.220464535664276)
--(axis cs:3.6594130180145,0.303030303030303)
--(axis cs:3.69236463446269,0.404040404040404)
--(axis cs:3.72902187580859,0.505050505050505)
--(axis cs:3.73737373737374,0.525904988218208)
--(axis cs:3.76872283465048,0.606060606060606)
--(axis cs:3.81102622616772,0.707070707070707)
--(axis cs:3.83838383838384,0.769253593437675)
--(axis cs:3.85643201437782,0.808080808080808)
--(axis cs:3.90515374110548,0.909090909090909)
--(axis cs:3.93939393939394,0.978071035653175)
--(axis cs:3.95757459424791,1.01010101010101)
--(axis cs:4.01545863668719,1.11111111111111)
--(axis cs:4.04040404040404,1.15463431806511)
--(axis cs:4.08120798141142,1.21212121212121)
--(axis cs:4.14141414141414,1.29675411533115)
--(axis cs:4.15684641525237,1.31313131313131)
--(axis cs:4.24242424242424,1.40657167437302)
--(axis cs:4.2522987988711,1.41414141414141)
--(axis cs:4.34343434343434,1.48875901408405)
--(axis cs:4.39327385147728,1.51515151515152)
--(axis cs:4.44444444444444,1.54528461287852)
--(axis cs:4.54545454545454,1.5814198654894)
--(axis cs:4.64646464646465,1.60006140479879)
--(axis cs:4.74747474747475,1.60577671471544)
--(axis cs:4.84848484848485,1.60134851933463)
--(axis cs:4.94949494949495,1.58865075585709)
--(axis cs:5.05050505050505,1.56907159003538)
--(axis cs:5.15151515151515,1.54362464033725)
--(axis cs:5.24499993184263,1.51515151515152)
--(axis cs:5.25252525252525,1.51299792354321)
--(axis cs:5.35353535353535,1.47934534964475)
--(axis cs:5.45454545454545,1.43779763696554)
--(axis cs:5.49993597334301,1.41414141414141)
--(axis cs:5.55555555555556,1.38594785158801)
--(axis cs:5.65656565656566,1.31786532507215)
--(axis cs:5.66177561257935,1.31313131313131)
--(axis cs:5.75757575757576,1.22533922840405)
--(axis cs:5.76820248273129,1.21212121212121)
--(axis cs:5.84702090571272,1.11111111111111)
--(axis cs:5.85858585858586,1.09556839747309)
--(axis cs:5.90704234906712,1.01010101010101)
--(axis cs:5.95959595959596,0.913251719139528)
--(axis cs:5.96138612899784,0.909090909090909)
--(axis cs:6.00310570888542,0.808080808080808)
--(axis cs:6.04385959378027,0.707070707070707)
--(axis cs:6.06060606060606,0.663297011854548)
--(axis cs:6.07949632881886,0.606060606060606)
--(axis cs:6.11127892678497,0.505050505050505)
--(axis cs:6.14185416215186,0.404040404040404)
--(axis cs:6.16161616161616,0.331360706296871)
--(axis cs:6.16888763080952,0.303030303030303)
--(axis cs:6.18958172094784,0.202020202020202)
--(axis cs:6.20498787566467,0.101010101010101)
--(axis cs:6.21203334722015,0);

\path [draw=color2, semithick] (axis cs:10,1.01206744687398)
--(axis cs:9.99867548418552,1.01010101010101)
--(axis cs:9.91781253044275,0.909090909090909)
--(axis cs:9.8989898989899,0.88879291704284)
--(axis cs:9.81398836487548,0.808080808080808)
--(axis cs:9.7979797979798,0.794196735123707)
--(axis cs:9.6969696969697,0.719190849036824)
--(axis cs:9.67704352395581,0.707070707070707)
--(axis cs:9.5959595959596,0.658687501333886)
--(axis cs:9.49494949494949,0.612353977609755)
--(axis cs:9.47602356017418,0.606060606060606)
--(axis cs:9.39393939393939,0.577455445650422)
--(axis cs:9.29292929292929,0.556526276982808)
--(axis cs:9.19191919191919,0.551973127094641)
--(axis cs:9.09090909090909,0.568946133105791)
--(axis cs:9.01362776697079,0.606060606060606)
--(axis cs:8.98989898989899,0.618033365988285)
--(axis cs:8.89992517402217,0.707070707070707)
--(axis cs:8.88888888888889,0.719404476456382)
--(axis cs:8.83947740083219,0.808080808080808)
--(axis cs:8.79268373799061,0.909090909090909)
--(axis cs:8.78787878787879,0.920700899151752)
--(axis cs:8.76122798527964,1.01010101010101)
--(axis cs:8.73518713194556,1.11111111111111)
--(axis cs:8.71300155269128,1.21212121212121)
--(axis cs:8.69457241997024,1.31313131313131)
--(axis cs:8.68686868686869,1.36694262314853)
--(axis cs:8.68119153596173,1.41414141414141)
--(axis cs:8.67266513740581,1.51515151515152)
--(axis cs:8.66840874877359,1.61616161616162)
--(axis cs:8.66934964703589,1.71717171717172)
--(axis cs:8.67666098838258,1.81818181818182)
--(axis cs:8.68686868686869,1.88819873323117)
--(axis cs:8.69259399989961,1.91919191919192)
--(axis cs:8.72125384167851,2.02020202020202)
--(axis cs:8.76360124860726,2.12121212121212)
--(axis cs:8.78787878787879,2.16573567072071)
--(axis cs:8.82967568778347,2.22222222222222)
--(axis cs:8.88888888888889,2.28783637485448)
--(axis cs:8.93495799950273,2.32323232323232)
--(axis cs:8.98989898989899,2.36160836474182)
--(axis cs:9.09090909090909,2.4075741857925)
--(axis cs:9.15358037695677,2.42424242424242)
--(axis cs:9.19191919191919,2.43455598619336)
--(axis cs:9.29292929292929,2.44646544210908)
--(axis cs:9.39393939393939,2.44446130095744)
--(axis cs:9.49494949494949,2.42912141126232)
--(axis cs:9.51247174107958,2.42424242424242)
--(axis cs:9.5959595959596,2.40116778188132)
--(axis cs:9.6969696969697,2.35863457218585)
--(axis cs:9.75859615449006,2.32323232323232)
--(axis cs:9.7979797979798,2.29890910627568)
--(axis cs:9.89457127811933,2.22222222222222)
--(axis cs:9.8989898989899,2.2182057948979)
--(axis cs:9.98880480908744,2.12121212121212)
--(axis cs:10,2.10635659512544);

\path [draw=color2, semithick] (axis cs:10,4.60965293945672)
--(axis cs:9.8989898989899,4.60196518248789)
--(axis cs:9.7979797979798,4.60067890062394)
--(axis cs:9.6969696969697,4.60554335629241)
--(axis cs:9.5959595959596,4.61659724056737)
--(axis cs:9.49494949494949,4.63413231232465)
--(axis cs:9.44252917674282,4.64646464646465)
--(axis cs:9.39393939393939,4.65606782676362)
--(axis cs:9.29292929292929,4.681416012296)
--(axis cs:9.19191919191919,4.71343524631613)
--(axis cs:9.10344813943412,4.74747474747475)
--(axis cs:9.09090909090909,4.7517780249299)
--(axis cs:8.98989898989899,4.78992062849031)
--(axis cs:8.88888888888889,4.8348836360826)
--(axis cs:8.86016018101299,4.84848484848485)
--(axis cs:8.78787878787879,4.880181451733)
--(axis cs:8.68686868686869,4.92903334931509)
--(axis cs:8.6464980129504,4.94949494949495)
--(axis cs:8.58585858585859,4.97859623053942)
--(axis cs:8.48484848484848,5.03039820692122)
--(axis cs:8.44722753010451,5.05050505050505)
--(axis cs:8.38383838383838,5.08322691101082)
--(axis cs:8.28282828282828,5.13990269734542)
--(axis cs:8.26312171421974,5.15151515151515)
--(axis cs:8.18181818181818,5.19897955739668)
--(axis cs:8.10049705327104,5.25252525252525)
--(axis cs:8.08080808080808,5.26575595651458)
--(axis cs:7.97979797979798,5.34037049662506)
--(axis cs:7.96366547557178,5.35353535353535)
--(axis cs:7.87878787878788,5.42710080910946)
--(axis cs:7.85030634726803,5.45454545454545)
--(axis cs:7.77777777777778,5.53161444246054)
--(axis cs:7.75700797993089,5.55555555555556)
--(axis cs:7.68025628913875,5.65656565656566)
--(axis cs:7.67676767676768,5.66189244304425)
--(axis cs:7.61604548425579,5.75757575757576)
--(axis cs:7.57575757575758,5.83749923381134)
--(axis cs:7.56509729087518,5.85858585858586)
--(axis cs:7.52424103388812,5.95959595959596)
--(axis cs:7.49589677144821,6.06060606060606)
--(axis cs:7.48023652393077,6.16161616161616)
--(axis cs:7.47875259223589,6.26262626262626)
--(axis cs:7.49502473061923,6.36363636363636)
--(axis cs:7.53638476175474,6.46464646464646)
--(axis cs:7.57575757575758,6.51600063813411)
--(axis cs:7.61312045429533,6.56565656565657)
--(axis cs:7.67676767676768,6.61732196503053)
--(axis cs:7.73823423218396,6.66666666666667)
--(axis cs:7.77777777777778,6.68818231408302)
--(axis cs:7.87878787878788,6.74380021373159)
--(axis cs:7.92117440574201,6.76767676767677)
--(axis cs:7.97979797979798,6.79250145375503)
--(axis cs:8.08080808080808,6.83775749066646)
--(axis cs:8.14518252688038,6.86868686868687)
--(axis cs:8.18181818181818,6.88321307546374)
--(axis cs:8.28282828282828,6.92775077408833)
--(axis cs:8.36778475578091,6.96969696969697)
--(axis cs:8.38383838383838,6.97684430551824)
--(axis cs:8.48484848484848,7.02743724340087)
--(axis cs:8.56108504998844,7.07070707070707)
--(axis cs:8.58585858585859,7.08452336024741)
--(axis cs:8.68686868686869,7.1469701556918)
--(axis cs:8.72393147570887,7.17171717171717)
--(axis cs:8.78787878787879,7.21729054762049)
--(axis cs:8.86135723506263,7.27272727272727)
--(axis cs:8.88888888888889,7.29645595125233)
--(axis cs:8.97788638639781,7.37373737373737)
--(axis cs:8.98989898989899,7.38654970761235)
--(axis cs:9.07732174263602,7.47474747474748)
--(axis cs:9.09090909090909,7.49297334146347)
--(axis cs:9.16146067980798,7.57575757575758)
--(axis cs:9.19191919191919,7.62767275190524)
--(axis cs:9.22833161085354,7.67676767676768)
--(axis cs:9.27545790368004,7.77777777777778)
--(axis cs:9.29292929292929,7.85108674876489)
--(axis cs:9.30303870111755,7.87878787878788)
--(axis cs:9.31302695116802,7.97979797979798)
--(axis cs:9.29990245801362,8.08080808080808)
--(axis cs:9.29292929292929,8.10216022544505)
--(axis cs:9.27554825104948,8.18181818181818)
--(axis cs:9.23975800234581,8.28282828282828)
--(axis cs:9.19191919191919,8.37347339220267)
--(axis cs:9.18770798971261,8.38383838383838)
--(axis cs:9.13775892680769,8.48484848484848)
--(axis cs:9.09090909090909,8.55607369712598)
--(axis cs:9.07378674100844,8.58585858585859)
--(axis cs:9.00368621572317,8.68686868686869)
--(axis cs:8.98989898989899,8.70464266646237)
--(axis cs:8.92599431607329,8.78787878787879)
--(axis cs:8.88888888888889,8.83065678826234)
--(axis cs:8.83382666593129,8.88888888888889)
--(axis cs:8.78787878787879,8.93568903605175)
--(axis cs:8.72433702259797,8.98989898989899)
--(axis cs:8.68686868686869,9.02383956252501)
--(axis cs:8.5904788004013,9.09090909090909)
--(axis cs:8.58585858585859,9.09476258382475)
--(axis cs:8.48484848484848,9.16482372308815)
--(axis cs:8.43037268749626,9.19191919191919)
--(axis cs:8.38383838383838,9.22431780214989)
--(axis cs:8.28282828282828,9.27725169424797)
--(axis cs:8.2455516234984,9.29292929292929)
--(axis cs:8.18181818181818,9.33948471665127)
--(axis cs:8.08560788290169,9.39393939393939)
--(axis cs:8.08080808080808,9.40242049317752)
--(axis cs:8.0213336691184,9.49494949494949)
--(axis cs:8.08080808080808,9.58439826244024)
--(axis cs:8.09422665962041,9.5959595959596)
--(axis cs:8.18181818181818,9.62500022142736)
--(axis cs:8.28282828282828,9.64029101743681)
--(axis cs:8.38383838383838,9.64146777435769)
--(axis cs:8.48484848484848,9.63177088234228)
--(axis cs:8.58585858585859,9.61325815348266)
--(axis cs:8.65160387784653,9.5959595959596)
--(axis cs:8.68686868686869,9.58588352215151)
--(axis cs:8.78787878787879,9.55036173411529)
--(axis cs:8.88888888888889,9.50950172439041)
--(axis cs:8.91959353428463,9.49494949494949)
--(axis cs:8.98989898989899,9.46022078304691)
--(axis cs:9.09090909090909,9.40490334864728)
--(axis cs:9.10856427283603,9.39393939393939)
--(axis cs:9.19191919191919,9.34012513396238)
--(axis cs:9.25756568312869,9.29292929292929)
--(axis cs:9.29292929292929,9.26611301718438)
--(axis cs:9.38061849446506,9.19191919191919)
--(axis cs:9.39393939393939,9.17979962938323)
--(axis cs:9.4815873244069,9.09090909090909)
--(axis cs:9.49494949494949,9.07594606349721)
--(axis cs:9.56453292652141,8.98989898989899)
--(axis cs:9.5959595959596,8.94549622908863)
--(axis cs:9.63296450851569,8.88888888888889)
--(axis cs:9.68853141008861,8.78787878787879)
--(axis cs:9.6969696969697,8.76933744616354)
--(axis cs:9.73239742749497,8.68686868686869)
--(axis cs:9.76662371596341,8.58585858585859)
--(axis cs:9.79366972969707,8.48484848484849)
--(axis cs:9.7979797979798,8.46442414016301)
--(axis cs:9.81446560497346,8.38383838383838)
--(axis cs:9.83254222904319,8.28282828282828)
--(axis cs:9.85319266250713,8.18181818181818)
--(axis cs:9.88430540141729,8.08080808080808)
--(axis cs:9.8989898989899,8.05155957067126)
--(axis cs:9.93426598112992,7.97979797979798)
--(axis cs:10,7.89683159310998);

\path [draw=color2, semithick] (axis cs:0,5.17428117345552)
--(axis cs:0.0208889297090546,5.25252525252525)
--(axis cs:0.0657430910488908,5.35353535353535)
--(axis cs:0.101010101010101,5.40590936757812)
--(axis cs:0.133123555511249,5.45454545454545)
--(axis cs:0.202020202020202,5.5263231973489)
--(axis cs:0.231641538451327,5.55555555555556)
--(axis cs:0.303030303030303,5.6078775917219)
--(axis cs:0.379556853118733,5.65656565656566)
--(axis cs:0.404040404040404,5.66893321711866)
--(axis cs:0.505050505050505,5.71545313507476)
--(axis cs:0.606060606060606,5.7530338035106)
--(axis cs:0.619677207257967,5.75757575757576)
--(axis cs:0.707070707070707,5.783163934614)
--(axis cs:0.808080808080808,5.80765833443112)
--(axis cs:0.909090909090909,5.82748316227662)
--(axis cs:1.01010101010101,5.84322534956569)
--(axis cs:1.11111111111111,5.8552424226782)
--(axis cs:1.15056144531612,5.85858585858586)
--(axis cs:1.21212121212121,5.86377263919983)
--(axis cs:1.31313131313131,5.86873887245364)
--(axis cs:1.41414141414141,5.8699987190491)
--(axis cs:1.51515151515152,5.86734676570705)
--(axis cs:1.61616161616162,5.86046824987184)
--(axis cs:1.6335722110976,5.85858585858586)
--(axis cs:1.71717171717172,5.8488324142919)
--(axis cs:1.81818181818182,5.83172840510274)
--(axis cs:1.91919191919192,5.80829093097523)
--(axis cs:2.02020202020202,5.77739800246301)
--(axis cs:2.0739757495129,5.75757575757576)
--(axis cs:2.12121212121212,5.73622382046105)
--(axis cs:2.22222222222222,5.68150794000422)
--(axis cs:2.26229255436451,5.65656565656566)
--(axis cs:2.32323232323232,5.60595314140805)
--(axis cs:2.37826622805474,5.55555555555556)
--(axis cs:2.42424242424242,5.49542396555688)
--(axis cs:2.45513837426523,5.45454545454545)
--(axis cs:2.50674030812969,5.35353535353535)
--(axis cs:2.52525252525253,5.29612626423303)
--(axis cs:2.54074280275799,5.25252525252525)
--(axis cs:2.56190014306191,5.15151515151515)
--(axis cs:2.57053234763498,5.05050505050505)
--(axis cs:2.56848507025661,4.94949494949495)
--(axis cs:2.55624773222775,4.84848484848485)
--(axis cs:2.53321555821118,4.74747474747475)
--(axis cs:2.52525252525253,4.72338841500542)
--(axis cs:2.50219216275473,4.64646464646465)
--(axis cs:2.45942374437537,4.54545454545454)
--(axis cs:2.42424242424242,4.48315712982392)
--(axis cs:2.40282287766246,4.44444444444444)
--(axis cs:2.3302540809511,4.34343434343434)
--(axis cs:2.32323232323232,4.33527856459314)
--(axis cs:2.23786902057147,4.24242424242424)
--(axis cs:2.22222222222222,4.2281734595809)
--(axis cs:2.12121212121212,4.1463969897792)
--(axis cs:2.11418719481456,4.14141414141414)
--(axis cs:2.02020202020202,4.08140839163626)
--(axis cs:1.93886971598296,4.04040404040404)
--(axis cs:1.91919191919192,4.03103671616845)
--(axis cs:1.81818181818182,3.98983846913889)
--(axis cs:1.71717171717172,3.95846244566773)
--(axis cs:1.63681295530087,3.93939393939394)
--(axis cs:1.61616161616162,3.93433772054023)
--(axis cs:1.51515151515152,3.91509205487377)
--(axis cs:1.41414141414141,3.90191303424518)
--(axis cs:1.31313131313131,3.89419793899174)
--(axis cs:1.21212121212121,3.89169527125523)
--(axis cs:1.11111111111111,3.89447827429081)
--(axis cs:1.01010101010101,3.90295277377444)
--(axis cs:0.909090909090909,3.91790053470502)
--(axis cs:0.81288148215814,3.93939393939394)
--(axis cs:0.808080808080808,3.94043689851212)
--(axis cs:0.707070707070707,3.96912762415966)
--(axis cs:0.606060606060606,4.0086641410349)
--(axis cs:0.542832255166367,4.04040404040404)
--(axis cs:0.505050505050505,4.06048910639037)
--(axis cs:0.404040404040404,4.12687998580009)
--(axis cs:0.384970099188434,4.14141414141414)
--(axis cs:0.303030303030303,4.21225888338708)
--(axis cs:0.27229064200382,4.24242424242424)
--(axis cs:0.202020202020202,4.32492136197607)
--(axis cs:0.187171005880858,4.34343434343434)
--(axis cs:0.120208017203968,4.44444444444444)
--(axis cs:0.101010101010101,4.48186260647565)
--(axis cs:0.0675073222798277,4.54545454545454)
--(axis cs:0.0279196486647904,4.64646464646465)
--(axis cs:0.0010342396600572,4.74747474747475)
--(axis cs:0,4.75359512434639);

\path [draw=color2, semithick] (axis cs:4.25360030317532,10)
--(axis cs:4.29468919392093,9.8989898989899)
--(axis cs:4.25054056034012,9.7979797979798)
--(axis cs:4.24242424242424,9.79343302887811)
--(axis cs:4.14141414141414,9.7456352604159)
--(axis cs:4.04040404040404,9.7079933407558)
--(axis cs:4.00540535699142,9.6969696969697)
--(axis cs:3.93939393939394,9.68580141509723)
--(axis cs:3.83838383838384,9.67151304148781)
--(axis cs:3.73737373737374,9.66050999598442)
--(axis cs:3.63636363636364,9.6539323296333)
--(axis cs:3.53535353535354,9.65394233970959)
--(axis cs:3.43434343434343,9.66421209187945)
--(axis cs:3.33333333333333,9.69080430940483)
--(axis cs:3.31928859023979,9.6969696969697)
--(axis cs:3.24058434111175,9.7979797979798)
--(axis cs:3.25091716487246,9.8989898989899)
--(axis cs:3.31267985461488,10);

\path [draw=color2, semithick] (axis cs:5.35353535353535,8.07867928658283)
--(axis cs:5.35245443624998,8.08080808080808)
--(axis cs:5.30959546887343,8.18181818181818)
--(axis cs:5.27531409705738,8.28282828282828)
--(axis cs:5.25252525252525,8.36754732472306)
--(axis cs:5.24992030374268,8.38383838383838)
--(axis cs:5.23795490352511,8.48484848484848)
--(axis cs:5.22983812540342,8.58585858585859)
--(axis cs:5.22610612581191,8.68686868686869)
--(axis cs:5.22826497506634,8.78787878787879)
--(axis cs:5.23968336226554,8.88888888888889)
--(axis cs:5.25252525252525,8.94140186738182)
--(axis cs:5.28860545792297,8.98989898989899)
--(axis cs:5.35353535353535,9.03678626639489)
--(axis cs:5.45454545454545,9.02214775991651)
--(axis cs:5.50654967979619,8.98989898989899)
--(axis cs:5.55555555555556,8.95773826465876)
--(axis cs:5.61880172011757,8.88888888888889)
--(axis cs:5.65656565656566,8.83955072832914)
--(axis cs:5.68594723684282,8.78787878787879)
--(axis cs:5.72806642142199,8.68686868686869)
--(axis cs:5.75443138490723,8.58585858585858)
--(axis cs:5.75757575757576,8.55781447317992)
--(axis cs:5.76443345824142,8.48484848484848)
--(axis cs:5.76120217747634,8.38383838383838)
--(axis cs:5.75757575757576,8.36063290716585)
--(axis cs:5.74262970318293,8.28282828282828)
--(axis cs:5.70650418930281,8.18181818181818)
--(axis cs:5.65656565656566,8.09007155735996)
--(axis cs:5.64797342056963,8.08080808080808)
--(axis cs:5.55555555555556,8.00585370146042)
--(axis cs:5.45454545454545,7.99792929514822)
--(axis cs:5.35353535353535,8.07867928658283);

\path [draw=color11, semithick] (axis cs:7.62294890268996,0)
--(axis cs:7.67676767676768,0.0244771820873413)
--(axis cs:7.77777777777778,0.0900841512824558)
--(axis cs:7.79106941434813,0.101010101010101)
--(axis cs:7.87878787878788,0.178073132575738)
--(axis cs:7.90097179815919,0.202020202020202)
--(axis cs:7.97979797979798,0.299148099619204)
--(axis cs:7.98254423114473,0.303030303030303)
--(axis cs:8.04599783655812,0.404040404040404)
--(axis cs:8.08080808080808,0.474705007935297)
--(axis cs:8.09487916130506,0.505050505050505)
--(axis cs:8.13312822233975,0.606060606060606)
--(axis cs:8.16097504578932,0.707070707070707)
--(axis cs:8.18024350235451,0.808080808080808)
--(axis cs:8.18181818181818,0.8207895635073)
--(axis cs:8.19316434219411,0.909090909090909)
--(axis cs:8.19922156709174,1.01010101010101)
--(axis cs:8.19901044038236,1.11111111111111)
--(axis cs:8.19304127023915,1.21212121212121)
--(axis cs:8.18181818181818,1.3116252020398)
--(axis cs:8.18165806018953,1.31313131313131)
--(axis cs:8.16616997769922,1.41414141414141)
--(axis cs:8.1457748759684,1.51515151515152)
--(axis cs:8.12040265674082,1.61616161616162)
--(axis cs:8.08986970486755,1.71717171717172)
--(axis cs:8.08080808080808,1.74424311349401)
--(axis cs:8.05506575754105,1.81818181818182)
--(axis cs:8.01504634165749,1.91919191919192)
--(axis cs:7.97979797979798,1.997990497443)
--(axis cs:7.96910192388436,2.02020202020202)
--(axis cs:7.91752318949299,2.12121212121212)
--(axis cs:7.87878787878788,2.1897764962098)
--(axis cs:7.85860588403925,2.22222222222222)
--(axis cs:7.79176151681395,2.32323232323232)
--(axis cs:7.77777777777778,2.34336913915192)
--(axis cs:7.71484871116039,2.42424242424242)
--(axis cs:7.67676767676768,2.47037768503952)
--(axis cs:7.62491176950062,2.52525252525253)
--(axis cs:7.57575757575758,2.5752579894602)
--(axis cs:7.51670901465988,2.62626262626263)
--(axis cs:7.47474747474747,2.66167574177745)
--(axis cs:7.37966107178556,2.72727272727273)
--(axis cs:7.37373737373737,2.73133243300481)
--(axis cs:7.27272727272727,2.78797647440237)
--(axis cs:7.17481295375193,2.82828282828283)
--(axis cs:7.17171717171717,2.8295937761695)
--(axis cs:7.07070707070707,2.86016346457819)
--(axis cs:6.96969696969697,2.87773141101496)
--(axis cs:6.86868686868687,2.88282602774089)
--(axis cs:6.76767676767677,2.87510732392725)
--(axis cs:6.66666666666667,2.85334225351655)
--(axis cs:6.59852979348069,2.82828282828283)
--(axis cs:6.56565656565657,2.81554967591888)
--(axis cs:6.46464646464646,2.75815901009646)
--(axis cs:6.42436706537245,2.72727272727273)
--(axis cs:6.36363636363636,2.67227892279441)
--(axis cs:6.32300946926996,2.62626262626263)
--(axis cs:6.26262626262626,2.53612756509015)
--(axis cs:6.25630565177218,2.52525252525253)
--(axis cs:6.21287463392138,2.42424242424242)
--(axis cs:6.18703965688216,2.32323232323232)
--(axis cs:6.17512169756782,2.22222222222222)
--(axis cs:6.17397121936723,2.12121212121212)
--(axis cs:6.18080488602718,2.02020202020202)
--(axis cs:6.19317246762686,1.91919191919192)
--(axis cs:6.20901547629879,1.81818181818182)
--(axis cs:6.22676138139744,1.71717171717172)
--(axis cs:6.2453943491601,1.61616161616162)
--(axis cs:6.26262626262626,1.52544082251188)
--(axis cs:6.26426797821731,1.51515151515152)
--(axis cs:6.28163281617015,1.41414141414141)
--(axis cs:6.29966890735384,1.31313131313131)
--(axis cs:6.31906848342512,1.21212121212121)
--(axis cs:6.34065187654982,1.11111111111111)
--(axis cs:6.36363636363636,1.01700876612253)
--(axis cs:6.36516772043209,1.01010101010101)
--(axis cs:6.39139592165913,0.909090909090909)
--(axis cs:6.42214725531477,0.808080808080808)
--(axis cs:6.45838364936186,0.707070707070707)
--(axis cs:6.46464646464646,0.691537211301271)
--(axis cs:6.49949219495132,0.606060606060606)
--(axis cs:6.54765911118429,0.505050505050505)
--(axis cs:6.56565656565657,0.471015548049607)
--(axis cs:6.60443844536597,0.404040404040404)
--(axis cs:6.66666666666667,0.309477548513776)
--(axis cs:6.67162937498573,0.303030303030303)
--(axis cs:6.75452095932672,0.202020202020202)
--(axis cs:6.76767676767677,0.186731568858658)
--(axis cs:6.86165052552018,0.101010101010101)
--(axis cs:6.86868686868687,0.0946170006942905)
--(axis cs:6.96969696969697,0.0252955258139615)
--(axis cs:7.0246293627547,0);

\path [draw=color11, semithick] (axis cs:0,7.03612061646672)
--(axis cs:0.0410870310648204,6.96969696969697)
--(axis cs:0.101010101010101,6.87516033137743)
--(axis cs:0.105098501927002,6.86868686868687)
--(axis cs:0.169688104919225,6.76767676767677)
--(axis cs:0.202020202020202,6.71987105777751)
--(axis cs:0.238397952884113,6.66666666666667)
--(axis cs:0.303030303030303,6.58272644358027)
--(axis cs:0.316822884765637,6.56565656565657)
--(axis cs:0.404040404040404,6.47634954137798)
--(axis cs:0.416831108600078,6.46464646464646)
--(axis cs:0.505050505050505,6.40110852021702)
--(axis cs:0.569665220331451,6.36363636363636)
--(axis cs:0.606060606060606,6.34726810927076)
--(axis cs:0.707070707070707,6.31154903847424)
--(axis cs:0.808080808080808,6.2863382519278)
--(axis cs:0.909090909090909,6.26945896841939)
--(axis cs:0.974575895517407,6.26262626262626)
--(axis cs:1.01010101010101,6.25959876457722)
--(axis cs:1.11111111111111,6.25507662028025)
--(axis cs:1.21212121212121,6.25404557442138)
--(axis cs:1.31313131313131,6.25581005335251)
--(axis cs:1.41414141414141,6.25990645863595)
--(axis cs:1.45877827194187,6.26262626262626)
--(axis cs:1.51515151515152,6.2664344330747)
--(axis cs:1.61616161616162,6.27532899814692)
--(axis cs:1.71717171717172,6.28639103358269)
--(axis cs:1.81818181818182,6.29998288480994)
--(axis cs:1.91919191919192,6.31674255373647)
--(axis cs:2.02020202020202,6.3376162123779)
--(axis cs:2.12024122232284,6.36363636363636)
--(axis cs:2.12121212121212,6.36391204856877)
--(axis cs:2.22222222222222,6.39732046184649)
--(axis cs:2.32323232323232,6.43910109832784)
--(axis cs:2.37474438488974,6.46464646464646)
--(axis cs:2.42424242424242,6.49148847066281)
--(axis cs:2.52525252525253,6.55662414806802)
--(axis cs:2.53772100118149,6.56565656565657)
--(axis cs:2.62626262626263,6.63699421268053)
--(axis cs:2.65941438240283,6.66666666666667)
--(axis cs:2.72727272727273,6.73516280826674)
--(axis cs:2.75808690195142,6.76767676767677)
--(axis cs:2.82828282828283,6.85130334024227)
--(axis cs:2.84329729951209,6.86868686868687)
--(axis cs:2.9234074583963,6.96969696969697)
--(axis cs:2.92929292929293,6.97764834910098)
--(axis cs:3.01213574642357,7.07070707070707)
--(axis cs:3.03030303030303,7.09056942165727)
--(axis cs:3.13131313131313,7.16548093658569)
--(axis cs:3.14662661708793,7.17171717171717)
--(axis cs:3.23232323232323,7.20021157570669)
--(axis cs:3.33333333333333,7.20863743901799)
--(axis cs:3.43434343434343,7.20284128664447)
--(axis cs:3.53535353535354,7.19096436526643)
--(axis cs:3.63636363636364,7.17821828233242)
--(axis cs:3.69827940383875,7.17171717171717)
--(axis cs:3.73737373737374,7.16712710715973)
--(axis cs:3.83838383838384,7.16011795790005)
--(axis cs:3.93939393939394,7.16042614079962)
--(axis cs:4.04040404040404,7.17017718527046)
--(axis cs:4.04786763757108,7.17171717171717)
--(axis cs:4.14141414141414,7.18878314503861)
--(axis cs:4.24242424242424,7.2209604954151)
--(axis cs:4.34261155786098,7.27272727272727)
--(axis cs:4.34343434343434,7.27314311004625)
--(axis cs:4.44444444444444,7.34449816581336)
--(axis cs:4.47442496795061,7.37373737373737)
--(axis cs:4.54545454545454,7.45072630123436)
--(axis cs:4.56303787062462,7.47474747474747)
--(axis cs:4.62685771967897,7.57575757575758)
--(axis cs:4.64646464646465,7.61408893150413)
--(axis cs:4.67477793400545,7.67676767676768)
--(axis cs:4.71029435426277,7.77777777777778)
--(axis cs:4.73559131349618,7.87878787878788)
--(axis cs:4.74747474747475,7.94738668557927)
--(axis cs:4.75309321459436,7.97979797979798)
--(axis cs:4.76404127725966,8.08080808080808)
--(axis cs:4.76808999417734,8.18181818181818)
--(axis cs:4.76550281828248,8.28282828282828)
--(axis cs:4.75604751431635,8.38383838383838)
--(axis cs:4.74747474747475,8.43527837023099)
--(axis cs:4.73970426663916,8.48484848484848)
--(axis cs:4.71582803748008,8.58585858585859)
--(axis cs:4.68138766690317,8.68686868686869)
--(axis cs:4.64646464646465,8.76167841033999)
--(axis cs:4.633259313454,8.78787878787879)
--(axis cs:4.56708585753744,8.88888888888889)
--(axis cs:4.54545454545454,8.91527939807964)
--(axis cs:4.47013855097435,8.98989898989899)
--(axis cs:4.44444444444444,9.01138359598401)
--(axis cs:4.34343434343434,9.07498550077741)
--(axis cs:4.30695069180389,9.09090909090909)
--(axis cs:4.24242424242424,9.11764667207125)
--(axis cs:4.14141414141414,9.14428405265864)
--(axis cs:4.04040404040404,9.15809718673444)
--(axis cs:3.93939393939394,9.16160461167764)
--(axis cs:3.83838383838384,9.15618503103127)
--(axis cs:3.73737373737374,9.14241671472449)
--(axis cs:3.63636363636364,9.12024140534774)
--(axis cs:3.54102221963584,9.09090909090909)
--(axis cs:3.53535353535354,9.08914695773317)
--(axis cs:3.43434343434343,9.05046780447831)
--(axis cs:3.33333333333333,9.00076616334897)
--(axis cs:3.31371079285634,8.98989898989899)
--(axis cs:3.23232323232323,8.93934224388103)
--(axis cs:3.16148546381002,8.88888888888889)
--(axis cs:3.13131313131313,8.86344163069503)
--(axis cs:3.04577669099803,8.78787878787879)
--(axis cs:3.03030303030303,8.77109450899552)
--(axis cs:2.94887685058491,8.68686868686869)
--(axis cs:2.92929292929293,8.66195371901067)
--(axis cs:2.85953712508594,8.58585858585859)
--(axis cs:2.82828282828283,8.546017107351)
--(axis cs:2.76406007254984,8.48484848484848)
--(axis cs:2.72727272727273,8.44778995843853)
--(axis cs:2.62626262626263,8.38689971678933)
--(axis cs:2.61547660252757,8.38383838383838)
--(axis cs:2.52525252525253,8.36042009798483)
--(axis cs:2.42424242424242,8.35652254835867)
--(axis cs:2.32323232323232,8.36435982642411)
--(axis cs:2.22222222222222,8.37700022030599)
--(axis cs:2.17139073840384,8.38383838383838)
--(axis cs:2.12121212121212,8.39088824305439)
--(axis cs:2.02020202020202,8.4037719695168)
--(axis cs:1.91919191919192,8.41399400910628)
--(axis cs:1.81818181818182,8.42145357301154)
--(axis cs:1.71717171717172,8.42675980745535)
--(axis cs:1.61616161616162,8.43102002477316)
--(axis cs:1.51515151515152,8.43564321131548)
--(axis cs:1.41414141414141,8.44209920223819)
--(axis cs:1.31313131313131,8.45161144436422)
--(axis cs:1.21212121212121,8.46482521658617)
--(axis cs:1.11111111111111,8.48155538580788)
--(axis cs:1.09361000989346,8.48484848484848)
--(axis cs:1.01010101010101,8.50149677267459)
--(axis cs:0.909090909090909,8.52188709220035)
--(axis cs:0.808080808080808,8.54032185927924)
--(axis cs:0.707070707070707,8.55463059924461)
--(axis cs:0.606060606060606,8.56285694470576)
--(axis cs:0.505050505050505,8.56326904203481)
--(axis cs:0.404040404040404,8.55424167707284)
--(axis cs:0.303030303030303,8.5340615142123)
--(axis cs:0.202020202020202,8.50068818981221)
--(axis cs:0.167919768738651,8.48484848484848)
--(axis cs:0.101010101010101,8.45118678180127)
--(axis cs:0.00279494856860997,8.38383838383838)
--(axis cs:0,8.38162087891827);

\path [draw=color11, semithick] (axis cs:2.92929292929293,0.403485455431864)
--(axis cs:3.03030303030303,0.390541153610911)
--(axis cs:3.06982377140695,0.404040404040404)
--(axis cs:3.13131313131313,0.424302829862492)
--(axis cs:3.23232323232323,0.500373860794913)
--(axis cs:3.23630177377176,0.505050505050505)
--(axis cs:3.31978780202683,0.606060606060606)
--(axis cs:3.33333333333333,0.623515767878182)
--(axis cs:3.38196536769418,0.707070707070707)
--(axis cs:3.43434343434343,0.805098580498001)
--(axis cs:3.43567970719157,0.808080808080808)
--(axis cs:3.47419742706805,0.909090909090909)
--(axis cs:3.50617500898179,1.01010101010101)
--(axis cs:3.52993199863488,1.11111111111111)
--(axis cs:3.53535353535354,1.15538885387584)
--(axis cs:3.54193838667495,1.21212121212121)
--(axis cs:3.54125899631209,1.31313131313131)
--(axis cs:3.53535353535354,1.35330312515452)
--(axis cs:3.52308067600177,1.41414141414141)
--(axis cs:3.47881566818907,1.51515151515152)
--(axis cs:3.43434343434343,1.57698196109715)
--(axis cs:3.38692547578596,1.61616161616162)
--(axis cs:3.33333333333333,1.65124190806364)
--(axis cs:3.23232323232323,1.68033298675723)
--(axis cs:3.13131313131313,1.6775382108882)
--(axis cs:3.03030303030303,1.64315769182375)
--(axis cs:2.99178859059543,1.61616161616162)
--(axis cs:2.92929292929293,1.56840469230617)
--(axis cs:2.88660174101961,1.51515151515152)
--(axis cs:2.82828282828283,1.42813146872474)
--(axis cs:2.82166575441843,1.41414141414141)
--(axis cs:2.78194825346274,1.31313131313131)
--(axis cs:2.75225161990474,1.21212121212121)
--(axis cs:2.73138743993996,1.11111111111111)
--(axis cs:2.72727272727273,1.07789953899013)
--(axis cs:2.72039432573132,1.01010101010101)
--(axis cs:2.71716899408981,0.909090909090909)
--(axis cs:2.72145810309604,0.808080808080808)
--(axis cs:2.72727272727273,0.760749001859026)
--(axis cs:2.73616968090433,0.707070707070707)
--(axis cs:2.76606824970129,0.606060606060606)
--(axis cs:2.8141761981611,0.505050505050505)
--(axis cs:2.82828282828283,0.48301747835292)
--(axis cs:2.92841440563952,0.404040404040404)
--(axis cs:2.92929292929293,0.403485455431864);

\path [draw=color11, semithick] (axis cs:7.57575757575757,7.17101596463037)
--(axis cs:7.67676767676768,7.16068937366273)
--(axis cs:7.77777777777778,7.159373358641)
--(axis cs:7.87878787878788,7.16625270937152)
--(axis cs:7.91529199123682,7.17171717171717)
--(axis cs:7.97979797979798,7.18034955386479)
--(axis cs:8.08080808080808,7.20167247830285)
--(axis cs:8.18181818181818,7.23140262257104)
--(axis cs:8.28282828282828,7.27069456913195)
--(axis cs:8.28710121770964,7.27272727272727)
--(axis cs:8.38383838383838,7.32022298402849)
--(axis cs:8.47052712586619,7.37373737373737)
--(axis cs:8.48484848484848,7.3836038969059)
--(axis cs:8.58585858585859,7.46640756504331)
--(axis cs:8.59484462443466,7.47474747474747)
--(axis cs:8.68211663782317,7.57575757575758)
--(axis cs:8.68686868686869,7.58321469203707)
--(axis cs:8.74311179984209,7.67676767676768)
--(axis cs:8.78119564084791,7.77777777777778)
--(axis cs:8.78787878787879,7.81161356993904)
--(axis cs:8.80168960348989,7.87878787878788)
--(axis cs:8.80563142558395,7.97979797979798)
--(axis cs:8.79396359974868,8.08080808080808)
--(axis cs:8.78787878787879,8.1040644098635)
--(axis cs:8.76868428931751,8.18181818181818)
--(axis cs:8.72872777496739,8.28282828282828)
--(axis cs:8.68686868686869,8.35758947614716)
--(axis cs:8.67159348943454,8.38383838383838)
--(axis cs:8.59548428238419,8.48484848484848)
--(axis cs:8.58585858585859,8.49555056291928)
--(axis cs:8.49269973123463,8.58585858585859)
--(axis cs:8.48484848484848,8.59257445711896)
--(axis cs:8.38383838383838,8.66537419178882)
--(axis cs:8.34547087988441,8.68686868686869)
--(axis cs:8.28282828282828,8.72100065557803)
--(axis cs:8.18181818181818,8.76215010883012)
--(axis cs:8.09193375874257,8.78787878787879)
--(axis cs:8.08080808080808,8.79129240548513)
--(axis cs:7.97979797979798,8.81216140591364)
--(axis cs:7.87878787878788,8.82332728181658)
--(axis cs:7.77777777777778,8.82569304504168)
--(axis cs:7.67676767676768,8.81945888831199)
--(axis cs:7.57575757575757,8.80416404529627)
--(axis cs:7.50895326702455,8.78787878787879)
--(axis cs:7.47474747474747,8.7794941905512)
--(axis cs:7.37373737373737,8.74517216283139)
--(axis cs:7.27272727272727,8.69670463300037)
--(axis cs:7.25560917119301,8.68686868686869)
--(axis cs:7.17171717171717,8.63201792687295)
--(axis cs:7.11424579854797,8.58585858585859)
--(axis cs:7.07070707070707,8.54279803742081)
--(axis cs:7.01824991157899,8.48484848484848)
--(axis cs:6.96969696969697,8.41291750493472)
--(axis cs:6.95071784114937,8.38383838383838)
--(axis cs:6.90227208901814,8.28282828282828)
--(axis cs:6.87156424381226,8.18181818181818)
--(axis cs:6.86868686868687,8.16528382601186)
--(axis cs:6.85238977006741,8.08080808080808)
--(axis cs:6.84622358361282,7.97979797979798)
--(axis cs:6.85282895377932,7.87878787878788)
--(axis cs:6.86868686868687,7.79829880807191)
--(axis cs:6.87238169575781,7.77777777777778)
--(axis cs:6.90354302226837,7.67676767676768)
--(axis cs:6.95246004827952,7.57575757575758)
--(axis cs:6.96969696969697,7.54920657542931)
--(axis cs:7.02018327309484,7.47474747474747)
--(axis cs:7.07070707070707,7.41871277331988)
--(axis cs:7.1166834897471,7.37373737373737)
--(axis cs:7.17171717171717,7.32976251556377)
--(axis cs:7.26193266338845,7.27272727272727)
--(axis cs:7.27272727272727,7.2667415089002)
--(axis cs:7.37373737373737,7.22088517590675)
--(axis cs:7.47474747474748,7.19010709432963)
--(axis cs:7.57195450070308,7.17171717171717)
--(axis cs:7.57575757575757,7.17101596463037);

\path [draw=color12, semithick] (axis cs:7.27272727272727,0.402383785626748)
--(axis cs:7.28852312802881,0.404040404040404)
--(axis cs:7.37373737373737,0.413350585769958)
--(axis cs:7.47474747474747,0.447579665784349)
--(axis cs:7.57114952581523,0.505050505050505)
--(axis cs:7.57575757575758,0.508209905921387)
--(axis cs:7.67645608100744,0.606060606060606)
--(axis cs:7.67676767676768,0.606438766748077)
--(axis cs:7.74325487198745,0.707070707070707)
--(axis cs:7.77777777777778,0.779354972996599)
--(axis cs:7.78979873220937,0.808080808080808)
--(axis cs:7.81900787223407,0.909090909090909)
--(axis cs:7.83514352133896,1.01010101010101)
--(axis cs:7.83952343687899,1.11111111111111)
--(axis cs:7.83294926927529,1.21212121212121)
--(axis cs:7.81584008687453,1.31313131313131)
--(axis cs:7.78833372000827,1.41414141414141)
--(axis cs:7.77777777777778,1.44319146196453)
--(axis cs:7.74871290397523,1.51515151515152)
--(axis cs:7.69744227842343,1.61616161616162)
--(axis cs:7.67676767676768,1.65110976035276)
--(axis cs:7.63078638804739,1.71717171717172)
--(axis cs:7.57575757575757,1.78795895183751)
--(axis cs:7.54664674683318,1.81818181818182)
--(axis cs:7.47474747474747,1.88930209214725)
--(axis cs:7.43509203889088,1.91919191919192)
--(axis cs:7.37373737373737,1.9655166313623)
--(axis cs:7.27272727272727,2.01960664067887)
--(axis cs:7.27082626127773,2.02020202020202)
--(axis cs:7.17171717171717,2.05329720100257)
--(axis cs:7.07070707070707,2.06350775343991)
--(axis cs:6.96969696969697,2.04559963558224)
--(axis cs:6.92066291984701,2.02020202020202)
--(axis cs:6.86868686868687,1.98881200645386)
--(axis cs:6.80553303194956,1.91919191919192)
--(axis cs:6.76767676767677,1.86553785517071)
--(axis cs:6.74434683859472,1.81818181818182)
--(axis cs:6.70573383075995,1.71717171717172)
--(axis cs:6.67842318447209,1.61616161616162)
--(axis cs:6.66666666666667,1.55398305615736)
--(axis cs:6.66050444383844,1.51515151515151)
--(axis cs:6.65041246093319,1.41414141414141)
--(axis cs:6.64691029121475,1.31313131313131)
--(axis cs:6.65010388252757,1.21212121212121)
--(axis cs:6.66039391467896,1.11111111111111)
--(axis cs:6.66666666666667,1.07626064497356)
--(axis cs:6.67909426669002,1.01010101010101)
--(axis cs:6.70718399687972,0.909090909090909)
--(axis cs:6.7454204028158,0.808080808080808)
--(axis cs:6.76767676767677,0.761987849589791)
--(axis cs:6.7985492912936,0.707070707070707)
--(axis cs:6.86868686868687,0.606686617623374)
--(axis cs:6.86924552166275,0.606060606060606)
--(axis cs:6.96969696969697,0.509886723893944)
--(axis cs:6.97699444484732,0.505050505050505)
--(axis cs:7.07070707070707,0.448520200464168)
--(axis cs:7.17171717171717,0.413749216870722)
--(axis cs:7.2578974279137,0.404040404040404)
--(axis cs:7.27272727272727,0.402383785626748);

\path [draw=color12, semithick] (axis cs:1.51515151515152,6.96434974562479)
--(axis cs:1.61616161616162,6.94461243289725)
--(axis cs:1.71717171717172,6.94289065278217)
--(axis cs:1.81818181818182,6.95686692159859)
--(axis cs:1.86205373019901,6.96969696969697)
--(axis cs:1.91919191919192,6.98951166089021)
--(axis cs:2.02020202020202,7.04295932417611)
--(axis cs:2.05865164695212,7.07070707070707)
--(axis cs:2.12121212121212,7.13021119608001)
--(axis cs:2.15530829178723,7.17171717171717)
--(axis cs:2.20778487514382,7.27272727272727)
--(axis cs:2.22222222222222,7.34945902752312)
--(axis cs:2.22605256413122,7.37373737373737)
--(axis cs:2.22222222222222,7.39998825462542)
--(axis cs:2.20789437964035,7.47474747474747)
--(axis cs:2.14348278432074,7.57575757575757)
--(axis cs:2.12121212121212,7.59593090996111)
--(axis cs:2.02020202020202,7.65573042066266)
--(axis cs:1.94967758933196,7.67676767676768)
--(axis cs:1.91919191919192,7.68362144630001)
--(axis cs:1.81818181818182,7.68777893490642)
--(axis cs:1.72522689828314,7.67676767676768)
--(axis cs:1.71717171717172,7.67553824212303)
--(axis cs:1.61616161616162,7.64319678535491)
--(axis cs:1.51515151515152,7.5965204455203)
--(axis cs:1.4781924655438,7.57575757575758)
--(axis cs:1.41414141414141,7.52260863560835)
--(axis cs:1.36305830255562,7.47474747474747)
--(axis cs:1.31313131313131,7.39026310006263)
--(axis cs:1.30396101264361,7.37373737373737)
--(axis cs:1.28511660114114,7.27272727272727)
--(axis cs:1.30023520047768,7.17171717171717)
--(axis cs:1.31313131313131,7.14537236239804)
--(axis cs:1.35667360645405,7.07070707070707)
--(axis cs:1.41414141414141,7.01966596711486)
--(axis cs:1.50068004083595,6.96969696969697)
--(axis cs:1.51515151515152,6.96434974562479);

\path [draw=color12, semithick] (axis cs:7.87878787878788,7.46773336485182)
--(axis cs:7.97979797979798,7.47322479697538)
--(axis cs:7.98766820272682,7.47474747474747)
--(axis cs:8.08080808080808,7.49398357637631)
--(axis cs:8.18181818181818,7.53095673500728)
--(axis cs:8.26436654645211,7.57575757575758)
--(axis cs:8.28282828282828,7.58793596756154)
--(axis cs:8.38256155671853,7.67676767676768)
--(axis cs:8.38383838383838,7.67836227801877)
--(axis cs:8.44864693295395,7.77777777777778)
--(axis cs:8.48484848484848,7.87747133555674)
--(axis cs:8.48527297916403,7.87878787878788)
--(axis cs:8.4956623527786,7.97979797979798)
--(axis cs:8.48484848484848,8.07410761926887)
--(axis cs:8.48402643726564,8.08080808080808)
--(axis cs:8.44835197591434,8.18181818181818)
--(axis cs:8.38779537441546,8.28282828282828)
--(axis cs:8.38383838383838,8.28765818148774)
--(axis cs:8.28760732138996,8.38383838383838)
--(axis cs:8.28282828282828,8.38766742884959)
--(axis cs:8.18181818181818,8.44986219204096)
--(axis cs:8.09699960055317,8.48484848484848)
--(axis cs:8.08080808080808,8.49087111442413)
--(axis cs:7.97979797979798,8.51261666522364)
--(axis cs:7.87878787878788,8.51896829088101)
--(axis cs:7.77777777777778,8.5103437025252)
--(axis cs:7.67676767676768,8.48611239508829)
--(axis cs:7.67344010184482,8.48484848484848)
--(axis cs:7.57575757575758,8.44111694423161)
--(axis cs:7.4885035953585,8.38383838383838)
--(axis cs:7.47474747474747,8.37199414886337)
--(axis cs:7.39214160618927,8.28282828282828)
--(axis cs:7.37373737373737,8.25276866120354)
--(axis cs:7.3350778261823,8.18181818181818)
--(axis cs:7.30516871057538,8.08080808080808)
--(axis cs:7.29765939377331,7.97979797979798)
--(axis cs:7.31147884908965,7.87878787878788)
--(axis cs:7.34825018553939,7.77777777777778)
--(axis cs:7.37373737373737,7.73560440274876)
--(axis cs:7.41438181979478,7.67676767676768)
--(axis cs:7.47474747474747,7.61625713450307)
--(axis cs:7.52641371893357,7.57575757575758)
--(axis cs:7.57575757575758,7.54539182936026)
--(axis cs:7.67676767676768,7.50171824860445)
--(axis cs:7.77777777777778,7.47645979296432)
--(axis cs:7.79596567654025,7.47474747474747)
--(axis cs:7.87878787878788,7.46773336485182);

\path [draw=color12, semithick] (axis cs:3.73737373737374,7.65884911654481)
--(axis cs:3.83838383838384,7.63935494539438)
--(axis cs:3.93939393939394,7.6365702226594)
--(axis cs:4.04040404040404,7.65174952024415)
--(axis cs:4.11122046250779,7.67676767676768)
--(axis cs:4.14141414141414,7.68816687050069)
--(axis cs:4.24242424242424,7.75230362499118)
--(axis cs:4.27002645865524,7.77777777777778)
--(axis cs:4.34343434343434,7.86051408985004)
--(axis cs:4.35585679416976,7.87878787878788)
--(axis cs:4.40873795225324,7.97979797979798)
--(axis cs:4.44309870653021,8.08080808080808)
--(axis cs:4.44444444444444,8.08790840109142)
--(axis cs:4.46023633115142,8.18181818181818)
--(axis cs:4.46361283700845,8.28282828282828)
--(axis cs:4.45337728846437,8.38383838383838)
--(axis cs:4.44444444444444,8.42076443079102)
--(axis cs:4.42719509013243,8.48484848484848)
--(axis cs:4.38177401026651,8.58585858585859)
--(axis cs:4.34343434343434,8.64433607367099)
--(axis cs:4.30799415529809,8.68686868686869)
--(axis cs:4.24242424242424,8.74645706009377)
--(axis cs:4.17577558577031,8.78787878787879)
--(axis cs:4.14141414141414,8.80573927645685)
--(axis cs:4.04040404040404,8.83712203893554)
--(axis cs:3.93939393939394,8.84886509044371)
--(axis cs:3.83838383838384,8.84337521917271)
--(axis cs:3.73737373737374,8.82158036138612)
--(axis cs:3.64811209522061,8.78787878787879)
--(axis cs:3.63636363636364,8.78273627241676)
--(axis cs:3.53535353535354,8.72084509886528)
--(axis cs:3.49206479481864,8.68686868686869)
--(axis cs:3.43434343434343,8.62845620847629)
--(axis cs:3.3978041725205,8.58585858585859)
--(axis cs:3.33635396876852,8.48484848484848)
--(axis cs:3.33333333333333,8.47710101967648)
--(axis cs:3.29725835898706,8.38383838383838)
--(axis cs:3.27718194307253,8.28282828282828)
--(axis cs:3.27473551721613,8.18181818181818)
--(axis cs:3.2908128956188,8.08080808080808)
--(axis cs:3.32919036153883,7.97979797979798)
--(axis cs:3.33333333333333,7.97276796424913)
--(axis cs:3.39402982209276,7.87878787878788)
--(axis cs:3.43434343434343,7.83553372654823)
--(axis cs:3.49892547798153,7.77777777777778)
--(axis cs:3.53535353535354,7.75163142074341)
--(axis cs:3.63636363636364,7.69554570656613)
--(axis cs:3.68594299775032,7.67676767676768)
--(axis cs:3.73737373737374,7.65884911654481);

\path [draw=color13, semithick] (axis cs:7.17171717171717,0.98825135133447)
--(axis cs:7.27272727272727,0.969288375824874)
--(axis cs:7.3261770074318,1.01010101010101)
--(axis cs:7.37178876306008,1.11111111111111)
--(axis cs:7.34341627772017,1.21212121212121)
--(axis cs:7.27272727272727,1.2939811200679)
--(axis cs:7.17171717171717,1.29285661409378)
--(axis cs:7.11797720060409,1.21212121212121)
--(axis cs:7.10911652917341,1.11111111111111)
--(axis cs:7.15164403575089,1.01010101010101)
--(axis cs:7.17171717171717,0.98825135133447);

\path [draw=color13, semithick] (axis cs:7.87878787878788,7.89712846807929)
--(axis cs:7.97979797979798,7.89788019190046)
--(axis cs:8.04570598267788,7.97979797979798)
--(axis cs:8.00148851534144,8.08080808080808)
--(axis cs:7.97979797979798,8.0942753922075)
--(axis cs:7.87878787878788,8.09650756788896)
--(axis cs:7.85132310305504,8.08080808080808)
--(axis cs:7.80806728003757,7.97979797979798)
--(axis cs:7.87878787878788,7.89712846807929);

\path [draw=color13, semithick] (axis cs:3.83838383838384,8.16994780085246)
--(axis cs:3.93939393939394,8.15326350326372)
--(axis cs:3.98596426538732,8.18181818181818)
--(axis cs:4.03741821646148,8.28282828282828)
--(axis cs:3.97101324497552,8.38383838383838)
--(axis cs:3.93939393939394,8.40072193329785)
--(axis cs:3.83838383838384,8.38510013377514)
--(axis cs:3.83679417027438,8.38383838383838)
--(axis cs:3.79080748184702,8.28282828282828)
--(axis cs:3.82517973386174,8.18181818181818)
--(axis cs:3.83838383838384,8.16994780085246);

\end{groupplot}

\end{tikzpicture}

==> lml_toy_import.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color13}{rgb}{0.993248,0.906157,0.143936}
\definecolor{color0}{rgb}{0.206756,0.371758,0.553117}
\definecolor{color3}{rgb}{0.134692,0.658636,0.517649}
\definecolor{color1}{rgb}{0.163625,0.471133,0.558148}
\definecolor{color7}{rgb}{1,0.49803,0.05490}
\definecolor{color11}{rgb}{0.20803,0.718701,0.472873}
\definecolor{color4}{rgb}{0.266941,0.748751,0.440573}
\definecolor{color2}{rgb}{0.127568,0.566949,0.550556}
\definecolor{color6}{rgb}{0.741388,0.873449,0.149561}
\definecolor{color5}{rgb}{0.477504,0.821444,0.318195}
\definecolor{color10}{rgb}{0.190631,0.407061,0.556089}
\definecolor{color12}{rgb}{0.565498,0.84243,0.262877}
\definecolor{color8}{rgb}{0.267004,0.004874,0.329415}
\definecolor{color9}{rgb}{0.267968,0.223549,0.512008}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
title={actual function},
xmin=0, xmax=10,
ymin=0, ymax=10,
tick align=outside,
tick pos=left,
width=\figurewidth,
height=\figureheight,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
legend cell align={left},
legend style={at={(0.5,-0.2)}, anchor=north, draw=white!80.0!black, cells={align=left}},
legend entries={{\;training data}},
legend style={draw=white}
]
\addlegendimage{semithick, color7, mark=*, mark size=3, mark options={solid}, only marks}
\path [draw=color0, semithick] (axis cs:10,5.56492251218781)
--(axis cs:9.8989898989899,5.58042360873936)
--(axis cs:9.7979797979798,5.62133969813907)
--(axis cs:9.74446027334925,5.65656565656566)
--(axis cs:9.6969696969697,5.69718991808537)
--(axis cs:9.64523919048842,5.75757575757576)
--(axis cs:9.5959595959596,5.84531002271023)
--(axis cs:9.5898040337187,5.85858585858586)
--(axis cs:9.56659480415682,5.95959595959596)
--(axis cs:9.56718625995467,6.06060606060606)
--(axis cs:9.59165924194058,6.16161616161616)
--(axis cs:9.5959595959596,6.1707054500072)
--(axis cs:9.64940923579809,6.26262626262626)
--(axis cs:9.6969696969697,6.31665661576089)
--(axis cs:9.7546621966245,6.36363636363636)
--(axis cs:9.7979797979798,6.39099515612343)
--(axis cs:9.8989898989899,6.42917423323684)
--(axis cs:10,6.44217283042495);

\path [draw=color0, semithick] (axis cs:6.44217283042495,10)
--(axis cs:6.42917423323684,9.8989898989899)
--(axis cs:6.39099515612343,9.7979797979798)
--(axis cs:6.36363636363636,9.7546621966245)
--(axis cs:6.31665661576089,9.6969696969697)
--(axis cs:6.26262626262626,9.64940923579809)
--(axis cs:6.1707054500072,9.5959595959596)
--(axis cs:6.16161616161616,9.59165924194058)
--(axis cs:6.06060606060606,9.56718625995467)
--(axis cs:5.95959595959596,9.56659480415682)
--(axis cs:5.85858585858586,9.5898040337187)
--(axis cs:5.84531002271023,9.5959595959596)
--(axis cs:5.75757575757576,9.64523919048842)
--(axis cs:5.69718991808537,9.6969696969697)
--(axis cs:5.65656565656566,9.74446027334925)
--(axis cs:5.62133969813907,9.7979797979798)
--(axis cs:5.58042360873936,9.8989898989899)
--(axis cs:5.56492251218781,10);

\path [draw=color1, semithick] (axis cs:10,5.12771673663081)
--(axis cs:9.8989898989899,5.14340634112576)
--(axis cs:9.87074408961085,5.15151515151515)
--(axis cs:9.7979797979798,5.17143188901012)
--(axis cs:9.6969696969697,5.2124060879987)
--(axis cs:9.62230156538821,5.25252525252525)
--(axis cs:9.5959595959596,5.26711618062258)
--(axis cs:9.49494949494949,5.33638846896031)
--(axis cs:9.4734069065051,5.35353535353535)
--(axis cs:9.39393939393939,5.42404115505576)
--(axis cs:9.36302321526573,5.45454545454545)
--(axis cs:9.29292929292929,5.53686574312648)
--(axis cs:9.27785907257818,5.55555555555556)
--(axis cs:9.21313765149222,5.65656565656566)
--(axis cs:9.19191919191919,5.70210310467175)
--(axis cs:9.1658419847092,5.75757575757576)
--(axis cs:9.13466513785861,5.85858585858586)
--(axis cs:9.11882498315339,5.95959595959596)
--(axis cs:9.11716691388198,6.06060606060606)
--(axis cs:9.1293935053787,6.16161616161616)
--(axis cs:9.15605872815346,6.26262626262626)
--(axis cs:9.19191919191919,6.34879569947585)
--(axis cs:9.19813671929302,6.36363636363636)
--(axis cs:9.25561398998716,6.46464646464647)
--(axis cs:9.29292929292929,6.51581234439448)
--(axis cs:9.33241732427984,6.56565656565657)
--(axis cs:9.39393939393939,6.63073525237373)
--(axis cs:9.43324791326678,6.66666666666667)
--(axis cs:9.49494949494949,6.71726951384625)
--(axis cs:9.57119072990444,6.76767676767677)
--(axis cs:9.5959595959596,6.78331196623714)
--(axis cs:9.6969696969697,6.83288262752307)
--(axis cs:9.7979797979798,6.86694980939955)
--(axis cs:9.80636882379015,6.86868686868687)
--(axis cs:9.8989898989899,6.88887034143695)
--(axis cs:10,6.89775817164625);

\path [draw=color1, semithick] (axis cs:6.89775817164625,10)
--(axis cs:6.88887034143695,9.8989898989899)
--(axis cs:6.86868686868687,9.80636882379015)
--(axis cs:6.86694980939955,9.7979797979798)
--(axis cs:6.83288262752307,9.6969696969697)
--(axis cs:6.78331196623714,9.5959595959596)
--(axis cs:6.76767676767677,9.57119072990444)
--(axis cs:6.71726951384625,9.49494949494949)
--(axis cs:6.66666666666667,9.43324791326678)
--(axis cs:6.63073525237373,9.39393939393939)
--(axis cs:6.56565656565657,9.33241732427984)
--(axis cs:6.51581234439448,9.29292929292929)
--(axis cs:6.46464646464647,9.25561398998716)
--(axis cs:6.36363636363636,9.19813671929302)
--(axis cs:6.34879569947585,9.19191919191919)
--(axis cs:6.26262626262626,9.15605872815346)
--(axis cs:6.16161616161616,9.1293935053787)
--(axis cs:6.06060606060606,9.11716691388198)
--(axis cs:5.95959595959596,9.11882498315339)
--(axis cs:5.85858585858586,9.13466513785861)
--(axis cs:5.75757575757576,9.1658419847092)
--(axis cs:5.70210310467175,9.19191919191919)
--(axis cs:5.65656565656566,9.21313765149222)
--(axis cs:5.55555555555556,9.27785907257818)
--(axis cs:5.53686574312648,9.29292929292929)
--(axis cs:5.45454545454545,9.36302321526573)
--(axis cs:5.42404115505576,9.39393939393939)
--(axis cs:5.35353535353535,9.4734069065051)
--(axis cs:5.33638846896031,9.49494949494949)
--(axis cs:5.26711618062258,9.5959595959596)
--(axis cs:5.25252525252525,9.62230156538821)
--(axis cs:5.2124060879987,9.6969696969697)
--(axis cs:5.17143188901012,9.7979797979798)
--(axis cs:5.15151515151515,9.87074408961085)
--(axis cs:5.14340634112576,9.8989898989899)
--(axis cs:5.12771673663081,10);

\path [draw=color2, semithick] (axis cs:4.25457251836647,0)
--(axis cs:4.24242424242424,0.0843319637625258)
--(axis cs:4.24073907997103,0.101010101010101)
--(axis cs:4.23137446694687,0.202020202020202)
--(axis cs:4.22432653056904,0.303030303030303)
--(axis cs:4.21910500101134,0.404040404040404)
--(axis cs:4.2153881541,0.505050505050505)
--(axis cs:4.21297714836086,0.606060606060606)
--(axis cs:4.2117707122798,0.707070707070707)
--(axis cs:4.21175400301313,0.808080808080808)
--(axis cs:4.21299917338162,0.909090909090909)
--(axis cs:4.21567796593638,1.01010101010101)
--(axis cs:4.22008959716586,1.11111111111111)
--(axis cs:4.2267115106019,1.21212121212121)
--(axis cs:4.23628836652562,1.31313131313131)
--(axis cs:4.24242424242424,1.36129952007897)
--(axis cs:4.2508991935259,1.41414141414141)
--(axis cs:4.27316567166932,1.51515151515152)
--(axis cs:4.30633714729858,1.61616161616162)
--(axis cs:4.34343434343434,1.69353262611964)
--(axis cs:4.36136480093149,1.71717171717172)
--(axis cs:4.44444444444444,1.79819048212692)
--(axis cs:4.48961028420184,1.81818181818182)
--(axis cs:4.54545454545454,1.83957910742939)
--(axis cs:4.64646464646465,1.84891247669345)
--(axis cs:4.74747474747475,1.83660009468084)
--(axis cs:4.80802162955514,1.81818181818182)
--(axis cs:4.84848484848485,1.80770210872593)
--(axis cs:4.94949494949495,1.76491403120351)
--(axis cs:5.03034923911297,1.71717171717172)
--(axis cs:5.05050505050505,1.70605092499668)
--(axis cs:5.15151515151515,1.63139744577204)
--(axis cs:5.16783766086266,1.61616161616162)
--(axis cs:5.25252525252525,1.53626102318837)
--(axis cs:5.27086266560075,1.51515151515152)
--(axis cs:5.35309098114276,1.41414141414141)
--(axis cs:5.35353535353535,1.41353659373257)
--(axis cs:5.41665122893647,1.31313131313131)
--(axis cs:5.45454545454545,1.24252383836389)
--(axis cs:5.46916867137024,1.21212121212121)
--(axis cs:5.50935626779692,1.11111111111111)
--(axis cs:5.54084743477384,1.01010101010101)
--(axis cs:5.55555555555556,0.94511808484379)
--(axis cs:5.56340238753135,0.909090909090909)
--(axis cs:5.57739559083963,0.808080808080808)
--(axis cs:5.58397348853876,0.707070707070707)
--(axis cs:5.58324352742905,0.606060606060606)
--(axis cs:5.57519353629912,0.505050505050505)
--(axis cs:5.55969288051974,0.404040404040404)
--(axis cs:5.55555555555556,0.384044962812151)
--(axis cs:5.53522396517645,0.303030303030303)
--(axis cs:5.50201304407828,0.202020202020202)
--(axis cs:5.46004729656909,0.101010101010101)
--(axis cs:5.45454545454545,0.0883330407508246)
--(axis cs:5.40467219066259,0);

\path [draw=color2, semithick] (axis cs:0,0.820563660672162)
--(axis cs:0.0779753780717092,0.909090909090909)
--(axis cs:0.101010101010101,0.922325179705599)
--(axis cs:0.178832250760343,1.01010101010101)
--(axis cs:0.202020202020202,1.02394932325611)
--(axis cs:0.279869671909901,1.11111111111111)
--(axis cs:0.303030303030303,1.12548017131262)
--(axis cs:0.381029065061661,1.21212121212121)
--(axis cs:0.404040404040404,1.22694571347438)
--(axis cs:0.482273627378684,1.31313131313131)
--(axis cs:0.505050505050505,1.32836364363685)
--(axis cs:0.583580240158848,1.41414141414141)
--(axis cs:0.606060606060606,1.42974480743981)
--(axis cs:0.684934760709548,1.51515151515152)
--(axis cs:0.707070707070707,1.53109520889262)
--(axis cs:0.786329316654556,1.61616161616162)
--(axis cs:0.808080808080808,1.63241708373903)
--(axis cs:0.887760862486628,1.71717171717172)
--(axis cs:0.909090909090909,1.73370930153626)
--(axis cs:0.989230624864406,1.81818181818182)
--(axis cs:1.01010101010101,1.8349671903179)
--(axis cs:1.09074430133096,1.91919191919192)
--(axis cs:1.11111111111111,1.93618173504149)
--(axis cs:1.19231307224594,2.02020202020202)
--(axis cs:1.21212121212121,2.03733793860754)
--(axis cs:1.29395570496976,2.12121212121212)
--(axis cs:1.31313131313131,2.13841189738365)
--(axis cs:1.39570235095373,2.22222222222222)
--(axis cs:1.41414141414141,2.23936574618276)
--(axis cs:1.49760118441582,2.32323232323232)
--(axis cs:1.51515151515152,2.34013891870467)
--(axis cs:1.59973003466528,2.42424242424242)
--(axis cs:1.61616161616162,2.44063286845157)
--(axis cs:1.70221707433415,2.52525252525253)
--(axis cs:1.71717171717172,2.54068398627276)
--(axis cs:1.80527836613639,2.62626262626263)
--(axis cs:1.81818181818182,2.64001502118218)
--(axis cs:1.90928758487583,2.72727272727273)
--(axis cs:1.91919191919192,2.73814741939265)
--(axis cs:2.01490872291808,2.82828282828283)
--(axis cs:2.02020202020202,2.83424409291455)
--(axis cs:2.12121212121212,2.92711209892948)
--(axis cs:2.12427713591278,2.92929292929293)
--(axis cs:2.22222222222222,3.0158263658769)
--(axis cs:2.24430430416285,3.03030303030303)
--(axis cs:2.32323232323232,3.09673874420354)
--(axis cs:2.38141830186345,3.13131313131313)
--(axis cs:2.42424242424242,3.16477963815854)
--(axis cs:2.52525252525253,3.21602346374943)
--(axis cs:2.58182843458245,3.23232323232323)
--(axis cs:2.62626262626263,3.24923846665281)
--(axis cs:2.72727272727273,3.26287525574855)
--(axis cs:2.82828282828283,3.25554780961883)
--(axis cs:2.91148076016102,3.23232323232323)
--(axis cs:2.92929292929293,3.22684595242194)
--(axis cs:3.03030303030303,3.17459733501954)
--(axis cs:3.08558283315945,3.13131313131313)
--(axis cs:3.13131313131313,3.08558283315945)
--(axis cs:3.17459733501954,3.03030303030303)
--(axis cs:3.22684595242194,2.92929292929293)
--(axis cs:3.23232323232323,2.91148076016102)
--(axis cs:3.25554780961883,2.82828282828283)
--(axis cs:3.26287525574855,2.72727272727273)
--(axis cs:3.24923846665281,2.62626262626263)
--(axis cs:3.23232323232323,2.58182843458245)
--(axis cs:3.21602346374943,2.52525252525253)
--(axis cs:3.16477963815854,2.42424242424242)
--(axis cs:3.13131313131313,2.38141830186345)
--(axis cs:3.09673874420354,2.32323232323232)
--(axis cs:3.03030303030303,2.24430430416285)
--(axis cs:3.0158263658769,2.22222222222222)
--(axis cs:2.92929292929293,2.12427713591278)
--(axis cs:2.92711209892948,2.12121212121212)
--(axis cs:2.83424409291455,2.02020202020202)
--(axis cs:2.82828282828283,2.01490872291808)
--(axis cs:2.73814741939265,1.91919191919192)
--(axis cs:2.72727272727273,1.90928758487583)
--(axis cs:2.64001502118218,1.81818181818182)
--(axis cs:2.62626262626263,1.80527836613639)
--(axis cs:2.54068398627276,1.71717171717172)
--(axis cs:2.52525252525253,1.70221707433415)
--(axis cs:2.44063286845157,1.61616161616162)
--(axis cs:2.42424242424242,1.59973003466528)
--(axis cs:2.34013891870467,1.51515151515152)
--(axis cs:2.32323232323232,1.49760118441582)
--(axis cs:2.23936574618276,1.41414141414141)
--(axis cs:2.22222222222222,1.39570235095373)
--(axis cs:2.13841189738365,1.31313131313131)
--(axis cs:2.12121212121212,1.29395570496976)
--(axis cs:2.03733793860754,1.21212121212121)
--(axis cs:2.02020202020202,1.19231307224594)
--(axis cs:1.93618173504149,1.11111111111111)
--(axis cs:1.91919191919192,1.09074430133096)
--(axis cs:1.8349671903179,1.01010101010101)
--(axis cs:1.81818181818182,0.989230624864406)
--(axis cs:1.73370930153626,0.909090909090909)
--(axis cs:1.71717171717172,0.887760862486628)
--(axis cs:1.63241708373903,0.808080808080808)
--(axis cs:1.61616161616162,0.786329316654556)
--(axis cs:1.53109520889262,0.707070707070707)
--(axis cs:1.51515151515152,0.684934760709548)
--(axis cs:1.42974480743981,0.606060606060606)
--(axis cs:1.41414141414141,0.583580240158848)
--(axis cs:1.32836364363685,0.505050505050505)
--(axis cs:1.31313131313131,0.482273627378684)
--(axis cs:1.22694571347438,0.404040404040404)
--(axis cs:1.21212121212121,0.381029065061661)
--(axis cs:1.12548017131262,0.303030303030303)
--(axis cs:1.11111111111111,0.279869671909901)
--(axis cs:1.02394932325611,0.202020202020202)
--(axis cs:1.01010101010101,0.178832250760343)
--(axis cs:0.922325179705599,0.101010101010101)
--(axis cs:0.909090909090909,0.0779753780717092)
--(axis cs:0.820563660672162,0);

\path [draw=color2, semithick] (axis cs:10,4.49280905340864)
--(axis cs:9.93186908649318,4.54545454545454)
--(axis cs:9.8989898989899,4.56480793313919)
--(axis cs:9.7979797979798,4.63836853201854)
--(axis cs:9.78872815366456,4.64646464646465)
--(axis cs:9.6969696969697,4.71164727648645)
--(axis cs:9.65314725263621,4.74747474747475)
--(axis cs:9.5959595959596,4.78740476924369)
--(axis cs:9.51790916115824,4.84848484848485)
--(axis cs:9.49494949494949,4.86463465823323)
--(axis cs:9.39393939393939,4.94237234783831)
--(axis cs:9.38512016856218,4.94949494949495)
--(axis cs:9.29292929292929,5.02088541870343)
--(axis cs:9.25518525125404,5.05050505050505)
--(axis cs:9.19191919191919,5.10061191340115)
--(axis cs:9.1266143937534,5.15151515151515)
--(axis cs:9.09090909090909,5.18108172314006)
--(axis cs:9.00055926032464,5.25252525252525)
--(axis cs:8.98989898989899,5.26195390803966)
--(axis cs:8.88888888888889,5.34454808709201)
--(axis cs:8.87647484042924,5.35353535353535)
--(axis cs:8.78787878787879,5.42985886794773)
--(axis cs:8.75456798795804,5.45454545454545)
--(axis cs:8.68686868686869,5.51748088634773)
--(axis cs:8.63786549612523,5.55555555555556)
--(axis cs:8.58585858585859,5.60926072984824)
--(axis cs:8.52964560034105,5.65656565656566)
--(axis cs:8.48484848484848,5.71041199927605)
--(axis cs:8.43589844873021,5.75757575757576)
--(axis cs:8.38383838383838,5.83787048539002)
--(axis cs:8.3671019534736,5.85858585858586)
--(axis cs:8.32667226162332,5.95959595959596)
--(axis cs:8.3227936106344,6.06060606060606)
--(axis cs:8.35301148339261,6.16161616161616)
--(axis cs:8.38383838383838,6.20916527736004)
--(axis cs:8.41101788215323,6.26262626262626)
--(axis cs:8.48484848484848,6.35475463040606)
--(axis cs:8.49051393820185,6.36363636363636)
--(axis cs:8.57995551938349,6.46464646464646)
--(axis cs:8.58585858585859,6.46984286376405)
--(axis cs:8.67506224408504,6.56565656565657)
--(axis cs:8.68686868686869,6.5761724064483)
--(axis cs:8.7734496134666,6.66666666666667)
--(axis cs:8.78787878787879,6.67985203511218)
--(axis cs:8.87335478260229,6.76767676767677)
--(axis cs:8.88888888888889,6.78233530465397)
--(axis cs:8.97396903127654,6.86868686868687)
--(axis cs:8.98989898989899,6.88425789695166)
--(axis cs:9.07492145049931,6.96969696969697)
--(axis cs:9.09090909090909,6.98590896076356)
--(axis cs:9.17603938463409,7.07070707070707)
--(axis cs:9.19191919191919,7.08742447669152)
--(axis cs:9.27724048582224,7.17171717171717)
--(axis cs:9.29292929292929,7.18887052393195)
--(axis cs:9.37848424205348,7.27272727272727)
--(axis cs:9.39393939393939,7.2902803443251)
--(axis cs:9.47974999851602,7.37373737373737)
--(axis cs:9.49494949494949,7.3916712905185)
--(axis cs:9.58102681290737,7.47474747474747)
--(axis cs:9.5959595959596,7.49305277612937)
--(axis cs:9.68230866104309,7.57575757575758)
--(axis cs:9.6969696969697,7.59443010529532)
--(axis cs:9.78359210629653,7.67676767676768)
--(axis cs:9.7979797979798,7.69580637035065)
--(axis cs:9.88487513058943,7.77777777777778)
--(axis cs:9.8989898989899,7.7971834202836)
--(axis cs:9.98615652865141,7.87878787878788)
--(axis cs:10,7.89856236883009);

\path [draw=color2, semithick] (axis cs:0,5.40467219066259)
--(axis cs:0.0883330407508246,5.45454545454545)
--(axis cs:0.101010101010101,5.46004729656909)
--(axis cs:0.202020202020202,5.50201304407828)
--(axis cs:0.303030303030303,5.53522396517645)
--(axis cs:0.384044962812151,5.55555555555556)
--(axis cs:0.404040404040404,5.55969288051974)
--(axis cs:0.505050505050505,5.57519353629912)
--(axis cs:0.606060606060606,5.58324352742905)
--(axis cs:0.707070707070707,5.58397348853876)
--(axis cs:0.808080808080808,5.57739559083963)
--(axis cs:0.909090909090909,5.56340238753135)
--(axis cs:0.94511808484379,5.55555555555556)
--(axis cs:1.01010101010101,5.54084743477384)
--(axis cs:1.11111111111111,5.50935626779692)
--(axis cs:1.21212121212121,5.46916867137024)
--(axis cs:1.24252383836389,5.45454545454545)
--(axis cs:1.31313131313131,5.41665122893647)
--(axis cs:1.41353659373257,5.35353535353535)
--(axis cs:1.41414141414141,5.35309098114276)
--(axis cs:1.51515151515152,5.27086266560075)
--(axis cs:1.53626102318837,5.25252525252525)
--(axis cs:1.61616161616162,5.16783766086266)
--(axis cs:1.63139744577204,5.15151515151515)
--(axis cs:1.70605092499668,5.05050505050505)
--(axis cs:1.71717171717172,5.03034923911297)
--(axis cs:1.76491403120351,4.94949494949495)
--(axis cs:1.80770210872593,4.84848484848485)
--(axis cs:1.81818181818182,4.80802162955514)
--(axis cs:1.83660009468084,4.74747474747475)
--(axis cs:1.84891247669345,4.64646464646465)
--(axis cs:1.83957910742939,4.54545454545454)
--(axis cs:1.81818181818182,4.48961028420184)
--(axis cs:1.79819048212692,4.44444444444444)
--(axis cs:1.71717171717172,4.36136480093149)
--(axis cs:1.69353262611964,4.34343434343434)
--(axis cs:1.61616161616162,4.30633714729858)
--(axis cs:1.51515151515152,4.27316567166932)
--(axis cs:1.41414141414141,4.2508991935259)
--(axis cs:1.36129952007897,4.24242424242424)
--(axis cs:1.31313131313131,4.23628836652562)
--(axis cs:1.21212121212121,4.2267115106019)
--(axis cs:1.11111111111111,4.22008959716586)
--(axis cs:1.01010101010101,4.21567796593638)
--(axis cs:0.909090909090909,4.21299917338162)
--(axis cs:0.808080808080808,4.21175400301313)
--(axis cs:0.707070707070707,4.2117707122798)
--(axis cs:0.606060606060606,4.21297714836086)
--(axis cs:0.505050505050505,4.2153881541)
--(axis cs:0.404040404040404,4.21910500101134)
--(axis cs:0.303030303030303,4.22432653056904)
--(axis cs:0.202020202020202,4.23137446694687)
--(axis cs:0.101010101010101,4.24073907997103)
--(axis cs:0.0843319637625258,4.24242424242424)
--(axis cs:0,4.25457251836647);

\path [draw=color2, semithick] (axis cs:7.89856236883009,10)
--(axis cs:7.87878787878788,9.98615652865141)
--(axis cs:7.7971834202836,9.8989898989899)
--(axis cs:7.77777777777778,9.88487513058943)
--(axis cs:7.69580637035065,9.7979797979798)
--(axis cs:7.67676767676768,9.78359210629653)
--(axis cs:7.59443010529532,9.6969696969697)
--(axis cs:7.57575757575758,9.68230866104309)
--(axis cs:7.49305277612937,9.5959595959596)
--(axis cs:7.47474747474747,9.58102681290737)
--(axis cs:7.3916712905185,9.49494949494949)
--(axis cs:7.37373737373737,9.47974999851602)
--(axis cs:7.2902803443251,9.39393939393939)
--(axis cs:7.27272727272727,9.37848424205348)
--(axis cs:7.18887052393195,9.29292929292929)
--(axis cs:7.17171717171717,9.27724048582224)
--(axis cs:7.08742447669152,9.19191919191919)
--(axis cs:7.07070707070707,9.17603938463409)
--(axis cs:6.98590896076356,9.09090909090909)
--(axis cs:6.96969696969697,9.07492145049931)
--(axis cs:6.88425789695166,8.98989898989899)
--(axis cs:6.86868686868687,8.97396903127654)
--(axis cs:6.78233530465397,8.88888888888889)
--(axis cs:6.76767676767677,8.87335478260229)
--(axis cs:6.67985203511218,8.78787878787879)
--(axis cs:6.66666666666667,8.7734496134666)
--(axis cs:6.5761724064483,8.68686868686869)
--(axis cs:6.56565656565657,8.67506224408504)
--(axis cs:6.46984286376405,8.58585858585859)
--(axis cs:6.46464646464646,8.57995551938349)
--(axis cs:6.36363636363636,8.49051393820185)
--(axis cs:6.35475463040606,8.48484848484848)
--(axis cs:6.26262626262626,8.41101788215323)
--(axis cs:6.20916527736004,8.38383838383838)
--(axis cs:6.16161616161616,8.35301148339261)
--(axis cs:6.06060606060606,8.3227936106344)
--(axis cs:5.95959595959596,8.32667226162332)
--(axis cs:5.85858585858586,8.3671019534736)
--(axis cs:5.83787048539002,8.38383838383838)
--(axis cs:5.75757575757576,8.43589844873021)
--(axis cs:5.71041199927605,8.48484848484848)
--(axis cs:5.65656565656566,8.52964560034105)
--(axis cs:5.60926072984824,8.58585858585859)
--(axis cs:5.55555555555556,8.63786549612523)
--(axis cs:5.51748088634773,8.68686868686869)
--(axis cs:5.45454545454545,8.75456798795804)
--(axis cs:5.42985886794773,8.78787878787879)
--(axis cs:5.35353535353535,8.87647484042924)
--(axis cs:5.34454808709201,8.88888888888889)
--(axis cs:5.26195390803966,8.98989898989899)
--(axis cs:5.25252525252525,9.00055926032464)
--(axis cs:5.18108172314006,9.09090909090909)
--(axis cs:5.15151515151515,9.1266143937534)
--(axis cs:5.10061191340115,9.19191919191919)
--(axis cs:5.05050505050505,9.25518525125404)
--(axis cs:5.02088541870343,9.29292929292929)
--(axis cs:4.94949494949495,9.38512016856218)
--(axis cs:4.94237234783831,9.39393939393939)
--(axis cs:4.86463465823323,9.49494949494949)
--(axis cs:4.84848484848485,9.51790916115824)
--(axis cs:4.78740476924369,9.5959595959596)
--(axis cs:4.74747474747475,9.65314725263621)
--(axis cs:4.71164727648645,9.6969696969697)
--(axis cs:4.64646464646465,9.78872815366456)
--(axis cs:4.63836853201854,9.7979797979798)
--(axis cs:4.56480793313919,9.8989898989899)
--(axis cs:4.54545454545454,9.93186908649318)
--(axis cs:4.49280905340864,10);

\path [draw=color3, semithick] (axis cs:8.20830704841431,0)
--(axis cs:8.28282828282828,0.0522833852665128)
--(axis cs:8.34256042425515,0.101010101010101)
--(axis cs:8.38383838383838,0.137056997876415)
--(axis cs:8.45085329942732,0.202020202020202)
--(axis cs:8.48484848484848,0.238719196957957)
--(axis cs:8.54094327456329,0.303030303030303)
--(axis cs:8.58585858585859,0.36257965836622)
--(axis cs:8.61655766611478,0.404040404040404)
--(axis cs:8.67986651279905,0.505050505050505)
--(axis cs:8.68686868686869,0.518134732960923)
--(axis cs:8.73572480485127,0.606060606060606)
--(axis cs:8.78062734902042,0.707070707070707)
--(axis cs:8.78787878787879,0.726727468118033)
--(axis cs:8.82062141873676,0.808080808080808)
--(axis cs:8.85299876770735,0.909090909090909)
--(axis cs:8.87823848880871,1.01010101010101)
--(axis cs:8.88888888888889,1.06531691827594)
--(axis cs:8.89902800924268,1.11111111111111)
--(axis cs:8.91570136514778,1.21212121212121)
--(axis cs:8.92729914356424,1.31313131313131)
--(axis cs:8.9344902230562,1.41414141414141)
--(axis cs:8.93783304457,1.51515151515152)
--(axis cs:8.93784863340094,1.61616161616162)
--(axis cs:8.93510454122129,1.71717171717172)
--(axis cs:8.93031469564994,1.81818181818182)
--(axis cs:8.9244544569011,1.91919191919192)
--(axis cs:8.91887807700069,2.02020202020202)
--(axis cs:8.91540488388463,2.12121212121212)
--(axis cs:8.91631286526697,2.22222222222222)
--(axis cs:8.92415773459667,2.32323232323232)
--(axis cs:8.94135374348423,2.42424242424242)
--(axis cs:8.9695464726969,2.52525252525253)
--(axis cs:8.98989898989899,2.5763088106085)
--(axis cs:9.0097751165714,2.62626262626263)
--(axis cs:9.06033256487589,2.72727272727273)
--(axis cs:9.09090909090909,2.7797211446814)
--(axis cs:9.11804426200678,2.82828282828283)
--(axis cs:9.17879891535968,2.92929292929293)
--(axis cs:9.19191919191919,2.9500318061953)
--(axis cs:9.24013874041509,3.03030303030303)
--(axis cs:9.29292929292929,3.12371858686392)
--(axis cs:9.29708558722184,3.13131313131313)
--(axis cs:9.35087838360644,3.23232323232323)
--(axis cs:9.39393939393939,3.32797059343526)
--(axis cs:9.39636308118438,3.33333333333333)
--(axis cs:9.43745250019671,3.43434343434343)
--(axis cs:9.46949512799498,3.53535353535354)
--(axis cs:9.49302365472432,3.63636363636364)
--(axis cs:9.49494949494949,3.64838717328028)
--(axis cs:9.5105414262835,3.73737373737374)
--(axis cs:9.5193047456414,3.83838383838384)
--(axis cs:9.51884379980859,3.93939393939394)
--(axis cs:9.50847928246137,4.04040404040404)
--(axis cs:9.49494949494949,4.10427638482715)
--(axis cs:9.48798282607432,4.14141414141414)
--(axis cs:9.45780515707718,4.24242424242424)
--(axis cs:9.41365727274003,4.34343434343434)
--(axis cs:9.39393939393939,4.37744844152429)
--(axis cs:9.35673282025179,4.44444444444444)
--(axis cs:9.29292929292929,4.53295205965677)
--(axis cs:9.28389222570132,4.54545454545454)
--(axis cs:9.19526215631019,4.64646464646465)
--(axis cs:9.19191919191919,4.64977395716652)
--(axis cs:9.09090909090909,4.74481172854129)
--(axis cs:9.08780909503849,4.74747474747475)
--(axis cs:8.98989898989899,4.82506660475958)
--(axis cs:8.95594775174945,4.84848484848485)
--(axis cs:8.88888888888889,4.89353401161871)
--(axis cs:8.78888648826411,4.94949494949495)
--(axis cs:8.78787878787879,4.95007367656682)
--(axis cs:8.68686868686869,4.99843416106007)
--(axis cs:8.58585858585859,5.03518297215007)
--(axis cs:8.52722166896269,5.05050505050505)
--(axis cs:8.48484848484848,5.0628604869784)
--(axis cs:8.38383838383838,5.08207959060354)
--(axis cs:8.28282828282828,5.09181175355629)
--(axis cs:8.18181818181818,5.09287034594873)
--(axis cs:8.08080808080808,5.08581861957242)
--(axis cs:7.97979797979798,5.07093635201771)
--(axis cs:7.88830795272334,5.05050505050505)
--(axis cs:7.87878787878788,5.0485110518825)
--(axis cs:7.77777777777778,5.02192349118649)
--(axis cs:7.67676767676768,4.98785119044193)
--(axis cs:7.58485432750409,4.94949494949495)
--(axis cs:7.57575757575758,4.94562194792384)
--(axis cs:7.47474747474747,4.89941441697354)
--(axis cs:7.38428059269365,4.84848484848485)
--(axis cs:7.37373737373737,4.84201813023479)
--(axis cs:7.27272727272727,4.77649109583073)
--(axis cs:7.23325726088073,4.74747474747475)
--(axis cs:7.17171717171717,4.6951721308672)
--(axis cs:7.11947507571364,4.64646464646465)
--(axis cs:7.07070707070707,4.59314082609331)
--(axis cs:7.02871469533172,4.54545454545454)
--(axis cs:6.96969696969697,4.46774573517271)
--(axis cs:6.95182677688946,4.44444444444444)
--(axis cs:6.87988892658072,4.34343434343434)
--(axis cs:6.86868686868687,4.3267987069762)
--(axis cs:6.806601407969,4.24242424242424)
--(axis cs:6.76767676767677,4.18733443399329)
--(axis cs:6.7313186430063,4.14141414141414)
--(axis cs:6.66666666666667,4.06074820444971)
--(axis cs:6.64819740827829,4.04040404040404)
--(axis cs:6.56565656565657,3.95357925824295)
--(axis cs:6.55049764555701,3.93939393939394)
--(axis cs:6.46464646464646,3.86356743210524)
--(axis cs:6.43345942608527,3.83838383838384)
--(axis cs:6.36363636363636,3.78487359674803)
--(axis cs:6.29866015497902,3.73737373737374)
--(axis cs:6.26262626262626,3.71197350315753)
--(axis cs:6.16161616161616,3.64097631153428)
--(axis cs:6.15517350420416,3.63636363636364)
--(axis cs:6.06060606060606,3.56933405787982)
--(axis cs:6.01545575124897,3.53535353535354)
--(axis cs:5.95959595959596,3.49268007592923)
--(axis cs:5.88866850641664,3.43434343434343)
--(axis cs:5.85858585858586,3.40858988449552)
--(axis cs:5.77716573743707,3.33333333333333)
--(axis cs:5.75757575757576,3.31398505713978)
--(axis cs:5.68062485549506,3.23232323232323)
--(axis cs:5.65656565656566,3.20421917583555)
--(axis cs:5.59792817363692,3.13131313131313)
--(axis cs:5.55555555555556,3.07112118529894)
--(axis cs:5.52823212548531,3.03030303030303)
--(axis cs:5.47102244865045,2.92929292929293)
--(axis cs:5.45454545454545,2.89325639079314)
--(axis cs:5.42580141821266,2.82828282828283)
--(axis cs:5.39301822401597,2.72727272727273)
--(axis cs:5.37315257372539,2.62626262626263)
--(axis cs:5.36629554017192,2.52525252525253)
--(axis cs:5.37240707855515,2.42424242424242)
--(axis cs:5.39112220954985,2.32323232323232)
--(axis cs:5.42159102472531,2.22222222222222)
--(axis cs:5.45454545454545,2.14159035237223)
--(axis cs:5.46200849596778,2.12121212121212)
--(axis cs:5.5084550498976,2.02020202020202)
--(axis cs:5.55555555555556,1.92859060197101)
--(axis cs:5.55990457990403,1.91919191919192)
--(axis cs:5.61197829708277,1.81818181818182)
--(axis cs:5.65656565656566,1.73292678198347)
--(axis cs:5.6640865040679,1.71717171717172)
--(axis cs:5.71351705256482,1.61616161616162)
--(axis cs:5.75757575757576,1.52132371316607)
--(axis cs:5.76025361407138,1.51515151515152)
--(axis cs:5.80312093414756,1.41414141414141)
--(axis cs:5.84259890716594,1.31313131313131)
--(axis cs:5.85858585858586,1.26921346547864)
--(axis cs:5.87878829019756,1.21212121212121)
--(axis cs:5.9122000704993,1.11111111111111)
--(axis cs:5.94367339966762,1.01010101010101)
--(axis cs:5.95959595959596,0.956650538595518)
--(axis cs:5.9740478966586,0.909090909090909)
--(axis cs:6.00440362394135,0.808080808080808)
--(axis cs:6.03617189659486,0.707070707070707)
--(axis cs:6.06060606060606,0.634648202199627)
--(axis cs:6.07095577570384,0.606060606060606)
--(axis cs:6.11075897391635,0.505050505050505)
--(axis cs:6.1585257919126,0.404040404040404)
--(axis cs:6.16161616161616,0.398089770324827)
--(axis cs:6.21740966038362,0.303030303030303)
--(axis cs:6.26262626262626,0.238909081127048)
--(axis cs:6.29250326626811,0.202020202020202)
--(axis cs:6.36363636363636,0.125399571076861)
--(axis cs:6.39017098333944,0.101010101010101)
--(axis cs:6.46464646464646,0.038553538614048)
--(axis cs:6.51998049045541,0);

\path [draw=color3, semithick] (axis cs:0,6.51998049045541)
--(axis cs:0.038553538614048,6.46464646464646)
--(axis cs:0.101010101010101,6.39017098333944)
--(axis cs:0.125399571076861,6.36363636363636)
--(axis cs:0.202020202020202,6.29250326626811)
--(axis cs:0.238909081127048,6.26262626262626)
--(axis cs:0.303030303030303,6.21740966038362)
--(axis cs:0.398089770324827,6.16161616161616)
--(axis cs:0.404040404040404,6.1585257919126)
--(axis cs:0.505050505050505,6.11075897391635)
--(axis cs:0.606060606060606,6.07095577570384)
--(axis cs:0.634648202199627,6.06060606060606)
--(axis cs:0.707070707070707,6.03617189659486)
--(axis cs:0.808080808080808,6.00440362394135)
--(axis cs:0.909090909090909,5.9740478966586)
--(axis cs:0.956650538595518,5.95959595959596)
--(axis cs:1.01010101010101,5.94367339966762)
--(axis cs:1.11111111111111,5.9122000704993)
--(axis cs:1.21212121212121,5.87878829019756)
--(axis cs:1.26921346547864,5.85858585858586)
--(axis cs:1.31313131313131,5.84259890716594)
--(axis cs:1.41414141414141,5.80312093414756)
--(axis cs:1.51515151515152,5.76025361407138)
--(axis cs:1.52132371316607,5.75757575757576)
--(axis cs:1.61616161616162,5.71351705256482)
--(axis cs:1.71717171717172,5.6640865040679)
--(axis cs:1.73292678198347,5.65656565656566)
--(axis cs:1.81818181818182,5.61197829708277)
--(axis cs:1.91919191919192,5.55990457990403)
--(axis cs:1.92859060197101,5.55555555555556)
--(axis cs:2.02020202020202,5.5084550498976)
--(axis cs:2.12121212121212,5.46200849596778)
--(axis cs:2.14159035237223,5.45454545454545)
--(axis cs:2.22222222222222,5.42159102472531)
--(axis cs:2.32323232323232,5.39112220954985)
--(axis cs:2.42424242424242,5.37240707855515)
--(axis cs:2.52525252525253,5.36629554017192)
--(axis cs:2.62626262626263,5.37315257372539)
--(axis cs:2.72727272727273,5.39301822401597)
--(axis cs:2.82828282828283,5.42580141821266)
--(axis cs:2.89325639079314,5.45454545454545)
--(axis cs:2.92929292929293,5.47102244865045)
--(axis cs:3.03030303030303,5.52823212548531)
--(axis cs:3.07112118529894,5.55555555555556)
--(axis cs:3.13131313131313,5.59792817363692)
--(axis cs:3.20421917583555,5.65656565656566)
--(axis cs:3.23232323232323,5.68062485549506)
--(axis cs:3.31398505713978,5.75757575757576)
--(axis cs:3.33333333333333,5.77716573743707)
--(axis cs:3.40858988449552,5.85858585858586)
--(axis cs:3.43434343434343,5.88866850641664)
--(axis cs:3.49268007592923,5.95959595959596)
--(axis cs:3.53535353535354,6.01545575124897)
--(axis cs:3.56933405787982,6.06060606060606)
--(axis cs:3.63636363636364,6.15517350420416)
--(axis cs:3.64097631153428,6.16161616161616)
--(axis cs:3.71197350315753,6.26262626262626)
--(axis cs:3.73737373737374,6.29866015497902)
--(axis cs:3.78487359674803,6.36363636363636)
--(axis cs:3.83838383838384,6.43345942608527)
--(axis cs:3.86356743210524,6.46464646464646)
--(axis cs:3.93939393939394,6.55049764555701)
--(axis cs:3.95357925824295,6.56565656565657)
--(axis cs:4.04040404040404,6.64819740827829)
--(axis cs:4.06074820444971,6.66666666666667)
--(axis cs:4.14141414141414,6.7313186430063)
--(axis cs:4.18733443399329,6.76767676767677)
--(axis cs:4.24242424242424,6.806601407969)
--(axis cs:4.3267987069762,6.86868686868687)
--(axis cs:4.34343434343434,6.87988892658072)
--(axis cs:4.44444444444444,6.95182677688946)
--(axis cs:4.46774573517271,6.96969696969697)
--(axis cs:4.54545454545454,7.02871469533172)
--(axis cs:4.59314082609331,7.07070707070707)
--(axis cs:4.64646464646465,7.11947507571364)
--(axis cs:4.6951721308672,7.17171717171717)
--(axis cs:4.74747474747475,7.23325726088073)
--(axis cs:4.77649109583073,7.27272727272727)
--(axis cs:4.84201813023479,7.37373737373737)
--(axis cs:4.84848484848485,7.38428059269365)
--(axis cs:4.89941441697354,7.47474747474747)
--(axis cs:4.94562194792384,7.57575757575758)
--(axis cs:4.94949494949495,7.58485432750409)
--(axis cs:4.98785119044193,7.67676767676768)
--(axis cs:5.02192349118649,7.77777777777778)
--(axis cs:5.0485110518825,7.87878787878788)
--(axis cs:5.05050505050505,7.88830795272334)
--(axis cs:5.07093635201771,7.97979797979798)
--(axis cs:5.08581861957242,8.08080808080808)
--(axis cs:5.09287034594873,8.18181818181818)
--(axis cs:5.09181175355629,8.28282828282828)
--(axis cs:5.08207959060354,8.38383838383838)
--(axis cs:5.0628604869784,8.48484848484848)
--(axis cs:5.05050505050505,8.52722166896269)
--(axis cs:5.03518297215007,8.58585858585859)
--(axis cs:4.99843416106007,8.68686868686869)
--(axis cs:4.95007367656682,8.78787878787879)
--(axis cs:4.94949494949495,8.78888648826411)
--(axis cs:4.89353401161871,8.88888888888889)
--(axis cs:4.84848484848485,8.95594775174945)
--(axis cs:4.82506660475958,8.98989898989899)
--(axis cs:4.74747474747475,9.08780909503849)
--(axis cs:4.74481172854129,9.09090909090909)
--(axis cs:4.64977395716652,9.19191919191919)
--(axis cs:4.64646464646465,9.19526215631019)
--(axis cs:4.54545454545454,9.28389222570132)
--(axis cs:4.53295205965677,9.29292929292929)
--(axis cs:4.44444444444444,9.35673282025179)
--(axis cs:4.37744844152429,9.39393939393939)
--(axis cs:4.34343434343434,9.41365727274003)
--(axis cs:4.24242424242424,9.45780515707718)
--(axis cs:4.14141414141414,9.48798282607432)
--(axis cs:4.10427638482715,9.49494949494949)
--(axis cs:4.04040404040404,9.50847928246137)
--(axis cs:3.93939393939394,9.51884379980859)
--(axis cs:3.83838383838384,9.5193047456414)
--(axis cs:3.73737373737374,9.5105414262835)
--(axis cs:3.64838717328028,9.49494949494949)
--(axis cs:3.63636363636364,9.49302365472432)
--(axis cs:3.53535353535354,9.46949512799498)
--(axis cs:3.43434343434343,9.43745250019671)
--(axis cs:3.33333333333333,9.39636308118438)
--(axis cs:3.32797059343526,9.39393939393939)
--(axis cs:3.23232323232323,9.35087838360644)
--(axis cs:3.13131313131313,9.29708558722184)
--(axis cs:3.12371858686392,9.29292929292929)
--(axis cs:3.03030303030303,9.24013874041509)
--(axis cs:2.9500318061953,9.19191919191919)
--(axis cs:2.92929292929293,9.17879891535968)
--(axis cs:2.82828282828283,9.11804426200678)
--(axis cs:2.7797211446814,9.09090909090909)
--(axis cs:2.72727272727273,9.06033256487589)
--(axis cs:2.62626262626263,9.0097751165714)
--(axis cs:2.5763088106085,8.98989898989899)
--(axis cs:2.52525252525253,8.9695464726969)
--(axis cs:2.42424242424242,8.94135374348423)
--(axis cs:2.32323232323232,8.92415773459667)
--(axis cs:2.22222222222222,8.91631286526697)
--(axis cs:2.12121212121212,8.91540488388463)
--(axis cs:2.02020202020202,8.91887807700069)
--(axis cs:1.91919191919192,8.9244544569011)
--(axis cs:1.81818181818182,8.93031469564994)
--(axis cs:1.71717171717172,8.93510454122129)
--(axis cs:1.61616161616162,8.93784863340094)
--(axis cs:1.51515151515152,8.93783304457)
--(axis cs:1.41414141414141,8.9344902230562)
--(axis cs:1.31313131313131,8.92729914356424)
--(axis cs:1.21212121212121,8.91570136514778)
--(axis cs:1.11111111111111,8.89902800924268)
--(axis cs:1.06531691827594,8.88888888888889)
--(axis cs:1.01010101010101,8.87823848880871)
--(axis cs:0.909090909090909,8.85299876770735)
--(axis cs:0.808080808080808,8.82062141873676)
--(axis cs:0.726727468118033,8.78787878787879)
--(axis cs:0.707070707070707,8.78062734902042)
--(axis cs:0.606060606060606,8.73572480485127)
--(axis cs:0.518134732960923,8.68686868686869)
--(axis cs:0.505050505050505,8.67986651279905)
--(axis cs:0.404040404040404,8.61655766611478)
--(axis cs:0.36257965836622,8.58585858585859)
--(axis cs:0.303030303030303,8.54094327456329)
--(axis cs:0.238719196957957,8.48484848484848)
--(axis cs:0.202020202020202,8.45085329942732)
--(axis cs:0.137056997876415,8.38383838383838)
--(axis cs:0.101010101010101,8.34256042425515)
--(axis cs:0.0522833852665128,8.28282828282828)
--(axis cs:0,8.20830704841431);

\path [draw=color3, semithick] (axis cs:2.82828282828283,0.0746958843441603)
--(axis cs:2.92929292929293,0.0544504577636352)
--(axis cs:3.03030303030303,0.0472276493334626)
--(axis cs:3.13131313131313,0.0523187126043168)
--(axis cs:3.23232323232323,0.0701559132511701)
--(axis cs:3.32902153659649,0.101010101010101)
--(axis cs:3.33333333333333,0.102365488418719)
--(axis cs:3.43434343434343,0.14896112861758)
--(axis cs:3.51406911055086,0.202020202020202)
--(axis cs:3.53535353535354,0.217387047588311)
--(axis cs:3.62508960247519,0.303030303030303)
--(axis cs:3.63636363636364,0.315658541644954)
--(axis cs:3.70048709988756,0.404040404040404)
--(axis cs:3.73737373737374,0.469606860653598)
--(axis cs:3.75459227314203,0.505050505050505)
--(axis cs:3.79273157304787,0.606060606060606)
--(axis cs:3.81918385408168,0.707070707070707)
--(axis cs:3.83601971921515,0.808080808080808)
--(axis cs:3.83838383838384,0.836102366285023)
--(axis cs:3.84439549446492,0.909090909090909)
--(axis cs:3.84487281806061,1.01010101010101)
--(axis cs:3.83838383838384,1.0975129495795)
--(axis cs:3.83732421269129,1.11111111111111)
--(axis cs:3.82061981108654,1.21212121212121)
--(axis cs:3.79289042340709,1.31313131313131)
--(axis cs:3.75075807792835,1.41414141414141)
--(axis cs:3.73737373737374,1.43866106719912)
--(axis cs:3.6841967162886,1.51515151515152)
--(axis cs:3.63636363636364,1.5676055580852)
--(axis cs:3.5713518219779,1.61616161616162)
--(axis cs:3.53535353535354,1.63912609754441)
--(axis cs:3.43434343434343,1.67779055687011)
--(axis cs:3.33333333333333,1.69282401071889)
--(axis cs:3.23232323232323,1.68911180937932)
--(axis cs:3.13131313131313,1.66890606815045)
--(axis cs:3.03030303030303,1.63286652839112)
--(axis cs:2.99787204117905,1.61616161616162)
--(axis cs:2.92929292929293,1.58261930575002)
--(axis cs:2.82828282828283,1.51780631218837)
--(axis cs:2.82485358971588,1.51515151515152)
--(axis cs:2.72727272727273,1.43859233892948)
--(axis cs:2.7002471691988,1.41414141414141)
--(axis cs:2.62626262626263,1.34257859348695)
--(axis cs:2.59838557528779,1.31313131313131)
--(axis cs:2.52525252525253,1.22589822641475)
--(axis cs:2.51409889742373,1.21212121212121)
--(axis cs:2.44510560391413,1.11111111111111)
--(axis cs:2.42424242424242,1.07219041467238)
--(axis cs:2.39002942739264,1.01010101010101)
--(axis cs:2.34976793132007,0.909090909090909)
--(axis cs:2.32454943511623,0.808080808080808)
--(axis cs:2.32323232323232,0.79442697044488)
--(axis cs:2.31382588541851,0.707070707070707)
--(axis cs:2.31987576895301,0.606060606060606)
--(axis cs:2.32323232323232,0.59113760100851)
--(axis cs:2.34344146091791,0.505050505050505)
--(axis cs:2.38774069696542,0.404040404040404)
--(axis cs:2.42424242424242,0.347975019425857)
--(axis cs:2.4583009084206,0.303030303030303)
--(axis cs:2.52525252525253,0.234955100708966)
--(axis cs:2.56639168974601,0.202020202020202)
--(axis cs:2.62626262626263,0.160321227145586)
--(axis cs:2.72727272727273,0.10939554342486)
--(axis cs:2.75139501302998,0.101010101010101)
--(axis cs:2.82828282828283,0.0746958843441603);

\path [draw=color3, semithick] (axis cs:0.606060606060606,2.31987576895301)
--(axis cs:0.707070707070707,2.31382588541851)
--(axis cs:0.79442697044488,2.32323232323232)
--(axis cs:0.808080808080808,2.32454943511623)
--(axis cs:0.909090909090909,2.34976793132007)
--(axis cs:1.01010101010101,2.39002942739264)
--(axis cs:1.07219041467238,2.42424242424242)
--(axis cs:1.11111111111111,2.44510560391413)
--(axis cs:1.21212121212121,2.51409889742373)
--(axis cs:1.22589822641475,2.52525252525253)
--(axis cs:1.31313131313131,2.59838557528779)
--(axis cs:1.34257859348695,2.62626262626263)
--(axis cs:1.41414141414141,2.7002471691988)
--(axis cs:1.43859233892948,2.72727272727273)
--(axis cs:1.51515151515152,2.82485358971588)
--(axis cs:1.51780631218837,2.82828282828283)
--(axis cs:1.58261930575002,2.92929292929293)
--(axis cs:1.61616161616162,2.99787204117905)
--(axis cs:1.63286652839112,3.03030303030303)
--(axis cs:1.66890606815045,3.13131313131313)
--(axis cs:1.68911180937932,3.23232323232323)
--(axis cs:1.69282401071889,3.33333333333333)
--(axis cs:1.67779055687011,3.43434343434343)
--(axis cs:1.63912609754441,3.53535353535354)
--(axis cs:1.61616161616162,3.5713518219779)
--(axis cs:1.5676055580852,3.63636363636364)
--(axis cs:1.51515151515152,3.6841967162886)
--(axis cs:1.43866106719912,3.73737373737374)
--(axis cs:1.41414141414141,3.75075807792835)
--(axis cs:1.31313131313131,3.79289042340709)
--(axis cs:1.21212121212121,3.82061981108654)
--(axis cs:1.11111111111111,3.83732421269129)
--(axis cs:1.0975129495795,3.83838383838384)
--(axis cs:1.01010101010101,3.84487281806061)
--(axis cs:0.909090909090909,3.84439549446492)
--(axis cs:0.836102366285023,3.83838383838384)
--(axis cs:0.808080808080808,3.83601971921515)
--(axis cs:0.707070707070707,3.81918385408168)
--(axis cs:0.606060606060606,3.79273157304787)
--(axis cs:0.505050505050505,3.75459227314203)
--(axis cs:0.469606860653598,3.73737373737374)
--(axis cs:0.404040404040404,3.70048709988756)
--(axis cs:0.315658541644954,3.63636363636364)
--(axis cs:0.303030303030303,3.62508960247519)
--(axis cs:0.217387047588311,3.53535353535354)
--(axis cs:0.202020202020202,3.51406911055086)
--(axis cs:0.14896112861758,3.43434343434343)
--(axis cs:0.102365488418719,3.33333333333333)
--(axis cs:0.101010101010101,3.32902153659649)
--(axis cs:0.0701559132511701,3.23232323232323)
--(axis cs:0.0523187126043168,3.13131313131313)
--(axis cs:0.0472276493334626,3.03030303030303)
--(axis cs:0.0544504577636352,2.92929292929293)
--(axis cs:0.0746958843441603,2.82828282828283)
--(axis cs:0.101010101010101,2.75139501302998)
--(axis cs:0.10939554342486,2.72727272727273)
--(axis cs:0.160321227145586,2.62626262626263)
--(axis cs:0.202020202020202,2.56639168974601)
--(axis cs:0.234955100708966,2.52525252525253)
--(axis cs:0.303030303030303,2.4583009084206)
--(axis cs:0.347975019425857,2.42424242424242)
--(axis cs:0.404040404040404,2.38774069696542)
--(axis cs:0.505050505050505,2.34344146091791)
--(axis cs:0.59113760100851,2.32323232323232)
--(axis cs:0.606060606060606,2.31987576895301);

\path [draw=color3, semithick] (axis cs:5.95959595959596,4.74493335558954)
--(axis cs:6.06060606060606,4.73601513094379)
--(axis cs:6.16161616161616,4.73665490932905)
--(axis cs:6.26262626262626,4.74720065390067)
--(axis cs:6.26405869707383,4.74747474747475)
--(axis cs:6.36363636363636,4.76337574237837)
--(axis cs:6.46464646464646,4.78934561867798)
--(axis cs:6.56565656565657,4.82904046465852)
--(axis cs:6.60341993521893,4.84848484848485)
--(axis cs:6.66666666666667,4.87955262662184)
--(axis cs:6.7648411308163,4.94949494949495)
--(axis cs:6.76767676767677,4.95158358619233)
--(axis cs:6.86868686868687,5.04678490097843)
--(axis cs:6.87182495010376,5.05050505050505)
--(axis cs:6.95006554167475,5.15151515151515)
--(axis cs:6.96969696969697,5.18235772234317)
--(axis cs:7.01001564721677,5.25252525252525)
--(axis cs:7.05589414955006,5.35353535353535)
--(axis cs:7.07070707070707,5.39239976113903)
--(axis cs:7.09430424151804,5.45454545454545)
--(axis cs:7.12525764036768,5.55555555555556)
--(axis cs:7.14815153705127,5.65656565656566)
--(axis cs:7.16425695734396,5.75757575757576)
--(axis cs:7.17171717171717,5.83173326319167)
--(axis cs:7.17481266345976,5.85858585858586)
--(axis cs:7.18006675123576,5.95959595959596)
--(axis cs:7.17877403488049,6.06060606060606)
--(axis cs:7.17171717171717,6.15245633700959)
--(axis cs:7.17111280575678,6.16161616161616)
--(axis cs:7.15916726249567,6.26262626262626)
--(axis cs:7.14144858095716,6.36363636363636)
--(axis cs:7.11730008876987,6.46464646464646)
--(axis cs:7.08521875903142,6.56565656565657)
--(axis cs:7.07070707070707,6.60516123509534)
--(axis cs:7.04723331162193,6.66666666666667)
--(axis cs:6.99775551808202,6.76767676767677)
--(axis cs:6.96969696969697,6.81276095984081)
--(axis cs:6.92785101295343,6.86868686868687)
--(axis cs:6.86868686868687,6.92785101295343)
--(axis cs:6.81276095984081,6.96969696969697)
--(axis cs:6.76767676767677,6.99775551808202)
--(axis cs:6.66666666666667,7.04723331162193)
--(axis cs:6.60516123509534,7.07070707070707)
--(axis cs:6.56565656565657,7.08521875903142)
--(axis cs:6.46464646464646,7.11730008876987)
--(axis cs:6.36363636363636,7.14144858095716)
--(axis cs:6.26262626262626,7.15916726249567)
--(axis cs:6.16161616161616,7.17111280575678)
--(axis cs:6.15245633700959,7.17171717171717)
--(axis cs:6.06060606060606,7.17877403488049)
--(axis cs:5.95959595959596,7.18006675123576)
--(axis cs:5.85858585858586,7.17481266345976)
--(axis cs:5.83173326319167,7.17171717171717)
--(axis cs:5.75757575757576,7.16425695734396)
--(axis cs:5.65656565656566,7.14815153705127)
--(axis cs:5.55555555555556,7.12525764036768)
--(axis cs:5.45454545454545,7.09430424151804)
--(axis cs:5.39239976113903,7.07070707070707)
--(axis cs:5.35353535353535,7.05589414955006)
--(axis cs:5.25252525252525,7.01001564721677)
--(axis cs:5.18235772234317,6.96969696969697)
--(axis cs:5.15151515151515,6.95006554167475)
--(axis cs:5.05050505050505,6.87182495010376)
--(axis cs:5.04678490097843,6.86868686868687)
--(axis cs:4.95158358619233,6.76767676767677)
--(axis cs:4.94949494949495,6.7648411308163)
--(axis cs:4.87955262662184,6.66666666666667)
--(axis cs:4.84848484848485,6.60341993521893)
--(axis cs:4.82904046465852,6.56565656565657)
--(axis cs:4.78934561867798,6.46464646464646)
--(axis cs:4.76337574237837,6.36363636363636)
--(axis cs:4.74747474747475,6.26405869707383)
--(axis cs:4.74720065390067,6.26262626262626)
--(axis cs:4.73665490932905,6.16161616161616)
--(axis cs:4.73601513094379,6.06060606060606)
--(axis cs:4.74493335558954,5.95959595959596)
--(axis cs:4.74747474747475,5.94598498808894)
--(axis cs:4.76012927481511,5.85858585858586)
--(axis cs:4.78357148973185,5.75757575757576)
--(axis cs:4.81753276501527,5.65656565656566)
--(axis cs:4.84848484848485,5.58809605101002)
--(axis cs:4.86151087107662,5.55555555555556)
--(axis cs:4.91316595818434,5.45454545454545)
--(axis cs:4.94949494949495,5.3981839276597)
--(axis cs:4.97734959437735,5.35353535353535)
--(axis cs:5.05050505050505,5.25812100945674)
--(axis cs:5.05492112176331,5.25252525252525)
--(axis cs:5.14655072436416,5.15151515151515)
--(axis cs:5.15151515151515,5.14655072436416)
--(axis cs:5.25252525252525,5.05492112176331)
--(axis cs:5.25812100945674,5.05050505050505)
--(axis cs:5.35353535353535,4.97734959437735)
--(axis cs:5.3981839276597,4.94949494949495)
--(axis cs:5.45454545454545,4.91316595818434)
--(axis cs:5.55555555555556,4.86151087107662)
--(axis cs:5.58809605101002,4.84848484848485)
--(axis cs:5.65656565656566,4.81753276501527)
--(axis cs:5.75757575757576,4.78357148973185)
--(axis cs:5.85858585858586,4.76012927481511)
--(axis cs:5.94598498808894,4.74747474747475)
--(axis cs:5.95959595959596,4.74493335558954);

\path [draw=color3, semithick] (axis cs:7.47474747474747,6.9534818230739)
--(axis cs:7.57575757575758,6.92421514890903)
--(axis cs:7.67676767676768,6.90327676587789)
--(axis cs:7.77777777777778,6.88952765505403)
--(axis cs:7.87878787878788,6.88271830732063)
--(axis cs:7.97979797979798,6.88309553079251)
--(axis cs:8.08080808080808,6.89131240365756)
--(axis cs:8.18181818181818,6.90844908509413)
--(axis cs:8.28282828282828,6.93606594664449)
--(axis cs:8.36819506127913,6.96969696969697)
--(axis cs:8.38383838383838,6.97544568204939)
--(axis cs:8.48484848484848,7.02432974857967)
--(axis cs:8.5584465588261,7.07070707070707)
--(axis cs:8.58585858585859,7.0880850496441)
--(axis cs:8.68686868686869,7.16636805705959)
--(axis cs:8.6929182205662,7.17171717171717)
--(axis cs:8.78787878787879,7.26248690993697)
--(axis cs:8.79756956416094,7.27272727272727)
--(axis cs:8.88193315178289,7.37373737373737)
--(axis cs:8.88888888888889,7.38362530005505)
--(axis cs:8.95113875487223,7.47474747474747)
--(axis cs:8.98989898989899,7.54767975817872)
--(axis cs:9.00520828539473,7.57575757575758)
--(axis cs:9.04791960102229,7.67676767676768)
--(axis cs:9.07737675908711,7.77777777777778)
--(axis cs:9.09090909090909,7.85231774330421)
--(axis cs:9.09632502030065,7.87878787878788)
--(axis cs:9.10599278087373,7.97979797979798)
--(axis cs:9.10498871365585,8.08080808080808)
--(axis cs:9.09337954319308,8.18181818181818)
--(axis cs:9.09090909090909,8.19324822191012)
--(axis cs:9.07338657168438,8.28282828282828)
--(axis cs:9.04272108924949,8.38383838383838)
--(axis cs:8.99876888790227,8.48484848484848)
--(axis cs:8.98989898989899,8.5012126509631)
--(axis cs:8.94403089418529,8.58585858585859)
--(axis cs:8.88888888888889,8.66468885645363)
--(axis cs:8.87246313561902,8.68686868686869)
--(axis cs:8.78787878787879,8.78200678401484)
--(axis cs:8.78200678401484,8.78787878787879)
--(axis cs:8.68686868686869,8.87246313561902)
--(axis cs:8.66468885645363,8.88888888888889)
--(axis cs:8.58585858585859,8.94403089418529)
--(axis cs:8.5012126509631,8.98989898989899)
--(axis cs:8.48484848484848,8.99876888790227)
--(axis cs:8.38383838383838,9.04272108924949)
--(axis cs:8.28282828282828,9.07338657168438)
--(axis cs:8.19324822191012,9.09090909090909)
--(axis cs:8.18181818181818,9.09337954319308)
--(axis cs:8.08080808080808,9.10498871365585)
--(axis cs:7.97979797979798,9.10599278087373)
--(axis cs:7.87878787878788,9.09632502030065)
--(axis cs:7.85231774330421,9.09090909090909)
--(axis cs:7.77777777777778,9.07737675908711)
--(axis cs:7.67676767676768,9.04791960102229)
--(axis cs:7.57575757575758,9.00520828539473)
--(axis cs:7.54767975817872,8.98989898989899)
--(axis cs:7.47474747474747,8.95113875487223)
--(axis cs:7.38362530005505,8.88888888888889)
--(axis cs:7.37373737373737,8.88193315178289)
--(axis cs:7.27272727272727,8.79756956416094)
--(axis cs:7.26248690993697,8.78787878787879)
--(axis cs:7.17171717171717,8.6929182205662)
--(axis cs:7.16636805705959,8.68686868686869)
--(axis cs:7.0880850496441,8.58585858585859)
--(axis cs:7.07070707070707,8.5584465588261)
--(axis cs:7.02432974857967,8.48484848484848)
--(axis cs:6.97544568204939,8.38383838383838)
--(axis cs:6.96969696969697,8.36819506127913)
--(axis cs:6.93606594664449,8.28282828282828)
--(axis cs:6.90844908509413,8.18181818181818)
--(axis cs:6.89131240365756,8.08080808080808)
--(axis cs:6.88309553079251,7.97979797979798)
--(axis cs:6.88271830732063,7.87878787878788)
--(axis cs:6.88952765505403,7.77777777777778)
--(axis cs:6.90327676587789,7.67676767676768)
--(axis cs:6.92421514890903,7.57575757575758)
--(axis cs:6.9534818230739,7.47474747474747)
--(axis cs:6.96969696969697,7.42861550817116)
--(axis cs:6.98976143321647,7.37373737373737)
--(axis cs:7.03703201917578,7.27272727272727)
--(axis cs:7.07070707070707,7.21852287016473)
--(axis cs:7.10565663639309,7.17171717171717)
--(axis cs:7.17171717171717,7.10565663639309)
--(axis cs:7.21852287016473,7.07070707070707)
--(axis cs:7.27272727272727,7.03703201917578)
--(axis cs:7.37373737373737,6.98976143321647)
--(axis cs:7.42861550817116,6.96969696969697)
--(axis cs:7.47474747474747,6.9534818230739);

\path [draw=color4, semithick] (axis cs:7.17171717171717,0.175072215893469)
--(axis cs:7.27272727272727,0.156092807924611)
--(axis cs:7.37373737373737,0.147146197091752)
--(axis cs:7.47474747474748,0.147955364452497)
--(axis cs:7.57575757575758,0.158694478640002)
--(axis cs:7.67676767676768,0.18001381456505)
--(axis cs:7.74504419208789,0.202020202020202)
--(axis cs:7.77777777777778,0.212536291768945)
--(axis cs:7.87878787878788,0.256829461371721)
--(axis cs:7.95853400321711,0.303030303030303)
--(axis cs:7.97979797979798,0.316152608974212)
--(axis cs:8.08080808080808,0.392718466627424)
--(axis cs:8.09361080355736,0.404040404040404)
--(axis cs:8.18181818181818,0.4927671343972)
--(axis cs:8.19270593398785,0.505050505050505)
--(axis cs:8.2690009338416,0.606060606060606)
--(axis cs:8.28282828282828,0.628567590479243)
--(axis cs:8.32900460216804,0.707070707070707)
--(axis cs:8.37477167728896,0.808080808080808)
--(axis cs:8.38383838383838,0.83438604209277)
--(axis cs:8.41016030703685,0.909090909090909)
--(axis cs:8.43542870981197,1.01010101010101)
--(axis cs:8.45146713150946,1.11111111111111)
--(axis cs:8.45929936697571,1.21212121212121)
--(axis cs:8.45959876071354,1.31313131313131)
--(axis cs:8.45278578148221,1.41414141414141)
--(axis cs:8.43912531022374,1.51515151515152)
--(axis cs:8.41883734704753,1.61616161616162)
--(axis cs:8.39223362650041,1.71717171717172)
--(axis cs:8.38383838383838,1.74488103413558)
--(axis cs:8.3608552370628,1.81818181818182)
--(axis cs:8.32499677987104,1.91919191919192)
--(axis cs:8.28578715329323,2.02020202020202)
--(axis cs:8.28282828282828,2.02825252850003)
--(axis cs:8.24572377099834,2.12121212121212)
--(axis cs:8.20745798259451,2.22222222222222)
--(axis cs:8.18181818181818,2.30419356946217)
--(axis cs:8.17506708918701,2.32323232323232)
--(axis cs:8.1535539779426,2.42424242424242)
--(axis cs:8.15138184162214,2.52525252525253)
--(axis cs:8.18000382369054,2.62626262626263)
--(axis cs:8.18181818181818,2.62898594682036)
--(axis cs:8.24817560183901,2.72727272727273)
--(axis cs:8.28282828282828,2.75714232542154)
--(axis cs:8.36174835153654,2.82828282828283)
--(axis cs:8.38383838383838,2.84260240303892)
--(axis cs:8.48484848484848,2.91618990992177)
--(axis cs:8.50073417384819,2.92929292929293)
--(axis cs:8.58585858585859,2.98810391068861)
--(axis cs:8.63786922079096,3.03030303030303)
--(axis cs:8.68686868686869,3.06641255856507)
--(axis cs:8.76083598111234,3.13131313131313)
--(axis cs:8.78787878787879,3.15449383709656)
--(axis cs:8.86487369177141,3.23232323232323)
--(axis cs:8.88888888888889,3.25780130534041)
--(axis cs:8.95086931957569,3.33333333333333)
--(axis cs:8.98989898989899,3.38716934953776)
--(axis cs:9.02078290554707,3.43434343434343)
--(axis cs:9.07572095994189,3.53535353535354)
--(axis cs:9.09090909090909,3.57100452695796)
--(axis cs:9.11750194142169,3.63636363636364)
--(axis cs:9.14648638078672,3.73737373737374)
--(axis cs:9.16305373340302,3.83838383838384)
--(axis cs:9.16747689617672,3.93939393939394)
--(axis cs:9.1594792678247,4.04040404040404)
--(axis cs:9.13815024233884,4.14141414141414)
--(axis cs:9.10187216379086,4.24242424242424)
--(axis cs:9.09090909090909,4.26406864083003)
--(axis cs:9.04887019297059,4.34343434343434)
--(axis cs:8.98989898989899,4.42605964742289)
--(axis cs:8.97535451216047,4.44444444444444)
--(axis cs:8.88888888888889,4.53284709898436)
--(axis cs:8.87433334407981,4.54545454545454)
--(axis cs:8.78787878787879,4.61060185361921)
--(axis cs:8.72764423170879,4.64646464646465)
--(axis cs:8.68686868686869,4.66900006265444)
--(axis cs:8.58585858585859,4.71139176864634)
--(axis cs:8.48484848484848,4.74004884252656)
--(axis cs:8.43927324918698,4.74747474747475)
--(axis cs:8.38383838383838,4.75670433698009)
--(axis cs:8.28282828282828,4.76187616768536)
--(axis cs:8.18181818181818,4.75575001711483)
--(axis cs:8.13300172965806,4.74747474747475)
--(axis cs:8.08080808080808,4.73866908540111)
--(axis cs:7.97979797979798,4.71059752743782)
--(axis cs:7.87878787878788,4.67016963206623)
--(axis cs:7.83261664591433,4.64646464646465)
--(axis cs:7.77777777777778,4.61607942953435)
--(axis cs:7.67676767676768,4.54636091201668)
--(axis cs:7.67560602825162,4.54545454545454)
--(axis cs:7.57575757575758,4.456236429807)
--(axis cs:7.56386114439276,4.44444444444444)
--(axis cs:7.47808399008175,4.34343434343434)
--(axis cs:7.47474747474747,4.3386376884936)
--(axis cs:7.40903039140745,4.24242424242424)
--(axis cs:7.37373737373737,4.17691953252813)
--(axis cs:7.35390138616216,4.14141414141414)
--(axis cs:7.30847896778614,4.04040404040404)
--(axis cs:7.27272727272727,3.93974723881438)
--(axis cs:7.27258717242257,3.93939393939394)
--(axis cs:7.24068486382506,3.83838383838384)
--(axis cs:7.21447627087401,3.73737373737374)
--(axis cs:7.19172595008995,3.63636363636364)
--(axis cs:7.17171717171717,3.54283902663105)
--(axis cs:7.16972538605597,3.53535353535354)
--(axis cs:7.14308290397221,3.43434343434343)
--(axis cs:7.10918123465043,3.33333333333333)
--(axis cs:7.07070707070707,3.25117071402334)
--(axis cs:7.05927843503339,3.23232323232323)
--(axis cs:6.9788256331565,3.13131313131313)
--(axis cs:6.96969696969697,3.12238263721734)
--(axis cs:6.86868686868687,3.03944890982312)
--(axis cs:6.85611639417975,3.03030303030303)
--(axis cs:6.76767676767677,2.9715890349193)
--(axis cs:6.7025847293523,2.92929292929293)
--(axis cs:6.66666666666667,2.90661226778688)
--(axis cs:6.56565656565657,2.83787463385558)
--(axis cs:6.55283003925608,2.82828282828283)
--(axis cs:6.46464646464646,2.75871647549492)
--(axis cs:6.42961791120714,2.72727272727273)
--(axis cs:6.36363636363636,2.66155256543887)
--(axis cs:6.33275608787437,2.62626262626263)
--(axis cs:6.26262626262626,2.53156246348023)
--(axis cs:6.25853021483318,2.52525252525253)
--(axis cs:6.20490590067631,2.42424242424242)
--(axis cs:6.16651201177468,2.32323232323232)
--(axis cs:6.16161616161616,2.30438559236874)
--(axis cs:6.14274721753901,2.22222222222222)
--(axis cs:6.13051635407461,2.12121212121212)
--(axis cs:6.12771412374708,2.02020202020202)
--(axis cs:6.13240104510706,1.91919191919192)
--(axis cs:6.14277578412689,1.81818181818182)
--(axis cs:6.15732962592501,1.71717171717172)
--(axis cs:6.16161616161616,1.69389311028412)
--(axis cs:6.17504237807948,1.61616161616162)
--(axis cs:6.19500766613082,1.51515151515152)
--(axis cs:6.21686269460892,1.41414141414141)
--(axis cs:6.24067254709535,1.31313131313131)
--(axis cs:6.26262626262626,1.22875714705515)
--(axis cs:6.26679519500574,1.21212121212121)
--(axis cs:6.29566182567518,1.11111111111111)
--(axis cs:6.32846585102039,1.01010101010101)
--(axis cs:6.36363636363636,0.916843170400585)
--(axis cs:6.36656891328303,0.909090909090909)
--(axis cs:6.41108853199216,0.808080808080808)
--(axis cs:6.46464646464646,0.707808860218122)
--(axis cs:6.46505714338964,0.707070707070707)
--(axis cs:6.53061532652186,0.606060606060606)
--(axis cs:6.56565656565657,0.560704459841724)
--(axis cs:6.61270790469319,0.505050505050505)
--(axis cs:6.66666666666667,0.450010001963872)
--(axis cs:6.71796196867691,0.404040404040404)
--(axis cs:6.76767676767677,0.36426719530743)
--(axis cs:6.85929738119887,0.303030303030303)
--(axis cs:6.86868686868687,0.297206306235015)
--(axis cs:6.96969696969697,0.244353976444999)
--(axis cs:7.07070707070707,0.204679071732078)
--(axis cs:7.07974984072928,0.202020202020202)
--(axis cs:7.17171717171717,0.175072215893469);

\path [draw=color4, semithick] (axis cs:2.92929292929293,0.547243885923782)
--(axis cs:3.03030303030303,0.519193684120797)
--(axis cs:3.13131313131313,0.523559165212955)
--(axis cs:3.23232323232323,0.558423996223609)
--(axis cs:3.30456052186199,0.606060606060606)
--(axis cs:3.33333333333333,0.631371191766182)
--(axis cs:3.39165027756542,0.707070707070707)
--(axis cs:3.43434343434343,0.79604631436877)
--(axis cs:3.43884661102224,0.808080808080808)
--(axis cs:3.45437796354507,0.909090909090909)
--(axis cs:3.44657603140437,1.01010101010101)
--(axis cs:3.43434343434343,1.04810401758902)
--(axis cs:3.40572797521411,1.11111111111111)
--(axis cs:3.33333333333333,1.19380325948479)
--(axis cs:3.30161188860803,1.21212121212121)
--(axis cs:3.23232323232323,1.23964722892653)
--(axis cs:3.13131313131313,1.24405568806232)
--(axis cs:3.03030303030303,1.21827649227072)
--(axis cs:3.0186138809561,1.21212121212121)
--(axis cs:2.92929292929293,1.15579567428527)
--(axis cs:2.87999168388845,1.11111111111111)
--(axis cs:2.82828282828283,1.04822586228943)
--(axis cs:2.80331545076824,1.01010101010101)
--(axis cs:2.76334441494278,0.909090909090909)
--(axis cs:2.75189734642628,0.808080808080808)
--(axis cs:2.77387019018112,0.707070707070707)
--(axis cs:2.82828282828283,0.617743027491592)
--(axis cs:2.8395745448694,0.606060606060606)
--(axis cs:2.92929292929293,0.547243885923782);

\path [draw=color4, semithick] (axis cs:0.707070707070707,2.77387019018112)
--(axis cs:0.808080808080808,2.75189734642628)
--(axis cs:0.909090909090909,2.76334441494278)
--(axis cs:1.01010101010101,2.80331545076824)
--(axis cs:1.04822586228943,2.82828282828283)
--(axis cs:1.11111111111111,2.87999168388845)
--(axis cs:1.15579567428527,2.92929292929293)
--(axis cs:1.21212121212121,3.0186138809561)
--(axis cs:1.21827649227072,3.03030303030303)
--(axis cs:1.24405568806232,3.13131313131313)
--(axis cs:1.23964722892653,3.23232323232323)
--(axis cs:1.21212121212121,3.30161188860803)
--(axis cs:1.19380325948479,3.33333333333333)
--(axis cs:1.11111111111111,3.40572797521411)
--(axis cs:1.04810401758902,3.43434343434343)
--(axis cs:1.01010101010101,3.44657603140437)
--(axis cs:0.909090909090909,3.45437796354507)
--(axis cs:0.808080808080808,3.43884661102224)
--(axis cs:0.79604631436877,3.43434343434343)
--(axis cs:0.707070707070707,3.39165027756542)
--(axis cs:0.631371191766182,3.33333333333333)
--(axis cs:0.606060606060606,3.30456052186199)
--(axis cs:0.558423996223609,3.23232323232323)
--(axis cs:0.523559165212955,3.13131313131313)
--(axis cs:0.519193684120797,3.03030303030303)
--(axis cs:0.547243885923782,2.92929292929293)
--(axis cs:0.606060606060606,2.8395745448694)
--(axis cs:0.617743027491592,2.82828282828283)
--(axis cs:0.707070707070707,2.77387019018112);

\path [draw=color4, semithick] (axis cs:5.85858585858586,5.12792403171273)
--(axis cs:5.95959595959596,5.11497302627336)
--(axis cs:6.06060606060606,5.11427030214433)
--(axis cs:6.16161616161616,5.12594993063595)
--(axis cs:6.26262626262626,5.15115723816693)
--(axis cs:6.26358327055464,5.15151515151515)
--(axis cs:6.36363636363636,5.18865363665702)
--(axis cs:6.46464646464646,5.24419494705464)
--(axis cs:6.47660770996447,5.25252525252525)
--(axis cs:6.56565656565657,5.32005617922149)
--(axis cs:6.60096849145006,5.35353535353535)
--(axis cs:6.66666666666667,5.426526941166)
--(axis cs:6.68848448850776,5.45454545454545)
--(axis cs:6.75227538602467,5.55555555555556)
--(axis cs:6.76767676767677,5.58750662054401)
--(axis cs:6.79932691308353,5.65656565656566)
--(axis cs:6.83195112938775,5.75757575757576)
--(axis cs:6.85190391251119,5.85858585858586)
--(axis cs:6.86059857797221,5.95959595959596)
--(axis cs:6.85862271410805,6.06060606060606)
--(axis cs:6.84582917990015,6.16161616161616)
--(axis cs:6.82128170878117,6.26262626262626)
--(axis cs:6.78301799387166,6.36363636363636)
--(axis cs:6.76767676767677,6.39387946026817)
--(axis cs:6.72961828502246,6.46464646464646)
--(axis cs:6.66666666666667,6.55210111641722)
--(axis cs:6.65559437976063,6.56565656565657)
--(axis cs:6.56565656565657,6.65559437976063)
--(axis cs:6.55210111641722,6.66666666666667)
--(axis cs:6.46464646464646,6.72961828502246)
--(axis cs:6.39387946026817,6.76767676767677)
--(axis cs:6.36363636363636,6.78301799387166)
--(axis cs:6.26262626262626,6.82128170878117)
--(axis cs:6.16161616161616,6.84582917990015)
--(axis cs:6.06060606060606,6.85862271410805)
--(axis cs:5.95959595959596,6.86059857797221)
--(axis cs:5.85858585858586,6.85190391251119)
--(axis cs:5.75757575757576,6.83195112938775)
--(axis cs:5.65656565656566,6.79932691308353)
--(axis cs:5.58750662054401,6.76767676767677)
--(axis cs:5.55555555555556,6.75227538602467)
--(axis cs:5.45454545454545,6.68848448850776)
--(axis cs:5.426526941166,6.66666666666667)
--(axis cs:5.35353535353535,6.60096849145006)
--(axis cs:5.32005617922149,6.56565656565657)
--(axis cs:5.25252525252525,6.47660770996447)
--(axis cs:5.24419494705464,6.46464646464646)
--(axis cs:5.18865363665702,6.36363636363636)
--(axis cs:5.15151515151515,6.26358327055464)
--(axis cs:5.15115723816693,6.26262626262626)
--(axis cs:5.12594993063595,6.16161616161616)
--(axis cs:5.11427030214433,6.06060606060606)
--(axis cs:5.11497302627336,5.95959595959596)
--(axis cs:5.12792403171273,5.85858585858586)
--(axis cs:5.15151515151515,5.76653861853523)
--(axis cs:5.15371241916169,5.75757575757576)
--(axis cs:5.19116890899944,5.65656565656566)
--(axis cs:5.24484823800514,5.55555555555556)
--(axis cs:5.25252525252525,5.54396758224551)
--(axis cs:5.31591853241156,5.45454545454545)
--(axis cs:5.35353535353535,5.41147090842681)
--(axis cs:5.41147090842681,5.35353535353535)
--(axis cs:5.45454545454545,5.31591853241156)
--(axis cs:5.54396758224551,5.25252525252525)
--(axis cs:5.55555555555556,5.24484823800514)
--(axis cs:5.65656565656566,5.19116890899944)
--(axis cs:5.75757575757576,5.15371241916169)
--(axis cs:5.76653861853523,5.15151515151515)
--(axis cs:5.85858585858586,5.12792403171273);

\path [draw=color4, semithick] (axis cs:1.71717171717172,6.15732962592501)
--(axis cs:1.81818181818182,6.14277578412689)
--(axis cs:1.91919191919192,6.13240104510706)
--(axis cs:2.02020202020202,6.12771412374708)
--(axis cs:2.12121212121212,6.13051635407461)
--(axis cs:2.22222222222222,6.14274721753901)
--(axis cs:2.30438559236874,6.16161616161616)
--(axis cs:2.32323232323232,6.16651201177468)
--(axis cs:2.42424242424242,6.20490590067631)
--(axis cs:2.52525252525253,6.25853021483318)
--(axis cs:2.53156246348023,6.26262626262626)
--(axis cs:2.62626262626263,6.33275608787437)
--(axis cs:2.66155256543887,6.36363636363636)
--(axis cs:2.72727272727273,6.42961791120714)
--(axis cs:2.75871647549492,6.46464646464646)
--(axis cs:2.82828282828283,6.55283003925608)
--(axis cs:2.83787463385558,6.56565656565657)
--(axis cs:2.90661226778688,6.66666666666667)
--(axis cs:2.92929292929293,6.7025847293523)
--(axis cs:2.9715890349193,6.76767676767677)
--(axis cs:3.03030303030303,6.85611639417975)
--(axis cs:3.03944890982312,6.86868686868687)
--(axis cs:3.12238263721734,6.96969696969697)
--(axis cs:3.13131313131313,6.9788256331565)
--(axis cs:3.23232323232323,7.05927843503339)
--(axis cs:3.25117071402334,7.07070707070707)
--(axis cs:3.33333333333333,7.10918123465043)
--(axis cs:3.43434343434343,7.14308290397221)
--(axis cs:3.53535353535354,7.16972538605597)
--(axis cs:3.54283902663105,7.17171717171717)
--(axis cs:3.63636363636364,7.19172595008995)
--(axis cs:3.73737373737374,7.21447627087401)
--(axis cs:3.83838383838384,7.24068486382506)
--(axis cs:3.93939393939394,7.27258717242257)
--(axis cs:3.93974723881438,7.27272727272727)
--(axis cs:4.04040404040404,7.30847896778614)
--(axis cs:4.14141414141414,7.35390138616216)
--(axis cs:4.17691953252813,7.37373737373737)
--(axis cs:4.24242424242424,7.40903039140745)
--(axis cs:4.3386376884936,7.47474747474747)
--(axis cs:4.34343434343434,7.47808399008175)
--(axis cs:4.44444444444444,7.56386114439276)
--(axis cs:4.456236429807,7.57575757575758)
--(axis cs:4.54545454545454,7.67560602825162)
--(axis cs:4.54636091201668,7.67676767676768)
--(axis cs:4.61607942953435,7.77777777777778)
--(axis cs:4.64646464646465,7.83261664591433)
--(axis cs:4.67016963206623,7.87878787878788)
--(axis cs:4.71059752743782,7.97979797979798)
--(axis cs:4.73866908540111,8.08080808080808)
--(axis cs:4.74747474747475,8.13300172965806)
--(axis cs:4.75575001711483,8.18181818181818)
--(axis cs:4.76187616768536,8.28282828282828)
--(axis cs:4.75670433698009,8.38383838383838)
--(axis cs:4.74747474747475,8.43927324918698)
--(axis cs:4.74004884252656,8.48484848484848)
--(axis cs:4.71139176864634,8.58585858585859)
--(axis cs:4.66900006265444,8.68686868686869)
--(axis cs:4.64646464646465,8.72764423170879)
--(axis cs:4.61060185361921,8.78787878787879)
--(axis cs:4.54545454545454,8.87433334407981)
--(axis cs:4.53284709898436,8.88888888888889)
--(axis cs:4.44444444444444,8.97535451216047)
--(axis cs:4.42605964742289,8.98989898989899)
--(axis cs:4.34343434343434,9.04887019297059)
--(axis cs:4.26406864083003,9.09090909090909)
--(axis cs:4.24242424242424,9.10187216379086)
--(axis cs:4.14141414141414,9.13815024233884)
--(axis cs:4.04040404040404,9.1594792678247)
--(axis cs:3.93939393939394,9.16747689617672)
--(axis cs:3.83838383838384,9.16305373340302)
--(axis cs:3.73737373737374,9.14648638078672)
--(axis cs:3.63636363636364,9.11750194142169)
--(axis cs:3.57100452695796,9.09090909090909)
--(axis cs:3.53535353535354,9.07572095994189)
--(axis cs:3.43434343434343,9.02078290554707)
--(axis cs:3.38716934953776,8.98989898989899)
--(axis cs:3.33333333333333,8.95086931957569)
--(axis cs:3.25780130534041,8.88888888888889)
--(axis cs:3.23232323232323,8.86487369177141)
--(axis cs:3.15449383709656,8.78787878787879)
--(axis cs:3.13131313131313,8.76083598111234)
--(axis cs:3.06641255856507,8.68686868686869)
--(axis cs:3.03030303030303,8.63786922079096)
--(axis cs:2.98810391068861,8.58585858585859)
--(axis cs:2.92929292929293,8.50073417384819)
--(axis cs:2.91618990992177,8.48484848484848)
--(axis cs:2.84260240303892,8.38383838383838)
--(axis cs:2.82828282828283,8.36174835153654)
--(axis cs:2.75714232542154,8.28282828282828)
--(axis cs:2.72727272727273,8.24817560183901)
--(axis cs:2.62898594682036,8.18181818181818)
--(axis cs:2.62626262626263,8.18000382369054)
--(axis cs:2.52525252525253,8.15138184162214)
--(axis cs:2.42424242424242,8.1535539779426)
--(axis cs:2.32323232323232,8.17506708918701)
--(axis cs:2.30419356946217,8.18181818181818)
--(axis cs:2.22222222222222,8.20745798259451)
--(axis cs:2.12121212121212,8.24572377099834)
--(axis cs:2.02825252850003,8.28282828282828)
--(axis cs:2.02020202020202,8.28578715329323)
--(axis cs:1.91919191919192,8.32499677987104)
--(axis cs:1.81818181818182,8.3608552370628)
--(axis cs:1.74488103413558,8.38383838383838)
--(axis cs:1.71717171717172,8.39223362650041)
--(axis cs:1.61616161616162,8.41883734704753)
--(axis cs:1.51515151515152,8.43912531022374)
--(axis cs:1.41414141414141,8.45278578148221)
--(axis cs:1.31313131313131,8.45959876071354)
--(axis cs:1.21212121212121,8.45929936697571)
--(axis cs:1.11111111111111,8.45146713150946)
--(axis cs:1.01010101010101,8.43542870981197)
--(axis cs:0.909090909090909,8.41016030703685)
--(axis cs:0.83438604209277,8.38383838383838)
--(axis cs:0.808080808080808,8.37477167728896)
--(axis cs:0.707070707070707,8.32900460216804)
--(axis cs:0.628567590479243,8.28282828282828)
--(axis cs:0.606060606060606,8.2690009338416)
--(axis cs:0.505050505050505,8.19270593398785)
--(axis cs:0.4927671343972,8.18181818181818)
--(axis cs:0.404040404040404,8.09361080355736)
--(axis cs:0.392718466627424,8.08080808080808)
--(axis cs:0.316152608974212,7.97979797979798)
--(axis cs:0.303030303030303,7.95853400321711)
--(axis cs:0.256829461371721,7.87878787878788)
--(axis cs:0.212536291768945,7.77777777777778)
--(axis cs:0.202020202020202,7.74504419208789)
--(axis cs:0.18001381456505,7.67676767676768)
--(axis cs:0.158694478640002,7.57575757575758)
--(axis cs:0.147955364452497,7.47474747474748)
--(axis cs:0.147146197091752,7.37373737373737)
--(axis cs:0.156092807924611,7.27272727272727)
--(axis cs:0.175072215893469,7.17171717171717)
--(axis cs:0.202020202020202,7.07974984072928)
--(axis cs:0.204679071732078,7.07070707070707)
--(axis cs:0.244353976444999,6.96969696969697)
--(axis cs:0.297206306235015,6.86868686868687)
--(axis cs:0.303030303030303,6.85929738119887)
--(axis cs:0.36426719530743,6.76767676767677)
--(axis cs:0.404040404040404,6.71796196867691)
--(axis cs:0.450010001963872,6.66666666666667)
--(axis cs:0.505050505050505,6.61270790469319)
--(axis cs:0.560704459841724,6.56565656565657)
--(axis cs:0.606060606060606,6.53061532652186)
--(axis cs:0.707070707070707,6.46505714338964)
--(axis cs:0.707808860218122,6.46464646464646)
--(axis cs:0.808080808080808,6.41108853199216)
--(axis cs:0.909090909090909,6.36656891328303)
--(axis cs:0.916843170400585,6.36363636363636)
--(axis cs:1.01010101010101,6.32846585102039)
--(axis cs:1.11111111111111,6.29566182567518)
--(axis cs:1.21212121212121,6.26679519500574)
--(axis cs:1.22875714705515,6.26262626262626)
--(axis cs:1.31313131313131,6.24067254709535)
--(axis cs:1.41414141414141,6.21686269460892)
--(axis cs:1.51515151515152,6.19500766613082)
--(axis cs:1.61616161616162,6.17504237807948)
--(axis cs:1.69389311028412,6.16161616161616)
--(axis cs:1.71717171717172,6.15732962592501);

\path [draw=color4, semithick] (axis cs:7.77777777777778,7.24007739916647)
--(axis cs:7.87878787878788,7.21982543147356)
--(axis cs:7.97979797979798,7.21283448124198)
--(axis cs:8.08080808080808,7.2186427589883)
--(axis cs:8.18181818181818,7.23771385540705)
--(axis cs:8.28282828282828,7.27138165218808)
--(axis cs:8.28570172124638,7.27272727272727)
--(axis cs:8.38383838383838,7.32081023648338)
--(axis cs:8.46265618932428,7.37373737373737)
--(axis cs:8.48484848484848,7.39042277442464)
--(axis cs:8.57477117410067,7.47474747474748)
--(axis cs:8.58585858585859,7.48730132637988)
--(axis cs:8.65363526490188,7.57575757575757)
--(axis cs:8.68686868686869,7.63299432236602)
--(axis cs:8.71050954998641,7.67676767676768)
--(axis cs:8.74959183634319,7.77777777777778)
--(axis cs:8.77327825489161,7.87878787878788)
--(axis cs:8.78314984027559,7.97979797979798)
--(axis cs:8.77989024086993,8.08080808080808)
--(axis cs:8.76329747600463,8.18181818181818)
--(axis cs:8.73223032923478,8.28282828282828)
--(axis cs:8.68686868686869,8.3791020953061)
--(axis cs:8.68448041517474,8.38383838383838)
--(axis cs:8.61698059269852,8.48484848484848)
--(axis cs:8.58585858585859,8.52144634790472)
--(axis cs:8.52144634790472,8.58585858585859)
--(axis cs:8.48484848484848,8.61698059269852)
--(axis cs:8.38383838383838,8.68448041517474)
--(axis cs:8.3791020953061,8.68686868686869)
--(axis cs:8.28282828282828,8.73223032923478)
--(axis cs:8.18181818181818,8.76329747600463)
--(axis cs:8.08080808080808,8.77989024086993)
--(axis cs:7.97979797979798,8.78314984027559)
--(axis cs:7.87878787878788,8.77327825489161)
--(axis cs:7.77777777777778,8.74959183634319)
--(axis cs:7.67676767676768,8.71050954998641)
--(axis cs:7.63299432236602,8.68686868686869)
--(axis cs:7.57575757575757,8.65363526490188)
--(axis cs:7.48730132637988,8.58585858585859)
--(axis cs:7.47474747474748,8.57477117410067)
--(axis cs:7.39042277442464,8.48484848484848)
--(axis cs:7.37373737373737,8.46265618932428)
--(axis cs:7.32081023648338,8.38383838383838)
--(axis cs:7.27272727272727,8.28570172124638)
--(axis cs:7.27138165218808,8.28282828282828)
--(axis cs:7.23771385540705,8.18181818181818)
--(axis cs:7.2186427589883,8.08080808080808)
--(axis cs:7.21283448124198,7.97979797979798)
--(axis cs:7.21982543147356,7.87878787878788)
--(axis cs:7.24007739916647,7.77777777777778)
--(axis cs:7.27272727272727,7.68337029868359)
--(axis cs:7.27510788743402,7.67676767676768)
--(axis cs:7.32639615936511,7.57575757575758)
--(axis cs:7.37373737373737,7.50794168918348)
--(axis cs:7.40035398861987,7.47474747474747)
--(axis cs:7.47474747474747,7.40035398861987)
--(axis cs:7.50794168918348,7.37373737373737)
--(axis cs:7.57575757575758,7.32639615936511)
--(axis cs:7.67676767676768,7.27510788743402)
--(axis cs:7.68337029868359,7.27272727272727)
--(axis cs:7.77777777777778,7.24007739916647);

\path [draw=color5, semithick] (axis cs:7.27272727272727,0.475508550236549)
--(axis cs:7.37373737373737,0.460250607416534)
--(axis cs:7.47474747474747,0.459596692200704)
--(axis cs:7.57575757575758,0.473783941201969)
--(axis cs:7.67676767676768,0.503715317348826)
--(axis cs:7.67975460131576,0.505050505050505)
--(axis cs:7.77777777777778,0.553699143499302)
--(axis cs:7.85349156885393,0.606060606060606)
--(axis cs:7.87878787878788,0.626774803964128)
--(axis cs:7.95687060812167,0.707070707070707)
--(axis cs:7.97979797979798,0.737088928492849)
--(axis cs:8.02658897955294,0.808080808080808)
--(axis cs:8.07485719943498,0.909090909090909)
--(axis cs:8.08080808080808,0.927719398662724)
--(axis cs:8.10553312834126,1.01010101010101)
--(axis cs:8.12196589626427,1.11111111111111)
--(axis cs:8.12561959078627,1.21212121212121)
--(axis cs:8.11718800120441,1.31313131313131)
--(axis cs:8.09695981297532,1.41414141414141)
--(axis cs:8.08080808080808,1.46652143697681)
--(axis cs:8.06432007667405,1.51515151515152)
--(axis cs:8.01868115237965,1.61616161616162)
--(axis cs:7.97979797979798,1.6854912440813)
--(axis cs:7.95905611357511,1.71717171717172)
--(axis cs:7.88318894780856,1.81818181818182)
--(axis cs:7.87878787878788,1.82366235235771)
--(axis cs:7.78455370822352,1.91919191919192)
--(axis cs:7.77777777777778,1.92589466677079)
--(axis cs:7.67676767676768,2.00454134391542)
--(axis cs:7.64941845804695,2.02020202020202)
--(axis cs:7.57575757575758,2.06453245459269)
--(axis cs:7.47474747474747,2.10621770935408)
--(axis cs:7.414445469443,2.12121212121212)
--(axis cs:7.37373737373737,2.13244484694116)
--(axis cs:7.27272727272727,2.14341861096454)
--(axis cs:7.17171717171717,2.13779463858114)
--(axis cs:7.09933105018909,2.12121212121212)
--(axis cs:7.07070707070707,2.11465362510236)
--(axis cs:6.96969696969697,2.07180751034225)
--(axis cs:6.89364969180944,2.02020202020202)
--(axis cs:6.86868686868687,2.00126529718885)
--(axis cs:6.7914733669877,1.91919191919192)
--(axis cs:6.76767676767677,1.88808937941297)
--(axis cs:6.72579910958305,1.81818181818182)
--(axis cs:6.68128195648868,1.71717171717172)
--(axis cs:6.66666666666667,1.66986358048631)
--(axis cs:6.65247774588352,1.61616161616162)
--(axis cs:6.63592706721417,1.51515151515152)
--(axis cs:6.62946577855578,1.41414141414141)
--(axis cs:6.63225759150181,1.31313131313131)
--(axis cs:6.6440527320708,1.21212121212121)
--(axis cs:6.66517666790192,1.11111111111111)
--(axis cs:6.66666666666667,1.10633254139245)
--(axis cs:6.69691178120222,1.01010101010101)
--(axis cs:6.74054306281063,0.909090909090909)
--(axis cs:6.76767676767677,0.860922554395802)
--(axis cs:6.79962895014694,0.808080808080808)
--(axis cs:6.86868686868687,0.71869000206764)
--(axis cs:6.87889409407411,0.707070707070707)
--(axis cs:6.96969696969697,0.622569851586679)
--(axis cs:6.99143461989357,0.606060606060606)
--(axis cs:7.07070707070707,0.554371316497203)
--(axis cs:7.17171717171717,0.505797490791193)
--(axis cs:7.17400195629844,0.505050505050505)
--(axis cs:7.27272727272727,0.475508550236549);

\path [draw=color5, semithick] (axis cs:7.97979797979798,3.31335743155764)
--(axis cs:8.08080808080808,3.28997067849401)
--(axis cs:8.18181818181818,3.28555969947792)
--(axis cs:8.28282828282828,3.29721426499604)
--(axis cs:8.38383838383838,3.32416174488223)
--(axis cs:8.40537635956938,3.33333333333333)
--(axis cs:8.48484848484848,3.36716325676012)
--(axis cs:8.58585858585859,3.42849219613662)
--(axis cs:8.59327950999525,3.43434343434343)
--(axis cs:8.68686868686869,3.51672373305927)
--(axis cs:8.70381075762731,3.53535353535354)
--(axis cs:8.77876050957767,3.63636363636364)
--(axis cs:8.78787878787879,3.65309420149064)
--(axis cs:8.82722599345799,3.73737373737374)
--(axis cs:8.85541627328469,3.83838383838384)
--(axis cs:8.86455106029436,3.93939393939394)
--(axis cs:8.85421278086062,4.04040404040404)
--(axis cs:8.82312574709167,4.14141414141414)
--(axis cs:8.78787878787879,4.208246143133)
--(axis cs:8.766490039667,4.24242424242424)
--(axis cs:8.68686868686869,4.33109289436258)
--(axis cs:8.67239109793399,4.34343434343434)
--(axis cs:8.58585858585859,4.40171541103114)
--(axis cs:8.49107218973157,4.44444444444444)
--(axis cs:8.48484848484848,4.44687599673338)
--(axis cs:8.38383838383838,4.46924031213543)
--(axis cs:8.28282828282828,4.4745024000819)
--(axis cs:8.18181818181818,4.46329155437234)
--(axis cs:8.11256502766803,4.44444444444444)
--(axis cs:8.08080808080808,4.4346515115372)
--(axis cs:7.97979797979798,4.38535732880234)
--(axis cs:7.91730170677902,4.34343434343434)
--(axis cs:7.87878787878788,4.31169211347742)
--(axis cs:7.81042716748161,4.24242424242424)
--(axis cs:7.77777777777778,4.19863275592925)
--(axis cs:7.73983118797328,4.14141414141414)
--(axis cs:7.6928690392493,4.04040404040404)
--(axis cs:7.67676767676768,3.98370633334601)
--(axis cs:7.66441398129349,3.93939393939394)
--(axis cs:7.65251882513193,3.83838383838384)
--(axis cs:7.65639426791386,3.73737373737374)
--(axis cs:7.67676767676768,3.63802298078719)
--(axis cs:7.67715867217836,3.63636363636364)
--(axis cs:7.71977757341215,3.53535353535354)
--(axis cs:7.77777777777778,3.4500865515491)
--(axis cs:7.79213962362213,3.43434343434343)
--(axis cs:7.87878787878788,3.36200178515466)
--(axis cs:7.93467970850367,3.33333333333333)
--(axis cs:7.97979797979798,3.31335743155764);

\path [draw=color5, semithick] (axis cs:5.75757575757576,5.42873429176587)
--(axis cs:5.85858585858586,5.39484737750043)
--(axis cs:5.95959595959596,5.37894599680538)
--(axis cs:6.06060606060606,5.38007160019327)
--(axis cs:6.16161616161616,5.39849409365558)
--(axis cs:6.26262626262626,5.43581010527443)
--(axis cs:6.2962227385916,5.45454545454545)
--(axis cs:6.36363636363636,5.49756861700296)
--(axis cs:6.42984970233993,5.55555555555556)
--(axis cs:6.46464646464646,5.59380082388319)
--(axis cs:6.5111324911713,5.65656565656566)
--(axis cs:6.56411234534526,5.75757575757576)
--(axis cs:6.56565656565657,5.76217876630142)
--(axis cs:6.59507886140239,5.85858585858586)
--(axis cs:6.60868929216993,5.95959595959596)
--(axis cs:6.60597229920663,6.06060606060606)
--(axis cs:6.58669535867,6.16161616161616)
--(axis cs:6.56565656565657,6.21984456541949)
--(axis cs:6.54858490630461,6.26262626262626)
--(axis cs:6.4874650956236,6.36363636363636)
--(axis cs:6.46464646464647,6.3917564837545)
--(axis cs:6.3917564837545,6.46464646464647)
--(axis cs:6.36363636363636,6.4874650956236)
--(axis cs:6.26262626262626,6.54858490630461)
--(axis cs:6.21984456541949,6.56565656565657)
--(axis cs:6.16161616161616,6.58669535867)
--(axis cs:6.06060606060606,6.60597229920663)
--(axis cs:5.95959595959596,6.60868929216993)
--(axis cs:5.85858585858586,6.59507886140239)
--(axis cs:5.76217876630142,6.56565656565657)
--(axis cs:5.75757575757576,6.56411234534526)
--(axis cs:5.65656565656566,6.5111324911713)
--(axis cs:5.59380082388319,6.46464646464646)
--(axis cs:5.55555555555556,6.42984970233993)
--(axis cs:5.49756861700296,6.36363636363636)
--(axis cs:5.45454545454545,6.2962227385916)
--(axis cs:5.43581010527443,6.26262626262626)
--(axis cs:5.39849409365558,6.16161616161616)
--(axis cs:5.38007160019327,6.06060606060606)
--(axis cs:5.37894599680538,5.95959595959596)
--(axis cs:5.39484737750043,5.85858585858586)
--(axis cs:5.42873429176587,5.75757575757576)
--(axis cs:5.45454545454545,5.70777943275743)
--(axis cs:5.48454820795945,5.65656565656566)
--(axis cs:5.55555555555556,5.56885062426111)
--(axis cs:5.56885062426111,5.55555555555556)
--(axis cs:5.65656565656566,5.48454820795945)
--(axis cs:5.70777943275743,5.45454545454545)
--(axis cs:5.75757575757576,5.42873429176587);

\path [draw=color5, semithick] (axis cs:1.11111111111111,6.66517666790192)
--(axis cs:1.21212121212121,6.6440527320708)
--(axis cs:1.31313131313131,6.63225759150181)
--(axis cs:1.41414141414141,6.62946577855578)
--(axis cs:1.51515151515152,6.63592706721417)
--(axis cs:1.61616161616162,6.65247774588352)
--(axis cs:1.66986358048631,6.66666666666667)
--(axis cs:1.71717171717172,6.68128195648868)
--(axis cs:1.81818181818182,6.72579910958305)
--(axis cs:1.88808937941297,6.76767676767677)
--(axis cs:1.91919191919192,6.7914733669877)
--(axis cs:2.00126529718885,6.86868686868687)
--(axis cs:2.02020202020202,6.89364969180944)
--(axis cs:2.07180751034225,6.96969696969697)
--(axis cs:2.11465362510236,7.07070707070707)
--(axis cs:2.12121212121212,7.09933105018909)
--(axis cs:2.13779463858114,7.17171717171717)
--(axis cs:2.14341861096454,7.27272727272727)
--(axis cs:2.13244484694116,7.37373737373737)
--(axis cs:2.12121212121212,7.414445469443)
--(axis cs:2.10621770935408,7.47474747474747)
--(axis cs:2.06453245459269,7.57575757575758)
--(axis cs:2.02020202020202,7.64941845804695)
--(axis cs:2.00454134391542,7.67676767676768)
--(axis cs:1.92589466677079,7.77777777777778)
--(axis cs:1.91919191919192,7.78455370822352)
--(axis cs:1.82366235235771,7.87878787878788)
--(axis cs:1.81818181818182,7.88318894780856)
--(axis cs:1.71717171717172,7.95905611357511)
--(axis cs:1.6854912440813,7.97979797979798)
--(axis cs:1.61616161616162,8.01868115237965)
--(axis cs:1.51515151515152,8.06432007667405)
--(axis cs:1.46652143697681,8.08080808080808)
--(axis cs:1.41414141414141,8.09695981297532)
--(axis cs:1.31313131313131,8.11718800120441)
--(axis cs:1.21212121212121,8.12561959078627)
--(axis cs:1.11111111111111,8.12196589626427)
--(axis cs:1.01010101010101,8.10553312834126)
--(axis cs:0.927719398662724,8.08080808080808)
--(axis cs:0.909090909090909,8.07485719943498)
--(axis cs:0.808080808080808,8.02658897955294)
--(axis cs:0.737088928492849,7.97979797979798)
--(axis cs:0.707070707070707,7.95687060812167)
--(axis cs:0.626774803964128,7.87878787878788)
--(axis cs:0.606060606060606,7.85349156885393)
--(axis cs:0.553699143499302,7.77777777777778)
--(axis cs:0.505050505050505,7.67975460131576)
--(axis cs:0.503715317348826,7.67676767676768)
--(axis cs:0.473783941201969,7.57575757575758)
--(axis cs:0.459596692200704,7.47474747474747)
--(axis cs:0.460250607416534,7.37373737373737)
--(axis cs:0.475508550236549,7.27272727272727)
--(axis cs:0.505050505050505,7.17400195629844)
--(axis cs:0.505797490791193,7.17171717171717)
--(axis cs:0.554371316497203,7.07070707070707)
--(axis cs:0.606060606060606,6.99143461989357)
--(axis cs:0.622569851586679,6.96969696969697)
--(axis cs:0.707070707070707,6.87889409407411)
--(axis cs:0.71869000206764,6.86868686868687)
--(axis cs:0.808080808080808,6.79962895014694)
--(axis cs:0.860922554395802,6.76767676767677)
--(axis cs:0.909090909090909,6.74054306281063)
--(axis cs:1.01010101010101,6.69691178120222)
--(axis cs:1.10633254139245,6.66666666666667)
--(axis cs:1.11111111111111,6.66517666790192);

\path [draw=color5, semithick] (axis cs:7.77777777777778,7.54412547482923)
--(axis cs:7.87878787878788,7.5084031091946)
--(axis cs:7.97979797979798,7.49464697709815)
--(axis cs:8.08080808080808,7.50178191476644)
--(axis cs:8.18181818181818,7.53024823611229)
--(axis cs:8.27125722513992,7.57575757575758)
--(axis cs:8.28282828282828,7.58290082053164)
--(axis cs:8.38383838383838,7.67345764772785)
--(axis cs:8.38670694125625,7.67676767676768)
--(axis cs:8.45131525923927,7.77777777777778)
--(axis cs:8.48484848484848,7.86438021437678)
--(axis cs:8.48971481109914,7.87878787878788)
--(axis cs:8.50400785050142,7.97979797979798)
--(axis cs:8.49830655236319,8.08080808080808)
--(axis cs:8.48484848484848,8.13363120656087)
--(axis cs:8.47086999599683,8.18181818181818)
--(axis cs:8.41744613441937,8.28282828282828)
--(axis cs:8.38383838383838,8.3261574548794)
--(axis cs:8.3261574548794,8.38383838383838)
--(axis cs:8.28282828282828,8.41744613441937)
--(axis cs:8.18181818181818,8.47086999599683)
--(axis cs:8.13363120656087,8.48484848484848)
--(axis cs:8.08080808080808,8.49830655236319)
--(axis cs:7.97979797979798,8.50400785050142)
--(axis cs:7.87878787878788,8.48971481109914)
--(axis cs:7.86438021437678,8.48484848484848)
--(axis cs:7.77777777777778,8.45131525923927)
--(axis cs:7.67676767676768,8.38670694125625)
--(axis cs:7.67345764772785,8.38383838383838)
--(axis cs:7.58290082053164,8.28282828282828)
--(axis cs:7.57575757575758,8.27125722513992)
--(axis cs:7.53024823611229,8.18181818181818)
--(axis cs:7.50178191476644,8.08080808080808)
--(axis cs:7.49464697709815,7.97979797979798)
--(axis cs:7.5084031091946,7.87878787878788)
--(axis cs:7.54412547482923,7.77777777777778)
--(axis cs:7.57575757575757,7.72329779703473)
--(axis cs:7.60906395932843,7.67676767676768)
--(axis cs:7.67676767676768,7.60906395932843)
--(axis cs:7.72329779703473,7.57575757575757)
--(axis cs:7.77777777777778,7.54412547482923);

\path [draw=color5, semithick] (axis cs:3.73737373737374,7.65639426791386)
--(axis cs:3.83838383838384,7.65251882513193)
--(axis cs:3.93939393939394,7.66441398129349)
--(axis cs:3.98370633334601,7.67676767676768)
--(axis cs:4.04040404040404,7.6928690392493)
--(axis cs:4.14141414141414,7.73983118797328)
--(axis cs:4.19863275592925,7.77777777777778)
--(axis cs:4.24242424242424,7.81042716748161)
--(axis cs:4.31169211347742,7.87878787878788)
--(axis cs:4.34343434343434,7.91730170677902)
--(axis cs:4.38535732880234,7.97979797979798)
--(axis cs:4.4346515115372,8.08080808080808)
--(axis cs:4.44444444444444,8.11256502766803)
--(axis cs:4.46329155437234,8.18181818181818)
--(axis cs:4.4745024000819,8.28282828282828)
--(axis cs:4.46924031213543,8.38383838383838)
--(axis cs:4.44687599673338,8.48484848484848)
--(axis cs:4.44444444444444,8.49107218973157)
--(axis cs:4.40171541103114,8.58585858585859)
--(axis cs:4.34343434343434,8.67239109793399)
--(axis cs:4.33109289436258,8.68686868686869)
--(axis cs:4.24242424242424,8.766490039667)
--(axis cs:4.208246143133,8.78787878787879)
--(axis cs:4.14141414141414,8.82312574709167)
--(axis cs:4.04040404040404,8.85421278086062)
--(axis cs:3.93939393939394,8.86455106029436)
--(axis cs:3.83838383838384,8.85541627328469)
--(axis cs:3.73737373737374,8.82722599345799)
--(axis cs:3.65309420149064,8.78787878787879)
--(axis cs:3.63636363636364,8.77876050957767)
--(axis cs:3.53535353535354,8.70381075762731)
--(axis cs:3.51672373305927,8.68686868686869)
--(axis cs:3.43434343434343,8.59327950999525)
--(axis cs:3.42849219613662,8.58585858585859)
--(axis cs:3.36716325676012,8.48484848484848)
--(axis cs:3.33333333333333,8.40537635956938)
--(axis cs:3.32416174488223,8.38383838383838)
--(axis cs:3.29721426499604,8.28282828282828)
--(axis cs:3.28555969947792,8.18181818181818)
--(axis cs:3.28997067849401,8.08080808080808)
--(axis cs:3.31335743155764,7.97979797979798)
--(axis cs:3.33333333333333,7.93467970850367)
--(axis cs:3.36200178515466,7.87878787878788)
--(axis cs:3.43434343434343,7.79213962362213)
--(axis cs:3.4500865515491,7.77777777777778)
--(axis cs:3.53535353535354,7.71977757341215)
--(axis cs:3.63636363636364,7.67715867217836)
--(axis cs:3.63802298078719,7.67676767676768)
--(axis cs:3.73737373737374,7.65639426791386);

\path [draw=color6, semithick] (axis cs:7.27272727272727,0.862684152494007)
--(axis cs:7.37373737373737,0.827034056481522)
--(axis cs:7.47474747474747,0.825176454058182)
--(axis cs:7.57575757575758,0.85878095077746)
--(axis cs:7.64758358059419,0.909090909090909)
--(axis cs:7.67676767676768,0.940335070494145)
--(axis cs:7.72032446576841,1.01010101010101)
--(axis cs:7.75085540382113,1.11111111111111)
--(axis cs:7.75130005573894,1.21212121212121)
--(axis cs:7.72365157831539,1.31313131313131)
--(axis cs:7.67676767676768,1.40054093247537)
--(axis cs:7.66628452589546,1.41414141414141)
--(axis cs:7.57575757575758,1.49775057328135)
--(axis cs:7.54290548763292,1.51515151515152)
--(axis cs:7.47474747474747,1.54545049097501)
--(axis cs:7.37373737373737,1.55936696959563)
--(axis cs:7.27272727272727,1.54122802844107)
--(axis cs:7.22319323703876,1.51515151515152)
--(axis cs:7.17171717171717,1.47836960179595)
--(axis cs:7.11974070097638,1.41414141414141)
--(axis cs:7.07378013616117,1.31313131313131)
--(axis cs:7.07070707070707,1.29124498850118)
--(axis cs:7.06238076917892,1.21212121212121)
--(axis cs:7.07070707070707,1.14619318074476)
--(axis cs:7.07598897279359,1.11111111111111)
--(axis cs:7.12011824647136,1.01010101010101)
--(axis cs:7.17171717171717,0.939977522629548)
--(axis cs:7.20374725655491,0.909090909090909)
--(axis cs:7.27272727272727,0.862684152494007);

\path [draw=color6, semithick] (axis cs:8.28282828282828,3.81764841695473)
--(axis cs:8.33661598615605,3.83838383838384)
--(axis cs:8.38383838383838,3.89694846891244)
--(axis cs:8.39610485424536,3.93939393939394)
--(axis cs:8.38383838383838,3.96628237490196)
--(axis cs:8.28282828282828,4.02804148030409)
--(axis cs:8.18181818181818,3.95201216969385)
--(axis cs:8.17507948391756,3.93939393939394)
--(axis cs:8.18181818181818,3.90228009472985)
--(axis cs:8.21990536269605,3.83838383838384)
--(axis cs:8.28282828282828,3.81764841695473);

\path [draw=color6, semithick] (axis cs:5.75757575757576,5.75593606122534)
--(axis cs:5.85858585858586,5.68897490532071)
--(axis cs:5.95959595959596,5.6582817645481)
--(axis cs:6.06060606060606,5.6620914687649)
--(axis cs:6.16161616161616,5.70106967633244)
--(axis cs:6.236365388374,5.75757575757576)
--(axis cs:6.26262626262626,5.78799113378054)
--(axis cs:6.30460362177579,5.85858585858586)
--(axis cs:6.33169672025189,5.95959595959596)
--(axis cs:6.32696451023079,6.06060606060606)
--(axis cs:6.29007939079298,6.16161616161616)
--(axis cs:6.26262626262626,6.20145304709685)
--(axis cs:6.20145304709685,6.26262626262626)
--(axis cs:6.16161616161616,6.29007939079298)
--(axis cs:6.06060606060606,6.32696451023079)
--(axis cs:5.95959595959596,6.33169672025189)
--(axis cs:5.85858585858586,6.30460362177579)
--(axis cs:5.78799113378054,6.26262626262626)
--(axis cs:5.75757575757576,6.236365388374)
--(axis cs:5.70106967633244,6.16161616161616)
--(axis cs:5.6620914687649,6.06060606060606)
--(axis cs:5.6582817645481,5.95959595959596)
--(axis cs:5.68897490532071,5.85858585858586)
--(axis cs:5.75593606122534,5.75757575757576)
--(axis cs:5.75757575757576,5.75593606122534);

\path [draw=color6, semithick] (axis cs:1.21212121212121,7.06238076917892)
--(axis cs:1.29124498850118,7.07070707070707)
--(axis cs:1.31313131313131,7.07378013616117)
--(axis cs:1.41414141414141,7.11974070097638)
--(axis cs:1.47836960179595,7.17171717171717)
--(axis cs:1.51515151515152,7.22319323703876)
--(axis cs:1.54122802844107,7.27272727272727)
--(axis cs:1.55936696959563,7.37373737373737)
--(axis cs:1.54545049097501,7.47474747474747)
--(axis cs:1.51515151515152,7.54290548763292)
--(axis cs:1.49775057328135,7.57575757575758)
--(axis cs:1.41414141414141,7.66628452589546)
--(axis cs:1.40054093247537,7.67676767676768)
--(axis cs:1.31313131313131,7.72365157831539)
--(axis cs:1.21212121212121,7.75130005573894)
--(axis cs:1.11111111111111,7.75085540382113)
--(axis cs:1.01010101010101,7.72032446576841)
--(axis cs:0.940335070494145,7.67676767676768)
--(axis cs:0.909090909090909,7.64758358059419)
--(axis cs:0.85878095077746,7.57575757575758)
--(axis cs:0.825176454058182,7.47474747474747)
--(axis cs:0.827034056481522,7.37373737373737)
--(axis cs:0.862684152494007,7.27272727272727)
--(axis cs:0.909090909090909,7.20374725655491)
--(axis cs:0.939977522629548,7.17171717171717)
--(axis cs:1.01010101010101,7.12011824647136)
--(axis cs:1.11111111111111,7.07598897279359)
--(axis cs:1.14619318074476,7.07070707070707)
--(axis cs:1.21212121212121,7.06238076917892);

\path [draw=color6, semithick] (axis cs:3.93939393939394,8.17507948391756)
--(axis cs:3.95201216969385,8.18181818181818)
--(axis cs:4.02804148030409,8.28282828282828)
--(axis cs:3.96628237490196,8.38383838383838)
--(axis cs:3.93939393939394,8.39610485424536)
--(axis cs:3.89694846891244,8.38383838383838)
--(axis cs:3.83838383838384,8.33661598615605)
--(axis cs:3.81764841695473,8.28282828282828)
--(axis cs:3.83838383838384,8.21990536269605)
--(axis cs:3.90228009472985,8.18181818181818)
--(axis cs:3.93939393939394,8.17507948391756);

\addplot [semithick, color7, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1.71068683747323 1.01461047217959
6.14617070844097 0.473484518208029
6.75604974069903 1.28517282989634
8.58568683747323 0.608765903489414
9.30645296650548 1.58279187751539
6.81149328908613 2.12391741864093
1.10080780521516 6.39880919353271
2.04334812779581 7.42694772167123
0.435485224570002 7.83279187751539
3.37399328908613 8.10335464807816
3.8175416761829 9.2397182844418
4.76008199876355 8.40097369569721
9.86088845037645 6.12824642296993
8.45576727805991 6.23647153119504
6.06242574444504 5.01893906366258
1.39249104470871 3.01677456149807
8.10552217557968 7.99512953985305
8.74763819679343 8.23863603335955
3.99964253962254 8.39068100358423
3.15529793906811 0.836805555555556
4.33809363799283 0.442540322580646
1.26282482078853 5.09487007168459
5.00834453405018 5.96225358422939
7.05852374551972 1.0733646953405
8.044186827957 8.60383064516129
8.12303987455197 7.73644713261649
3.2 0.70024641577061
};
\nextgroupplot[
title={invariant: True},
xlabel={\begin{tabular}{r@{\,=\,}l} \textbf{log marg.lik.} & \textbf{-34.906} \\
train rmse & 0.007 \\
\textbf{test rmse} & \textbf{0.43}\end{tabular}},
xmin=0, xmax=10,
ymin=0, ymax=10,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\path [draw=color8, semithick] (axis cs:10,5.68358968488446)
--(axis cs:9.92668679266468,5.65656565656566)
--(axis cs:9.8989898989899,5.64792108598784)
--(axis cs:9.7979797979798,5.63951858452641)
--(axis cs:9.6969696969697,5.65457978484666)
--(axis cs:9.69174300967837,5.65656565656566)
--(axis cs:9.5959595959596,5.70167749319055)
--(axis cs:9.52451256678492,5.75757575757576)
--(axis cs:9.49494949494949,5.78961046965268)
--(axis cs:9.44878104804756,5.85858585858586)
--(axis cs:9.40768698780546,5.95959595959596)
--(axis cs:9.39393939393939,6.03834528603323)
--(axis cs:9.39076350959862,6.06060606060606)
--(axis cs:9.39338103849903,6.16161616161616)
--(axis cs:9.39393939393939,6.16463568091269)
--(axis cs:9.41535911477066,6.26262626262626)
--(axis cs:9.45598239501769,6.36363636363636)
--(axis cs:9.49494949494949,6.43014244446301)
--(axis cs:9.52194605184914,6.46464646464646)
--(axis cs:9.5959595959596,6.53653930788104)
--(axis cs:9.64413063681153,6.56565656565657)
--(axis cs:9.6969696969697,6.5918933470135)
--(axis cs:9.7979797979798,6.61217389439)
--(axis cs:9.8989898989899,6.60432594964223)
--(axis cs:10,6.57017983700245);

\path [draw=color8, semithick] (axis cs:6.57017983700245,10)
--(axis cs:6.60432594964223,9.8989898989899)
--(axis cs:6.61217389439,9.7979797979798)
--(axis cs:6.5918933470135,9.6969696969697)
--(axis cs:6.56565656565657,9.64413063681153)
--(axis cs:6.53653930788104,9.5959595959596)
--(axis cs:6.46464646464646,9.52194605184914)
--(axis cs:6.43014244446301,9.49494949494949)
--(axis cs:6.36363636363636,9.45598239501769)
--(axis cs:6.26262626262626,9.41535911477066)
--(axis cs:6.16463568091269,9.39393939393939)
--(axis cs:6.16161616161616,9.39338103849903)
--(axis cs:6.06060606060606,9.39076350959862)
--(axis cs:6.03834528603323,9.39393939393939)
--(axis cs:5.95959595959596,9.40768698780546)
--(axis cs:5.85858585858586,9.44878104804756)
--(axis cs:5.78961046965268,9.49494949494949)
--(axis cs:5.75757575757576,9.52451256678492)
--(axis cs:5.70167749319055,9.5959595959596)
--(axis cs:5.65656565656566,9.69174300967837)
--(axis cs:5.65457978484666,9.6969696969697)
--(axis cs:5.63951858452641,9.7979797979798)
--(axis cs:5.64792108598784,9.8989898989899)
--(axis cs:5.65656565656566,9.92668679266468)
--(axis cs:5.68358968488446,10);

\path [draw=color9, semithick] (axis cs:10,5.13506731087043)
--(axis cs:9.8989898989899,5.1193602344009)
--(axis cs:9.7979797979798,5.1185955590281)
--(axis cs:9.6969696969697,5.13179274049983)
--(axis cs:9.62064282416966,5.15151515151515)
--(axis cs:9.5959595959596,5.15782028352258)
--(axis cs:9.49494949494949,5.19611386217587)
--(axis cs:9.39393939393939,5.24510221388504)
--(axis cs:9.38109196440397,5.25252525252525)
--(axis cs:9.29292929292929,5.30741277943126)
--(axis cs:9.22833435224334,5.35353535353535)
--(axis cs:9.19191919191919,5.38334093702712)
--(axis cs:9.11408823314586,5.45454545454545)
--(axis cs:9.09090909090909,5.48068240494608)
--(axis cs:9.02991510865902,5.55555555555556)
--(axis cs:8.98989898989899,5.62195762416135)
--(axis cs:8.97020519845801,5.65656565656566)
--(axis cs:8.93116030394466,5.75757575757576)
--(axis cs:8.90877083076242,5.85858585858586)
--(axis cs:8.8997251264368,5.95959595959596)
--(axis cs:8.90142259424346,6.06060606060606)
--(axis cs:8.91213079683849,6.16161616161616)
--(axis cs:8.93091241789408,6.26262626262626)
--(axis cs:8.9574289013903,6.36363636363636)
--(axis cs:8.98989898989899,6.45942416732346)
--(axis cs:8.99169155823951,6.46464646464646)
--(axis cs:9.03455617541845,6.56565656565657)
--(axis cs:9.08552103046723,6.66666666666667)
--(axis cs:9.09090909090909,6.67600293606923)
--(axis cs:9.14756655562817,6.76767676767677)
--(axis cs:9.19191919191919,6.83220403992495)
--(axis cs:9.22019007658706,6.86868686868687)
--(axis cs:9.29292929292929,6.95588572980738)
--(axis cs:9.30676825013364,6.96969696969697)
--(axis cs:9.39393939393939,7.05326383725573)
--(axis cs:9.417746290232,7.07070707070707)
--(axis cs:9.49494949494949,7.12687490821924)
--(axis cs:9.587146298451,7.17171717171717)
--(axis cs:9.5959595959596,7.17611189901207)
--(axis cs:9.6969696969697,7.20244612469456)
--(axis cs:9.7979797979798,7.20633131205322)
--(axis cs:9.8989898989899,7.1905085751752)
--(axis cs:9.95644008072608,7.17171717171717)
--(axis cs:10,7.15822801764562);

\path [draw=color9, semithick] (axis cs:7.15822801764562,10)
--(axis cs:7.17171717171717,9.95644008072608)
--(axis cs:7.1905085751752,9.8989898989899)
--(axis cs:7.20633131205322,9.7979797979798)
--(axis cs:7.20244612469456,9.6969696969697)
--(axis cs:7.17611189901207,9.5959595959596)
--(axis cs:7.17171717171717,9.587146298451)
--(axis cs:7.12687490821924,9.49494949494949)
--(axis cs:7.07070707070707,9.417746290232)
--(axis cs:7.05326383725573,9.39393939393939)
--(axis cs:6.96969696969697,9.30676825013364)
--(axis cs:6.95588572980738,9.29292929292929)
--(axis cs:6.86868686868687,9.22019007658706)
--(axis cs:6.83220403992495,9.19191919191919)
--(axis cs:6.76767676767677,9.14756655562817)
--(axis cs:6.67600293606923,9.09090909090909)
--(axis cs:6.66666666666667,9.08552103046723)
--(axis cs:6.56565656565657,9.03455617541845)
--(axis cs:6.46464646464646,8.99169155823951)
--(axis cs:6.45942416732346,8.98989898989899)
--(axis cs:6.36363636363636,8.9574289013903)
--(axis cs:6.26262626262626,8.93091241789408)
--(axis cs:6.16161616161616,8.91213079683849)
--(axis cs:6.06060606060606,8.90142259424346)
--(axis cs:5.95959595959596,8.8997251264368)
--(axis cs:5.85858585858586,8.90877083076242)
--(axis cs:5.75757575757576,8.93116030394466)
--(axis cs:5.65656565656566,8.97020519845801)
--(axis cs:5.62195762416135,8.98989898989899)
--(axis cs:5.55555555555556,9.02991510865902)
--(axis cs:5.48068240494608,9.09090909090909)
--(axis cs:5.45454545454545,9.11408823314586)
--(axis cs:5.38334093702712,9.19191919191919)
--(axis cs:5.35353535353535,9.22833435224334)
--(axis cs:5.30741277943126,9.29292929292929)
--(axis cs:5.25252525252525,9.38109196440397)
--(axis cs:5.24510221388504,9.39393939393939)
--(axis cs:5.19611386217587,9.49494949494949)
--(axis cs:5.15782028352258,9.5959595959596)
--(axis cs:5.15151515151515,9.62064282416966)
--(axis cs:5.13179274049983,9.6969696969697)
--(axis cs:5.1185955590281,9.7979797979798)
--(axis cs:5.1193602344009,9.8989898989899)
--(axis cs:5.13506731087043,10);

\path [draw=color10, semithick] (axis cs:4.13339449608473,0)
--(axis cs:4.14141414141414,0.0632942157224823)
--(axis cs:4.14586166642385,0.101010101010101)
--(axis cs:4.1663690693781,0.202020202020202)
--(axis cs:4.18988631626562,0.303030303030303)
--(axis cs:4.21405159651067,0.404040404040404)
--(axis cs:4.23751042308617,0.505050505050505)
--(axis cs:4.24242424242424,0.526317247611832)
--(axis cs:4.2612786554243,0.606060606060606)
--(axis cs:4.28334724678826,0.707070707070707)
--(axis cs:4.30311352132466,0.808080808080808)
--(axis cs:4.32069392109251,0.909090909090909)
--(axis cs:4.3363521966323,1.01010101010101)
--(axis cs:4.34343434343434,1.06123997173427)
--(axis cs:4.35130739078567,1.11111111111111)
--(axis cs:4.3659496226483,1.21212121212121)
--(axis cs:4.38036071292093,1.31313131313131)
--(axis cs:4.39584972024766,1.41414141414141)
--(axis cs:4.41433382588273,1.51515151515152)
--(axis cs:4.43873203617416,1.61616161616162)
--(axis cs:4.44444444444444,1.6349970472579)
--(axis cs:4.47800178377332,1.71717171717172)
--(axis cs:4.53911313987517,1.81818181818182)
--(axis cs:4.54545454545454,1.8262527949063)
--(axis cs:4.64646464646465,1.90943291871642)
--(axis cs:4.6685365101425,1.91919191919192)
--(axis cs:4.74747474747475,1.94920580720135)
--(axis cs:4.84848484848485,1.96194172759692)
--(axis cs:4.94949494949495,1.95299358619959)
--(axis cs:5.05050505050505,1.92367356849478)
--(axis cs:5.05937971435169,1.91919191919192)
--(axis cs:5.15151515151515,1.87304219383788)
--(axis cs:5.22593217004294,1.81818181818182)
--(axis cs:5.25252525252525,1.79799335601293)
--(axis cs:5.33050946388669,1.71717171717172)
--(axis cs:5.35353535353535,1.69162679606152)
--(axis cs:5.40629114912493,1.61616161616162)
--(axis cs:5.45454545454545,1.53935287345458)
--(axis cs:5.46687744509284,1.51515151515152)
--(axis cs:5.51278829954544,1.41414141414141)
--(axis cs:5.5524697038371,1.31313131313131)
--(axis cs:5.55555555555556,1.30417888153209)
--(axis cs:5.58247878892288,1.21212121212121)
--(axis cs:5.60811781724985,1.11111111111111)
--(axis cs:5.6305993856407,1.01010101010101)
--(axis cs:5.65059990840021,0.909090909090909)
--(axis cs:5.65656565656566,0.875121428316296)
--(axis cs:5.66717042497223,0.808080808080808)
--(axis cs:5.68148394782645,0.707070707070707)
--(axis cs:5.69428359852238,0.606060606060606)
--(axis cs:5.7053232845818,0.505050505050505)
--(axis cs:5.714008282249,0.404040404040404)
--(axis cs:5.71929531952615,0.303030303030303)
--(axis cs:5.71954366379281,0.202020202020202)
--(axis cs:5.71229280474653,0.101010101010101)
--(axis cs:5.69393011105642,0);

\path [draw=color10, semithick] (axis cs:10,4.48485289473742)
--(axis cs:9.8989898989899,4.51422158464665)
--(axis cs:9.83822532605701,4.54545454545454)
--(axis cs:9.7979797979798,4.56165934188295)
--(axis cs:9.6969696969697,4.61892582890556)
--(axis cs:9.65776958222401,4.64646464646465)
--(axis cs:9.5959595959596,4.68240188134267)
--(axis cs:9.49800567016046,4.74747474747475)
--(axis cs:9.49494949494949,4.74923902998494)
--(axis cs:9.39393939393939,4.81567934157358)
--(axis cs:9.34651013687188,4.84848484848485)
--(axis cs:9.29292929292929,4.88278053488668)
--(axis cs:9.19191919191919,4.94916745222935)
--(axis cs:9.19143037958824,4.94949494949495)
--(axis cs:9.09090909090909,5.01608026742795)
--(axis cs:9.03790711531483,5.05050505050505)
--(axis cs:8.98989898989899,5.08304029482359)
--(axis cs:8.88888888888889,5.14990325162753)
--(axis cs:8.88635901887533,5.15151515151515)
--(axis cs:8.78787878787879,5.22194314304812)
--(axis cs:8.74308514450626,5.25252525252525)
--(axis cs:8.68686868686869,5.29840753195858)
--(axis cs:8.61637625992429,5.35353535353535)
--(axis cs:8.58585858585859,5.38421325763436)
--(axis cs:8.51288469119856,5.45454545454545)
--(axis cs:8.48484848484848,5.4925616529536)
--(axis cs:8.43615446956951,5.55555555555556)
--(axis cs:8.38722303262883,5.65656565656566)
--(axis cs:8.38383838383838,5.6698112505705)
--(axis cs:8.35989126332412,5.75757575757576)
--(axis cs:8.35203128722737,5.85858585858586)
--(axis cs:8.35934492959314,5.95959595959596)
--(axis cs:8.378714249987,6.06060606060606)
--(axis cs:8.38383838383838,6.07791345946239)
--(axis cs:8.40563135467119,6.16161616161616)
--(axis cs:8.4403716990267,6.26262626262626)
--(axis cs:8.48374541367592,6.36363636363636)
--(axis cs:8.48484848484848,6.36572507706847)
--(axis cs:8.5310086853072,6.46464646464647)
--(axis cs:8.58585858585859,6.56382702690312)
--(axis cs:8.58677182445819,6.56565656565657)
--(axis cs:8.64616341277208,6.66666666666667)
--(axis cs:8.68686868686869,6.72765890756123)
--(axis cs:8.71155542075343,6.76767676767677)
--(axis cs:8.78043987265487,6.86868686868687)
--(axis cs:8.78787878787879,6.87876324421835)
--(axis cs:8.85175195121891,6.96969696969697)
--(axis cs:8.88888888888889,7.0209271392494)
--(axis cs:8.92450464046028,7.07070707070707)
--(axis cs:8.98989898989899,7.16253973556941)
--(axis cs:8.996618389962,7.17171717171717)
--(axis cs:9.06869926650666,7.27272727272727)
--(axis cs:9.09090909090909,7.30624416116559)
--(axis cs:9.13921532762967,7.37373737373737)
--(axis cs:9.19191919191919,7.45618360312507)
--(axis cs:9.20547878580023,7.47474747474747)
--(axis cs:9.27027544115847,7.57575757575758)
--(axis cs:9.29292929292929,7.6178650646947)
--(axis cs:9.33212528829728,7.67676767676768)
--(axis cs:9.38710874473005,7.77777777777778)
--(axis cs:9.39393939393939,7.79353023715847)
--(axis cs:9.44523123443921,7.87878787878788)
--(axis cs:9.49341337770521,7.97979797979798)
--(axis cs:9.49494949494949,7.98398336909171)
--(axis cs:9.55527695788013,8.08080808080808)
--(axis cs:9.5959595959596,8.15837284683725)
--(axis cs:9.62900547102324,8.18181818181818)
--(axis cs:9.6969696969697,8.23429627065194)
--(axis cs:9.7979797979798,8.21257319577605)
--(axis cs:9.83507232507424,8.18181818181818)
--(axis cs:9.8989898989899,8.13859374557727)
--(axis cs:9.95348504693893,8.08080808080808)
--(axis cs:10,8.03901439199256);

\path [draw=color10, semithick] (axis cs:0,5.69393011105642)
--(axis cs:0.101010101010101,5.71229280474653)
--(axis cs:0.202020202020202,5.71954366379281)
--(axis cs:0.303030303030303,5.71929531952615)
--(axis cs:0.404040404040404,5.714008282249)
--(axis cs:0.505050505050505,5.7053232845818)
--(axis cs:0.606060606060606,5.69428359852238)
--(axis cs:0.707070707070707,5.68148394782645)
--(axis cs:0.808080808080808,5.66717042497223)
--(axis cs:0.875121428316296,5.65656565656566)
--(axis cs:0.909090909090909,5.65059990840021)
--(axis cs:1.01010101010101,5.6305993856407)
--(axis cs:1.11111111111111,5.60811781724985)
--(axis cs:1.21212121212121,5.58247878892288)
--(axis cs:1.30417888153209,5.55555555555556)
--(axis cs:1.31313131313131,5.5524697038371)
--(axis cs:1.41414141414141,5.51278829954544)
--(axis cs:1.51515151515152,5.46687744509284)
--(axis cs:1.53935287345458,5.45454545454545)
--(axis cs:1.61616161616162,5.40629114912493)
--(axis cs:1.69162679606152,5.35353535353535)
--(axis cs:1.71717171717172,5.33050946388669)
--(axis cs:1.79799335601293,5.25252525252525)
--(axis cs:1.81818181818182,5.22593217004294)
--(axis cs:1.87304219383788,5.15151515151515)
--(axis cs:1.91919191919192,5.05937971435169)
--(axis cs:1.92367356849478,5.05050505050505)
--(axis cs:1.95299358619959,4.94949494949495)
--(axis cs:1.96194172759692,4.84848484848485)
--(axis cs:1.94920580720135,4.74747474747475)
--(axis cs:1.91919191919192,4.6685365101425)
--(axis cs:1.90943291871642,4.64646464646465)
--(axis cs:1.8262527949063,4.54545454545454)
--(axis cs:1.81818181818182,4.53911313987517)
--(axis cs:1.71717171717172,4.47800178377332)
--(axis cs:1.6349970472579,4.44444444444444)
--(axis cs:1.61616161616162,4.43873203617416)
--(axis cs:1.51515151515152,4.41433382588273)
--(axis cs:1.41414141414141,4.39584972024766)
--(axis cs:1.31313131313131,4.38036071292093)
--(axis cs:1.21212121212121,4.3659496226483)
--(axis cs:1.11111111111111,4.35130739078567)
--(axis cs:1.06123997173427,4.34343434343434)
--(axis cs:1.01010101010101,4.3363521966323)
--(axis cs:0.909090909090909,4.32069392109251)
--(axis cs:0.808080808080808,4.30311352132466)
--(axis cs:0.707070707070707,4.28334724678826)
--(axis cs:0.606060606060606,4.2612786554243)
--(axis cs:0.526317247611832,4.24242424242424)
--(axis cs:0.505050505050505,4.23751042308617)
--(axis cs:0.404040404040404,4.21405159651067)
--(axis cs:0.303030303030303,4.18988631626562)
--(axis cs:0.202020202020202,4.1663690693781)
--(axis cs:0.101010101010101,4.14586166642385)
--(axis cs:0.0632942157224823,4.14141414141414)
--(axis cs:0,4.13339449608473);

\path [draw=color10, semithick] (axis cs:8.03901439199256,10)
--(axis cs:8.08080808080808,9.95348504693893)
--(axis cs:8.13859374557727,9.8989898989899)
--(axis cs:8.18181818181818,9.83507232507424)
--(axis cs:8.21257319577605,9.7979797979798)
--(axis cs:8.23429627065194,9.6969696969697)
--(axis cs:8.18181818181818,9.62900547102324)
--(axis cs:8.15837284683725,9.5959595959596)
--(axis cs:8.08080808080808,9.55527695788013)
--(axis cs:7.98398336909171,9.49494949494949)
--(axis cs:7.97979797979798,9.49341337770521)
--(axis cs:7.87878787878788,9.44523123443921)
--(axis cs:7.79353023715847,9.39393939393939)
--(axis cs:7.77777777777778,9.38710874473005)
--(axis cs:7.67676767676768,9.33212528829728)
--(axis cs:7.6178650646947,9.29292929292929)
--(axis cs:7.57575757575758,9.27027544115847)
--(axis cs:7.47474747474747,9.20547878580023)
--(axis cs:7.45618360312507,9.19191919191919)
--(axis cs:7.37373737373737,9.13921532762967)
--(axis cs:7.30624416116559,9.09090909090909)
--(axis cs:7.27272727272727,9.06869926650666)
--(axis cs:7.17171717171717,8.996618389962)
--(axis cs:7.16253973556941,8.98989898989899)
--(axis cs:7.07070707070707,8.92450464046028)
--(axis cs:7.0209271392494,8.88888888888889)
--(axis cs:6.96969696969697,8.85175195121891)
--(axis cs:6.87876324421835,8.78787878787879)
--(axis cs:6.86868686868687,8.78043987265487)
--(axis cs:6.76767676767677,8.71155542075343)
--(axis cs:6.72765890756123,8.68686868686869)
--(axis cs:6.66666666666667,8.64616341277208)
--(axis cs:6.56565656565657,8.58677182445819)
--(axis cs:6.56382702690312,8.58585858585859)
--(axis cs:6.46464646464647,8.5310086853072)
--(axis cs:6.36572507706847,8.48484848484848)
--(axis cs:6.36363636363636,8.48374541367592)
--(axis cs:6.26262626262626,8.4403716990267)
--(axis cs:6.16161616161616,8.40563135467119)
--(axis cs:6.07791345946239,8.38383838383838)
--(axis cs:6.06060606060606,8.378714249987)
--(axis cs:5.95959595959596,8.35934492959314)
--(axis cs:5.85858585858586,8.35203128722737)
--(axis cs:5.75757575757576,8.35989126332412)
--(axis cs:5.6698112505705,8.38383838383838)
--(axis cs:5.65656565656566,8.38722303262883)
--(axis cs:5.55555555555556,8.43615446956951)
--(axis cs:5.4925616529536,8.48484848484848)
--(axis cs:5.45454545454545,8.51288469119856)
--(axis cs:5.38421325763436,8.58585858585859)
--(axis cs:5.35353535353535,8.61637625992429)
--(axis cs:5.29840753195858,8.68686868686869)
--(axis cs:5.25252525252525,8.74308514450626)
--(axis cs:5.22194314304812,8.78787878787879)
--(axis cs:5.15151515151515,8.88635901887533)
--(axis cs:5.14990325162753,8.88888888888889)
--(axis cs:5.08304029482359,8.98989898989899)
--(axis cs:5.05050505050505,9.03790711531483)
--(axis cs:5.01608026742795,9.09090909090909)
--(axis cs:4.94949494949495,9.19143037958824)
--(axis cs:4.94916745222935,9.19191919191919)
--(axis cs:4.88278053488668,9.29292929292929)
--(axis cs:4.84848484848485,9.34651013687188)
--(axis cs:4.81567934157358,9.39393939393939)
--(axis cs:4.74923902998494,9.49494949494949)
--(axis cs:4.74747474747475,9.49800567016046)
--(axis cs:4.68240188134267,9.5959595959596)
--(axis cs:4.64646464646465,9.65776958222401)
--(axis cs:4.61892582890556,9.6969696969697)
--(axis cs:4.56165934188295,9.7979797979798)
--(axis cs:4.54545454545454,9.83822532605701)
--(axis cs:4.51422158464665,9.8989898989899)
--(axis cs:4.48485289473742,10);

\path [draw=color10, semithick] (axis cs:1.01010101010101,0.600928249345831)
--(axis cs:0.998065091162687,0.606060606060606)
--(axis cs:0.909090909090909,0.647299161247872)
--(axis cs:0.820776305928969,0.707070707070707)
--(axis cs:0.808080808080808,0.717061783425344)
--(axis cs:0.717061783425344,0.808080808080808)
--(axis cs:0.707070707070707,0.820776305928969)
--(axis cs:0.647299161247872,0.909090909090909)
--(axis cs:0.606060606060606,0.998065091162687)
--(axis cs:0.600928249345831,1.01010101010101)
--(axis cs:0.576311228192577,1.11111111111111)
--(axis cs:0.572486089115677,1.21212121212121)
--(axis cs:0.591038373161423,1.31313131313131)
--(axis cs:0.606060606060606,1.34775821641695)
--(axis cs:0.634540577203607,1.41414141414141)
--(axis cs:0.706186982162708,1.51515151515152)
--(axis cs:0.707070707070707,1.51602019906716)
--(axis cs:0.807141818918586,1.61616161616162)
--(axis cs:0.808080808080808,1.61687887209703)
--(axis cs:0.909090909090909,1.69679660685071)
--(axis cs:0.933790845724433,1.71717171717172)
--(axis cs:1.01010101010101,1.7697015033768)
--(axis cs:1.0756470648507,1.81818181818182)
--(axis cs:1.11111111111111,1.8414098470259)
--(axis cs:1.21212121212121,1.91401423274678)
--(axis cs:1.21885576489432,1.91919191919192)
--(axis cs:1.31313131313131,1.98794735802376)
--(axis cs:1.35302146885878,2.02020202020202)
--(axis cs:1.41414141414141,2.06921481585301)
--(axis cs:1.47301495145323,2.12121212121212)
--(axis cs:1.51515151515152,2.15956086614008)
--(axis cs:1.57897609246537,2.22222222222222)
--(axis cs:1.61616161616162,2.26104453740668)
--(axis cs:1.67317175068917,2.32323232323232)
--(axis cs:1.71717171717172,2.37546759848935)
--(axis cs:1.75812827940939,2.42424242424242)
--(axis cs:1.81818181818182,2.50310087788075)
--(axis cs:1.8358318161896,2.52525252525253)
--(axis cs:1.90965210330323,2.62626262626263)
--(axis cs:1.91919191919192,2.64053905981084)
--(axis cs:1.9842952544135,2.72727272727273)
--(axis cs:2.02020202020202,2.78022215925483)
--(axis cs:2.05937353060624,2.82828282828283)
--(axis cs:2.12121212121212,2.91096916960302)
--(axis cs:2.13916478873477,2.92929292929293)
--(axis cs:2.22222222222222,3.02025624586408)
--(axis cs:2.23583705004871,3.03030303030303)
--(axis cs:2.32323232323232,3.09882896278137)
--(axis cs:2.40066885339572,3.13131313131313)
--(axis cs:2.42424242424242,3.14181504111707)
--(axis cs:2.52525252525253,3.15177247071126)
--(axis cs:2.62626262626263,3.13199679097745)
--(axis cs:2.6278312825014,3.13131313131313)
--(axis cs:2.72727272727273,3.08743911119899)
--(axis cs:2.81433521823894,3.03030303030303)
--(axis cs:2.82828282828283,3.02052464441889)
--(axis cs:2.92929292929293,2.93198282307295)
--(axis cs:2.93198282307295,2.92929292929293)
--(axis cs:3.02052464441889,2.82828282828283)
--(axis cs:3.03030303030303,2.81433521823894)
--(axis cs:3.08743911119899,2.72727272727273)
--(axis cs:3.13131313131313,2.6278312825014)
--(axis cs:3.13199679097745,2.62626262626263)
--(axis cs:3.15177247071126,2.52525252525253)
--(axis cs:3.14181504111707,2.42424242424242)
--(axis cs:3.13131313131313,2.40066885339572)
--(axis cs:3.09882896278137,2.32323232323232)
--(axis cs:3.03030303030303,2.23583705004871)
--(axis cs:3.02025624586408,2.22222222222222)
--(axis cs:2.92929292929293,2.13916478873477)
--(axis cs:2.91096916960302,2.12121212121212)
--(axis cs:2.82828282828283,2.05937353060624)
--(axis cs:2.78022215925483,2.02020202020202)
--(axis cs:2.72727272727273,1.9842952544135)
--(axis cs:2.64053905981084,1.91919191919192)
--(axis cs:2.62626262626263,1.90965210330323)
--(axis cs:2.52525252525253,1.8358318161896)
--(axis cs:2.50310087788075,1.81818181818182)
--(axis cs:2.42424242424242,1.75812827940939)
--(axis cs:2.37546759848935,1.71717171717172)
--(axis cs:2.32323232323232,1.67317175068917)
--(axis cs:2.26104453740668,1.61616161616162)
--(axis cs:2.22222222222222,1.57897609246537)
--(axis cs:2.15956086614008,1.51515151515152)
--(axis cs:2.12121212121212,1.47301495145323)
--(axis cs:2.06921481585301,1.41414141414141)
--(axis cs:2.02020202020202,1.35302146885878)
--(axis cs:1.98794735802376,1.31313131313131)
--(axis cs:1.91919191919192,1.21885576489432)
--(axis cs:1.91401423274678,1.21212121212121)
--(axis cs:1.8414098470259,1.11111111111111)
--(axis cs:1.81818181818182,1.0756470648507)
--(axis cs:1.7697015033768,1.01010101010101)
--(axis cs:1.71717171717172,0.933790845724433)
--(axis cs:1.69679660685071,0.909090909090909)
--(axis cs:1.61687887209703,0.808080808080808)
--(axis cs:1.61616161616162,0.807141818918586)
--(axis cs:1.51602019906716,0.707070707070707)
--(axis cs:1.51515151515152,0.706186982162708)
--(axis cs:1.41414141414141,0.634540577203607)
--(axis cs:1.34775821641695,0.606060606060606)
--(axis cs:1.31313131313131,0.591038373161423)
--(axis cs:1.21212121212121,0.572486089115677)
--(axis cs:1.11111111111111,0.576311228192577)
--(axis cs:1.01010101010101,0.600928249345831);

\path [draw=color2, semithick] (axis cs:3.33669973905889,0)
--(axis cs:3.43434343434343,0.0734489005310248)
--(axis cs:3.46430313390363,0.101010101010101)
--(axis cs:3.53535353535354,0.166090989746142)
--(axis cs:3.56834410462189,0.202020202020202)
--(axis cs:3.63636363636364,0.279645069767847)
--(axis cs:3.65413338658467,0.303030303030303)
--(axis cs:3.72471054615989,0.404040404040404)
--(axis cs:3.73737373737374,0.424477691518516)
--(axis cs:3.78255124346199,0.505050505050505)
--(axis cs:3.82957872346653,0.606060606060606)
--(axis cs:3.83838383838384,0.629262686201704)
--(axis cs:3.86639948250998,0.707070707070707)
--(axis cs:3.89377734673878,0.808080808080808)
--(axis cs:3.91218573683722,0.909090909090909)
--(axis cs:3.92159296917329,1.01010101010101)
--(axis cs:3.92154829295187,1.11111111111111)
--(axis cs:3.9110731762553,1.21212121212121)
--(axis cs:3.88845771034449,1.31313131313131)
--(axis cs:3.8508896164489,1.41414141414141)
--(axis cs:3.83838383838384,1.43886333664084)
--(axis cs:3.78915077414749,1.51515151515152)
--(axis cs:3.73737373737374,1.57452060242257)
--(axis cs:3.68440882098002,1.61616161616162)
--(axis cs:3.63636363636364,1.64772892246365)
--(axis cs:3.53535353535354,1.68750966769666)
--(axis cs:3.43434343434343,1.7054174839985)
--(axis cs:3.33333333333333,1.70761201677372)
--(axis cs:3.23232323232323,1.69749171161574)
--(axis cs:3.13131313131313,1.67685737202129)
--(axis cs:3.03030303030303,1.64647132451241)
--(axis cs:2.95411769177887,1.61616161616162)
--(axis cs:2.92929292929293,1.60664026612378)
--(axis cs:2.82828282828283,1.55799992123489)
--(axis cs:2.75484801636793,1.51515151515152)
--(axis cs:2.72727272727273,1.49865782363542)
--(axis cs:2.62626262626263,1.42758188971149)
--(axis cs:2.60949986325588,1.41414141414141)
--(axis cs:2.52525252525253,1.3410840213155)
--(axis cs:2.49634323929616,1.31313131313131)
--(axis cs:2.42424242424242,1.23471064346614)
--(axis cs:2.40495052028048,1.21212121212121)
--(axis cs:2.33049869776098,1.11111111111111)
--(axis cs:2.32323232323232,1.09934087000694)
--(axis cs:2.26933204652888,1.01010101010101)
--(axis cs:2.22222222222222,0.914484195425532)
--(axis cs:2.21951050668841,0.909090909090909)
--(axis cs:2.1789980150797,0.808080808080808)
--(axis cs:2.14765300457679,0.707070707070707)
--(axis cs:2.12474656595375,0.606060606060606)
--(axis cs:2.12121212121212,0.580192412341261)
--(axis cs:2.10968764003615,0.505050505050505)
--(axis cs:2.10336016318601,0.404040404040404)
--(axis cs:2.10669376719516,0.303030303030303)
--(axis cs:2.12121212121212,0.202671910745005)
--(axis cs:2.12132029359844,0.202020202020202)
--(axis cs:2.14994595693288,0.101010101010101)
--(axis cs:2.19826883677142,0);

\path [draw=color2, semithick] (axis cs:8.5252399005921,0)
--(axis cs:8.58527449826483,0.101010101010101)
--(axis cs:8.58585858585859,0.102066520557411)
--(axis cs:8.64226719185441,0.202020202020202)
--(axis cs:8.68686868686869,0.301864534984728)
--(axis cs:8.68741722394594,0.303030303030303)
--(axis cs:8.73065756337256,0.404040404040404)
--(axis cs:8.76438751305127,0.505050505050505)
--(axis cs:8.78787878787879,0.594642499017004)
--(axis cs:8.79118918667747,0.606060606060606)
--(axis cs:8.81558447466861,0.707070707070707)
--(axis cs:8.83344912249228,0.808080808080808)
--(axis cs:8.84580520420068,0.909090909090909)
--(axis cs:8.85336723633933,1.01010101010101)
--(axis cs:8.85662268493349,1.11111111111111)
--(axis cs:8.85589022824657,1.21212121212121)
--(axis cs:8.85136817015624,1.31313131313131)
--(axis cs:8.84318412136919,1.41414141414141)
--(axis cs:8.8314580183216,1.51515151515152)
--(axis cs:8.81639308144014,1.61616161616162)
--(axis cs:8.79841215696912,1.71717171717172)
--(axis cs:8.78787878787879,1.77125528554795)
--(axis cs:8.77973145236496,1.81818181818182)
--(axis cs:8.76200651666187,1.91919191919192)
--(axis cs:8.74577367592628,2.02020202020202)
--(axis cs:8.73417791688893,2.12121212121212)
--(axis cs:8.73149550882553,2.22222222222222)
--(axis cs:8.74278359444,2.32323232323232)
--(axis cs:8.7728719668021,2.42424242424242)
--(axis cs:8.78787878787879,2.45352936349952)
--(axis cs:8.82708798762755,2.52525252525253)
--(axis cs:8.88888888888889,2.60834833138923)
--(axis cs:8.90227176049227,2.62626262626263)
--(axis cs:8.98989898989899,2.72566968368591)
--(axis cs:8.99124745765017,2.72727272727273)
--(axis cs:9.08318264810802,2.82828282828283)
--(axis cs:9.09090909090909,2.83657572287492)
--(axis cs:9.16951915720581,2.92929292929293)
--(axis cs:9.19191919191919,2.95714581047438)
--(axis cs:9.24619211179828,3.03030303030303)
--(axis cs:9.29292929292929,3.10171151435847)
--(axis cs:9.31135446847117,3.13131313131313)
--(axis cs:9.3668288662428,3.23232323232323)
--(axis cs:9.39393939393939,3.29252747122137)
--(axis cs:9.41238394975712,3.33333333333333)
--(axis cs:9.4500544884155,3.43434343434343)
--(axis cs:9.47796465877998,3.53535353535354)
--(axis cs:9.49494949494949,3.62314060467817)
--(axis cs:9.49774426844115,3.63636363636364)
--(axis cs:9.51110889444906,3.73737373737374)
--(axis cs:9.51523569582961,3.83838383838384)
--(axis cs:9.50957318641009,3.93939393939394)
--(axis cs:9.49494949494949,4.02761965083025)
--(axis cs:9.49312263579496,4.04040404040404)
--(axis cs:9.46746185591335,4.14141414141414)
--(axis cs:9.42780183252938,4.24242424242424)
--(axis cs:9.39393939393939,4.30350496737763)
--(axis cs:9.37313466712875,4.34343434343434)
--(axis cs:9.30271027800661,4.44444444444444)
--(axis cs:9.29292929292929,4.45568129407737)
--(axis cs:9.21532656913964,4.54545454545454)
--(axis cs:9.19191919191919,4.56796567653934)
--(axis cs:9.1078063021221,4.64646464646465)
--(axis cs:9.09090909090909,4.66033891959391)
--(axis cs:8.98989898989899,4.73902483113689)
--(axis cs:8.9781671050973,4.74747474747475)
--(axis cs:8.88888888888889,4.80810137938433)
--(axis cs:8.82251396519678,4.84848484848485)
--(axis cs:8.78787878787879,4.86944970997734)
--(axis cs:8.68686868686869,4.92446576015661)
--(axis cs:8.63446773431455,4.94949494949495)
--(axis cs:8.58585858585859,4.9742381347186)
--(axis cs:8.48484848484848,5.01939127662213)
--(axis cs:8.40459670130555,5.05050505050505)
--(axis cs:8.38383838383838,5.05970036322326)
--(axis cs:8.28282828282828,5.0986191092314)
--(axis cs:8.18181818181818,5.1330067963646)
--(axis cs:8.1204150340038,5.15151515151515)
--(axis cs:8.08080808080808,5.16634589799816)
--(axis cs:7.97979797979798,5.20064273557729)
--(axis cs:7.87878787878788,5.23400049880272)
--(axis cs:7.82231493227735,5.25252525252525)
--(axis cs:7.77777777777778,5.27206468369949)
--(axis cs:7.67676767676768,5.31808414397326)
--(axis cs:7.60643672357166,5.35353535353535)
--(axis cs:7.57575757575758,5.37508161352151)
--(axis cs:7.47474747474747,5.45238707608907)
--(axis cs:7.47213118268367,5.45454545454545)
--(axis cs:7.38257579259967,5.55555555555556)
--(axis cs:7.37373737373737,5.56923094929831)
--(axis cs:7.31701639773861,5.65656565656566)
--(axis cs:7.27272727272727,5.74265785980027)
--(axis cs:7.2647321013821,5.75757575757576)
--(axis cs:7.21912202864664,5.85858585858586)
--(axis cs:7.176347046505,5.95959595959596)
--(axis cs:7.17171717171717,5.97171131479033)
--(axis cs:7.13363624511963,6.06060606060606)
--(axis cs:7.08916445791427,6.16161616161616)
--(axis cs:7.07070707070707,6.20524030631404)
--(axis cs:7.04256751869779,6.26262626262626)
--(axis cs:6.99359555864793,6.36363636363636)
--(axis cs:6.96969696969697,6.41705922258344)
--(axis cs:6.94385956261744,6.46464646464646)
--(axis cs:6.89551122762367,6.56565656565657)
--(axis cs:6.86868686868687,6.63715611704351)
--(axis cs:6.85301343086461,6.66666666666667)
--(axis cs:6.86868686868687,6.69989087601444)
--(axis cs:6.96969696969697,6.68960730927426)
--(axis cs:7.06453383885243,6.66666666666667)
--(axis cs:7.07070707070707,6.66525315957542)
--(axis cs:7.17171717171717,6.63466119084766)
--(axis cs:7.27272727272727,6.61435328451044)
--(axis cs:7.37373737373737,6.60137431375897)
--(axis cs:7.47474747474747,6.5951881915258)
--(axis cs:7.57575757575757,6.59599803971072)
--(axis cs:7.67676767676768,6.60445665932833)
--(axis cs:7.77777777777778,6.6216328165991)
--(axis cs:7.87878787878788,6.64905061573109)
--(axis cs:7.92243968432465,6.66666666666667)
--(axis cs:7.97979797979798,6.68472194663465)
--(axis cs:8.08080808080808,6.72967502404748)
--(axis cs:8.14443117025436,6.76767676767677)
--(axis cs:8.18181818181818,6.78642360112334)
--(axis cs:8.28282828282828,6.85304873881375)
--(axis cs:8.30171958063658,6.86868686868687)
--(axis cs:8.38383838383838,6.92947615222824)
--(axis cs:8.42810168042134,6.96969696969697)
--(axis cs:8.48484848484848,7.01788648641577)
--(axis cs:8.53726072302207,7.07070707070707)
--(axis cs:8.58585858585859,7.11858454617882)
--(axis cs:8.6330520357112,7.17171717171717)
--(axis cs:8.68686868686869,7.23373198603401)
--(axis cs:8.7177062555536,7.27272727272727)
--(axis cs:8.78787878787879,7.36790528583916)
--(axis cs:8.79196947152313,7.37373737373737)
--(axis cs:8.85686973686937,7.47474747474747)
--(axis cs:8.88888888888889,7.53323697370972)
--(axis cs:8.91226206691328,7.57575757575758)
--(axis cs:8.95830440899138,7.67676767676768)
--(axis cs:8.98989898989899,7.76679017384756)
--(axis cs:8.99402978042101,7.77777777777778)
--(axis cs:9.0219761908868,7.87878787878788)
--(axis cs:9.03949449114995,7.97979797979798)
--(axis cs:9.04696906392858,8.08080808080808)
--(axis cs:9.04441125143534,8.18181818181818)
--(axis cs:9.03129834934472,8.28282828282828)
--(axis cs:9.00636328821397,8.38383838383838)
--(axis cs:8.98989898989899,8.42894857577268)
--(axis cs:8.969789350534,8.48484848484848)
--(axis cs:8.91934411288854,8.58585858585859)
--(axis cs:8.88888888888889,8.63275228131223)
--(axis cs:8.85112724610089,8.68686868686869)
--(axis cs:8.78787878787879,8.7596762303924)
--(axis cs:8.7596762303924,8.78787878787879)
--(axis cs:8.68686868686869,8.85112724610089)
--(axis cs:8.63275228131223,8.88888888888889)
--(axis cs:8.58585858585859,8.91934411288854)
--(axis cs:8.48484848484848,8.969789350534)
--(axis cs:8.42894857577268,8.98989898989899)
--(axis cs:8.38383838383838,9.00636328821397)
--(axis cs:8.28282828282828,9.03129834934472)
--(axis cs:8.18181818181818,9.04441125143534)
--(axis cs:8.08080808080808,9.04696906392858)
--(axis cs:7.97979797979798,9.03949449114995)
--(axis cs:7.87878787878788,9.0219761908868)
--(axis cs:7.77777777777778,8.99402978042101)
--(axis cs:7.76679017384756,8.98989898989899)
--(axis cs:7.67676767676768,8.95830440899138)
--(axis cs:7.57575757575758,8.91226206691328)
--(axis cs:7.53323697370972,8.88888888888889)
--(axis cs:7.47474747474747,8.85686973686937)
--(axis cs:7.37373737373737,8.79196947152313)
--(axis cs:7.36790528583916,8.78787878787879)
--(axis cs:7.27272727272727,8.7177062555536)
--(axis cs:7.23373198603401,8.68686868686869)
--(axis cs:7.17171717171717,8.6330520357112)
--(axis cs:7.11858454617882,8.58585858585859)
--(axis cs:7.07070707070707,8.53726072302207)
--(axis cs:7.01788648641577,8.48484848484848)
--(axis cs:6.96969696969697,8.42810168042134)
--(axis cs:6.92947615222824,8.38383838383838)
--(axis cs:6.86868686868687,8.30171958063658)
--(axis cs:6.85304873881375,8.28282828282828)
--(axis cs:6.78642360112334,8.18181818181818)
--(axis cs:6.76767676767677,8.14443117025436)
--(axis cs:6.72967502404748,8.08080808080808)
--(axis cs:6.68472194663465,7.97979797979798)
--(axis cs:6.66666666666667,7.92243968432465)
--(axis cs:6.64905061573109,7.87878787878788)
--(axis cs:6.6216328165991,7.77777777777778)
--(axis cs:6.60445665932833,7.67676767676768)
--(axis cs:6.59599803971072,7.57575757575757)
--(axis cs:6.5951881915258,7.47474747474747)
--(axis cs:6.60137431375897,7.37373737373737)
--(axis cs:6.61435328451044,7.27272727272727)
--(axis cs:6.63466119084766,7.17171717171717)
--(axis cs:6.66525315957542,7.07070707070707)
--(axis cs:6.66666666666667,7.06453383885243)
--(axis cs:6.68960730927426,6.96969696969697)
--(axis cs:6.69989087601444,6.86868686868687)
--(axis cs:6.66666666666667,6.85301343086461)
--(axis cs:6.63715611704351,6.86868686868687)
--(axis cs:6.56565656565657,6.89551122762367)
--(axis cs:6.46464646464646,6.94385956261744)
--(axis cs:6.41705922258344,6.96969696969697)
--(axis cs:6.36363636363636,6.99359555864793)
--(axis cs:6.26262626262626,7.04256751869779)
--(axis cs:6.20524030631404,7.07070707070707)
--(axis cs:6.16161616161616,7.08916445791427)
--(axis cs:6.06060606060606,7.13363624511963)
--(axis cs:5.97171131479033,7.17171717171717)
--(axis cs:5.95959595959596,7.176347046505)
--(axis cs:5.85858585858586,7.21912202864664)
--(axis cs:5.75757575757576,7.2647321013821)
--(axis cs:5.74265785980027,7.27272727272727)
--(axis cs:5.65656565656566,7.31701639773861)
--(axis cs:5.56923094929831,7.37373737373737)
--(axis cs:5.55555555555556,7.38257579259967)
--(axis cs:5.45454545454545,7.47213118268367)
--(axis cs:5.45238707608907,7.47474747474747)
--(axis cs:5.37508161352151,7.57575757575758)
--(axis cs:5.35353535353535,7.60643672357166)
--(axis cs:5.31808414397326,7.67676767676768)
--(axis cs:5.27206468369949,7.77777777777778)
--(axis cs:5.25252525252525,7.82231493227735)
--(axis cs:5.23400049880272,7.87878787878788)
--(axis cs:5.20064273557729,7.97979797979798)
--(axis cs:5.16634589799816,8.08080808080808)
--(axis cs:5.15151515151515,8.1204150340038)
--(axis cs:5.1330067963646,8.18181818181818)
--(axis cs:5.0986191092314,8.28282828282828)
--(axis cs:5.05970036322326,8.38383838383838)
--(axis cs:5.05050505050505,8.40459670130555)
--(axis cs:5.01939127662213,8.48484848484848)
--(axis cs:4.9742381347186,8.58585858585859)
--(axis cs:4.94949494949495,8.63446773431455)
--(axis cs:4.92446576015661,8.68686868686869)
--(axis cs:4.86944970997734,8.78787878787879)
--(axis cs:4.84848484848485,8.82251396519678)
--(axis cs:4.80810137938433,8.88888888888889)
--(axis cs:4.74747474747475,8.9781671050973)
--(axis cs:4.73902483113689,8.98989898989899)
--(axis cs:4.66033891959391,9.09090909090909)
--(axis cs:4.64646464646465,9.1078063021221)
--(axis cs:4.56796567653934,9.19191919191919)
--(axis cs:4.54545454545454,9.21532656913964)
--(axis cs:4.45568129407737,9.29292929292929)
--(axis cs:4.44444444444444,9.30271027800661)
--(axis cs:4.34343434343434,9.37313466712875)
--(axis cs:4.30350496737763,9.39393939393939)
--(axis cs:4.24242424242424,9.42780183252938)
--(axis cs:4.14141414141414,9.46746185591335)
--(axis cs:4.04040404040404,9.49312263579496)
--(axis cs:4.02761965083025,9.49494949494949)
--(axis cs:3.93939393939394,9.50957318641009)
--(axis cs:3.83838383838384,9.51523569582961)
--(axis cs:3.73737373737374,9.51110889444906)
--(axis cs:3.63636363636364,9.49774426844115)
--(axis cs:3.62314060467817,9.49494949494949)
--(axis cs:3.53535353535354,9.47796465877998)
--(axis cs:3.43434343434343,9.4500544884155)
--(axis cs:3.33333333333333,9.41238394975712)
--(axis cs:3.29252747122137,9.39393939393939)
--(axis cs:3.23232323232323,9.3668288662428)
--(axis cs:3.13131313131313,9.31135446847117)
--(axis cs:3.10171151435847,9.29292929292929)
--(axis cs:3.03030303030303,9.24619211179828)
--(axis cs:2.95714581047438,9.19191919191919)
--(axis cs:2.92929292929293,9.16951915720581)
--(axis cs:2.83657572287492,9.09090909090909)
--(axis cs:2.82828282828283,9.08318264810802)
--(axis cs:2.72727272727273,8.99124745765017)
--(axis cs:2.72566968368591,8.98989898989899)
--(axis cs:2.62626262626263,8.90227176049227)
--(axis cs:2.60834833138923,8.88888888888889)
--(axis cs:2.52525252525253,8.82708798762755)
--(axis cs:2.45352936349952,8.78787878787879)
--(axis cs:2.42424242424242,8.7728719668021)
--(axis cs:2.32323232323232,8.74278359444)
--(axis cs:2.22222222222222,8.73149550882553)
--(axis cs:2.12121212121212,8.73417791688893)
--(axis cs:2.02020202020202,8.74577367592628)
--(axis cs:1.91919191919192,8.76200651666187)
--(axis cs:1.81818181818182,8.77973145236496)
--(axis cs:1.77125528554795,8.78787878787879)
--(axis cs:1.71717171717172,8.79841215696912)
--(axis cs:1.61616161616162,8.81639308144014)
--(axis cs:1.51515151515152,8.8314580183216)
--(axis cs:1.41414141414141,8.84318412136919)
--(axis cs:1.31313131313131,8.85136817015624)
--(axis cs:1.21212121212121,8.85589022824657)
--(axis cs:1.11111111111111,8.85662268493349)
--(axis cs:1.01010101010101,8.85336723633933)
--(axis cs:0.909090909090909,8.84580520420068)
--(axis cs:0.808080808080808,8.83344912249228)
--(axis cs:0.707070707070707,8.81558447466861)
--(axis cs:0.606060606060606,8.79118918667747)
--(axis cs:0.594642499017004,8.78787878787879)
--(axis cs:0.505050505050505,8.76438751305127)
--(axis cs:0.404040404040404,8.73065756337256)
--(axis cs:0.303030303030303,8.68741722394594)
--(axis cs:0.301864534984728,8.68686868686869)
--(axis cs:0.202020202020202,8.64226719185441)
--(axis cs:0.102066520557411,8.58585858585859)
--(axis cs:0.101010101010101,8.58527449826483)
--(axis cs:0,8.5252399005921);

\path [draw=color2, semithick] (axis cs:0,2.19826883677142)
--(axis cs:0.101010101010101,2.14994595693288)
--(axis cs:0.202020202020202,2.12132029359844)
--(axis cs:0.202671910745005,2.12121212121212)
--(axis cs:0.303030303030303,2.10669376719516)
--(axis cs:0.404040404040404,2.10336016318601)
--(axis cs:0.505050505050505,2.10968764003615)
--(axis cs:0.580192412341261,2.12121212121212)
--(axis cs:0.606060606060606,2.12474656595375)
--(axis cs:0.707070707070707,2.14765300457679)
--(axis cs:0.808080808080808,2.1789980150797)
--(axis cs:0.909090909090909,2.21951050668841)
--(axis cs:0.914484195425532,2.22222222222222)
--(axis cs:1.01010101010101,2.26933204652888)
--(axis cs:1.09934087000694,2.32323232323232)
--(axis cs:1.11111111111111,2.33049869776098)
--(axis cs:1.21212121212121,2.40495052028048)
--(axis cs:1.23471064346614,2.42424242424242)
--(axis cs:1.31313131313131,2.49634323929616)
--(axis cs:1.3410840213155,2.52525252525253)
--(axis cs:1.41414141414141,2.60949986325588)
--(axis cs:1.42758188971149,2.62626262626263)
--(axis cs:1.49865782363542,2.72727272727273)
--(axis cs:1.51515151515152,2.75484801636793)
--(axis cs:1.55799992123489,2.82828282828283)
--(axis cs:1.60664026612378,2.92929292929293)
--(axis cs:1.61616161616162,2.95411769177887)
--(axis cs:1.64647132451241,3.03030303030303)
--(axis cs:1.67685737202129,3.13131313131313)
--(axis cs:1.69749171161574,3.23232323232323)
--(axis cs:1.70761201677372,3.33333333333333)
--(axis cs:1.7054174839985,3.43434343434343)
--(axis cs:1.68750966769666,3.53535353535354)
--(axis cs:1.64772892246365,3.63636363636364)
--(axis cs:1.61616161616162,3.68440882098002)
--(axis cs:1.57452060242257,3.73737373737374)
--(axis cs:1.51515151515152,3.78915077414749)
--(axis cs:1.43886333664084,3.83838383838384)
--(axis cs:1.41414141414141,3.8508896164489)
--(axis cs:1.31313131313131,3.88845771034449)
--(axis cs:1.21212121212121,3.9110731762553)
--(axis cs:1.11111111111111,3.92154829295187)
--(axis cs:1.01010101010101,3.92159296917329)
--(axis cs:0.909090909090909,3.91218573683722)
--(axis cs:0.808080808080808,3.89377734673878)
--(axis cs:0.707070707070707,3.86639948250998)
--(axis cs:0.629262686201704,3.83838383838384)
--(axis cs:0.606060606060606,3.82957872346653)
--(axis cs:0.505050505050505,3.78255124346199)
--(axis cs:0.424477691518516,3.73737373737374)
--(axis cs:0.404040404040404,3.72471054615989)
--(axis cs:0.303030303030303,3.65413338658467)
--(axis cs:0.279645069767847,3.63636363636364)
--(axis cs:0.202020202020202,3.56834410462189)
--(axis cs:0.166090989746142,3.53535353535354)
--(axis cs:0.101010101010101,3.46430313390363)
--(axis cs:0.0734489005310248,3.43434343434343)
--(axis cs:0,3.33669973905889);

\path [draw=color2, semithick] (axis cs:0,6.32663741752752)
--(axis cs:0.101010101010101,6.27562551258493)
--(axis cs:0.128024894774978,6.26262626262626)
--(axis cs:0.202020202020202,6.22972215909262)
--(axis cs:0.303030303030303,6.18911507093515)
--(axis cs:0.379860298964685,6.16161616161616)
--(axis cs:0.404040404040404,6.1532713168403)
--(axis cs:0.505050505050505,6.12119100573547)
--(axis cs:0.606060606060606,6.09351620939846)
--(axis cs:0.707070707070707,6.06973249341623)
--(axis cs:0.751585766824699,6.06060606060606)
--(axis cs:0.808080808080808,6.04872629629938)
--(axis cs:0.909090909090909,6.03025798999733)
--(axis cs:1.01010101010101,6.01418239814816)
--(axis cs:1.11111111111111,5.99981162571405)
--(axis cs:1.21212121212121,5.9864056597055)
--(axis cs:1.31313131313131,5.97317924611993)
--(axis cs:1.4122225123622,5.95959595959596)
--(axis cs:1.41414141414141,5.95930746236189)
--(axis cs:1.51515151515152,5.94313976661915)
--(axis cs:1.61616161616162,5.92476827580509)
--(axis cs:1.71717171717172,5.90360045190216)
--(axis cs:1.81818181818182,5.87927033065988)
--(axis cs:1.89503318623193,5.85858585858586)
--(axis cs:1.91919191919192,5.85123874848741)
--(axis cs:2.02020202020202,5.81871715721844)
--(axis cs:2.12121212121212,5.78370443539419)
--(axis cs:2.19450831133418,5.75757575757576)
--(axis cs:2.22222222222222,5.7462162568158)
--(axis cs:2.32323232323232,5.70610915969925)
--(axis cs:2.42424242424242,5.66656294958325)
--(axis cs:2.45237600928716,5.65656565656566)
--(axis cs:2.52525252525253,5.62610760431425)
--(axis cs:2.62626262626263,5.58764209730488)
--(axis cs:2.71998767577504,5.55555555555556)
--(axis cs:2.72727272727273,5.5525498465577)
--(axis cs:2.82828282828283,5.51873461565864)
--(axis cs:2.92929292929293,5.48994865276923)
--(axis cs:3.03030303030303,5.46611156590146)
--(axis cs:3.09303441905515,5.45454545454545)
--(axis cs:3.13131313131313,5.44584794661905)
--(axis cs:3.23232323232323,5.42828052578194)
--(axis cs:3.33333333333333,5.41316655601071)
--(axis cs:3.43434343434343,5.3983391456316)
--(axis cs:3.53535353535354,5.3813727022606)
--(axis cs:3.63636363636364,5.36010843358309)
--(axis cs:3.66128405608079,5.35353535353535)
--(axis cs:3.73737373737374,5.33105097856544)
--(axis cs:3.83838383838384,5.29535187399061)
--(axis cs:3.93939393939394,5.25498066974564)
--(axis cs:3.94483640381858,5.25252525252525)
--(axis cs:4.04040404040404,5.20704890174703)
--(axis cs:4.14141414141414,5.15767770617266)
--(axis cs:4.15322781002449,5.15151515151515)
--(axis cs:4.24242424242424,5.10265062559908)
--(axis cs:4.33719559340453,5.05050505050505)
--(axis cs:4.34343434343434,5.04684525515777)
--(axis cs:4.44444444444444,4.9836362789371)
--(axis cs:4.49679215929648,4.94949494949495)
--(axis cs:4.54545454545454,4.9150602341382)
--(axis cs:4.63352568817373,4.84848484848485)
--(axis cs:4.64646464646465,4.83773753337659)
--(axis cs:4.74597310697029,4.74747474747475)
--(axis cs:4.74747474747475,4.74597310697029)
--(axis cs:4.83773753337659,4.64646464646465)
--(axis cs:4.84848484848485,4.63352568817373)
--(axis cs:4.9150602341382,4.54545454545454)
--(axis cs:4.94949494949495,4.49679215929648)
--(axis cs:4.9836362789371,4.44444444444444)
--(axis cs:5.04684525515777,4.34343434343434)
--(axis cs:5.05050505050505,4.33719559340453)
--(axis cs:5.10265062559908,4.24242424242424)
--(axis cs:5.15151515151515,4.15322781002449)
--(axis cs:5.15767770617266,4.14141414141414)
--(axis cs:5.20704890174703,4.04040404040404)
--(axis cs:5.25252525252525,3.94483640381858)
--(axis cs:5.25498066974564,3.93939393939394)
--(axis cs:5.29535187399061,3.83838383838384)
--(axis cs:5.33105097856544,3.73737373737374)
--(axis cs:5.35353535353535,3.66128405608079)
--(axis cs:5.36010843358309,3.63636363636364)
--(axis cs:5.3813727022606,3.53535353535354)
--(axis cs:5.3983391456316,3.43434343434343)
--(axis cs:5.41316655601071,3.33333333333333)
--(axis cs:5.42828052578194,3.23232323232323)
--(axis cs:5.44584794661905,3.13131313131313)
--(axis cs:5.45454545454545,3.09303441905515)
--(axis cs:5.46611156590146,3.03030303030303)
--(axis cs:5.48994865276923,2.92929292929293)
--(axis cs:5.51873461565864,2.82828282828283)
--(axis cs:5.5525498465577,2.72727272727273)
--(axis cs:5.55555555555556,2.71998767577504)
--(axis cs:5.58764209730488,2.62626262626263)
--(axis cs:5.62610760431425,2.52525252525253)
--(axis cs:5.65656565656566,2.45237600928716)
--(axis cs:5.66656294958325,2.42424242424242)
--(axis cs:5.70610915969925,2.32323232323232)
--(axis cs:5.7462162568158,2.22222222222222)
--(axis cs:5.75757575757576,2.19450831133418)
--(axis cs:5.78370443539419,2.12121212121212)
--(axis cs:5.81871715721844,2.02020202020202)
--(axis cs:5.85123874848741,1.91919191919192)
--(axis cs:5.85858585858586,1.89503318623193)
--(axis cs:5.87927033065988,1.81818181818182)
--(axis cs:5.90360045190216,1.71717171717172)
--(axis cs:5.92476827580509,1.61616161616162)
--(axis cs:5.94313976661915,1.51515151515152)
--(axis cs:5.95930746236189,1.41414141414141)
--(axis cs:5.95959595959596,1.4122225123622)
--(axis cs:5.97317924611993,1.31313131313131)
--(axis cs:5.9864056597055,1.21212121212121)
--(axis cs:5.99981162571405,1.11111111111111)
--(axis cs:6.01418239814816,1.01010101010101)
--(axis cs:6.03025798999733,0.909090909090909)
--(axis cs:6.04872629629938,0.808080808080808)
--(axis cs:6.06060606060606,0.751585766824699)
--(axis cs:6.06973249341623,0.707070707070707)
--(axis cs:6.09351620939846,0.606060606060606)
--(axis cs:6.12119100573547,0.505050505050505)
--(axis cs:6.1532713168403,0.404040404040404)
--(axis cs:6.16161616161616,0.379860298964685)
--(axis cs:6.18911507093515,0.303030303030303)
--(axis cs:6.22972215909262,0.202020202020202)
--(axis cs:6.26262626262626,0.128024894774978)
--(axis cs:6.27562551258493,0.101010101010101)
--(axis cs:6.32663741752752,0);

\path [draw=color11, semithick] (axis cs:7.61286698487057,0)
--(axis cs:7.67676767676768,0.0290240666615041)
--(axis cs:7.77777777777778,0.0900011230747993)
--(axis cs:7.79283196282537,0.101010101010101)
--(axis cs:7.87878787878788,0.166987620417596)
--(axis cs:7.91724999327699,0.202020202020202)
--(axis cs:7.97979797979798,0.264047704281142)
--(axis cs:8.01462204219184,0.303030303030303)
--(axis cs:8.08080808080808,0.386799907924739)
--(axis cs:8.09340008934966,0.404040404040404)
--(axis cs:8.15820252852311,0.505050505050505)
--(axis cs:8.18181818181818,0.548956207055283)
--(axis cs:8.21160269244804,0.606060606060606)
--(axis cs:8.25476360200639,0.707070707070707)
--(axis cs:8.28282828282828,0.790864837551409)
--(axis cs:8.2886649778313,0.808080808080808)
--(axis cs:8.31531679699595,0.909090909090909)
--(axis cs:8.33388074938205,1.01010101010101)
--(axis cs:8.34507601693581,1.11111111111111)
--(axis cs:8.34937214435581,1.21212121212121)
--(axis cs:8.34705086848085,1.31313131313131)
--(axis cs:8.33826309097822,1.41414141414141)
--(axis cs:8.32308806272157,1.51515151515152)
--(axis cs:8.30160147847143,1.61616161616162)
--(axis cs:8.28282828282828,1.68569401768859)
--(axis cs:8.27429699613732,1.71717171717172)
--(axis cs:8.24209935082447,1.81818181818182)
--(axis cs:8.20492776122153,1.91919191919192)
--(axis cs:8.18181818181818,1.97766239830339)
--(axis cs:8.16410923283909,2.02020202020202)
--(axis cs:8.12142335291154,2.12121212121212)
--(axis cs:8.08080808080808,2.21806493011522)
--(axis cs:8.07889193303896,2.22222222222222)
--(axis cs:8.03937576605722,2.32323232323232)
--(axis cs:8.00792520013559,2.42424242424242)
--(axis cs:7.99159244845735,2.52525252525253)
--(axis cs:8.0024561166846,2.62626262626263)
--(axis cs:8.06433307970336,2.72727272727273)
--(axis cs:8.08080808080808,2.74006611895914)
--(axis cs:8.18181818181818,2.81126538959021)
--(axis cs:8.20736809406928,2.82828282828283)
--(axis cs:8.28282828282828,2.86348532170415)
--(axis cs:8.38383838383838,2.91278678021448)
--(axis cs:8.41417408167912,2.92929292929293)
--(axis cs:8.48484848484848,2.9615541946624)
--(axis cs:8.58585858585859,3.01602313665497)
--(axis cs:8.60831736703932,3.03030303030303)
--(axis cs:8.68686868686869,3.07745548172421)
--(axis cs:8.76032048873073,3.13131313131313)
--(axis cs:8.78787878787879,3.15182684736925)
--(axis cs:8.8773082343723,3.23232323232323)
--(axis cs:8.88888888888889,3.24367982341781)
--(axis cs:8.96691767777621,3.33333333333333)
--(axis cs:8.98989898989899,3.36433443741443)
--(axis cs:9.03610501708755,3.43434343434343)
--(axis cs:9.08836115779019,3.53535353535354)
--(axis cs:9.09090909090909,3.54177438210514)
--(axis cs:9.12647298196598,3.63636363636364)
--(axis cs:9.15130291148527,3.73737373737374)
--(axis cs:9.16360278139606,3.83838383838384)
--(axis cs:9.16347147287139,3.93939393939394)
--(axis cs:9.15032775027052,4.04040404040404)
--(axis cs:9.12288302312877,4.14141414141414)
--(axis cs:9.09090909090909,4.21593426506608)
--(axis cs:9.07925724543988,4.24242424242424)
--(axis cs:9.01733732845418,4.34343434343434)
--(axis cs:8.98989898989899,4.37796361711489)
--(axis cs:8.93258845710631,4.44444444444444)
--(axis cs:8.88888888888889,4.48618949118241)
--(axis cs:8.81883706348087,4.54545454545454)
--(axis cs:8.78787878787879,4.56847627043008)
--(axis cs:8.68686868686869,4.63331703803331)
--(axis cs:8.66240773980852,4.64646464646465)
--(axis cs:8.58585858585859,4.68541038590615)
--(axis cs:8.48484848484848,4.72714925224085)
--(axis cs:8.42223767355379,4.74747474747475)
--(axis cs:8.38383838383838,4.7601364762339)
--(axis cs:8.28282828282828,4.78531808309801)
--(axis cs:8.18181818181818,4.80308758096837)
--(axis cs:8.08080808080808,4.8140276741597)
--(axis cs:7.97979797979798,4.81858246637402)
--(axis cs:7.87878787878788,4.81705011208461)
--(axis cs:7.77777777777778,4.80957338585492)
--(axis cs:7.67676767676768,4.79612011016955)
--(axis cs:7.57575757575758,4.77644181467576)
--(axis cs:7.47474747474747,4.74999091376238)
--(axis cs:7.46617659782887,4.74747474747475)
--(axis cs:7.37373737373737,4.71577289635056)
--(axis cs:7.27272727272727,4.67142462314801)
--(axis cs:7.22421969245097,4.64646464646465)
--(axis cs:7.17171717171717,4.61106489099563)
--(axis cs:7.09053603638674,4.54545454545454)
--(axis cs:7.07070707070707,4.52192603063524)
--(axis cs:7.01119819237724,4.44444444444444)
--(axis cs:6.96969696969697,4.34961856039976)
--(axis cs:6.9670623871055,4.34343434343434)
--(axis cs:6.94014315628349,4.24242424242424)
--(axis cs:6.92763076100002,4.14141414141414)
--(axis cs:6.92433360481605,4.04040404040404)
--(axis cs:6.92723128627882,3.93939393939394)
--(axis cs:6.93425604355107,3.83838383838384)
--(axis cs:6.9436437061675,3.73737373737374)
--(axis cs:6.95346956187756,3.63636363636364)
--(axis cs:6.96118779967381,3.53535353535354)
--(axis cs:6.96306260846843,3.43434343434343)
--(axis cs:6.9534350201877,3.33333333333333)
--(axis cs:6.9239304540522,3.23232323232323)
--(axis cs:6.86868686868687,3.13928849512926)
--(axis cs:6.86330695723419,3.13131313131313)
--(axis cs:6.76770096868524,3.03030303030303)
--(axis cs:6.76767676767677,3.03028258967074)
--(axis cs:6.66666666666667,2.93729902278266)
--(axis cs:6.65892607648359,2.92929292929293)
--(axis cs:6.56565656565657,2.83342447386109)
--(axis cs:6.56144811194818,2.82828282828283)
--(axis cs:6.48560395302609,2.72727272727273)
--(axis cs:6.46464646464646,2.69420081460273)
--(axis cs:6.42893122166447,2.62626262626263)
--(axis cs:6.38811545046448,2.52525252525253)
--(axis cs:6.36363636363636,2.44049315006525)
--(axis cs:6.35959084880755,2.42424242424242)
--(axis cs:6.34118860112058,2.32323232323232)
--(axis cs:6.32934963623122,2.22222222222222)
--(axis cs:6.3220086511675,2.12121212121212)
--(axis cs:6.31745945351782,2.02020202020202)
--(axis cs:6.31441796627682,1.91919191919192)
--(axis cs:6.31204098128021,1.81818181818182)
--(axis cs:6.30990843006163,1.71717171717172)
--(axis cs:6.3079761651911,1.61616161616162)
--(axis cs:6.30650823739593,1.51515151515152)
--(axis cs:6.30599964596257,1.41414141414141)
--(axis cs:6.30710073028439,1.31313131313131)
--(axis cs:6.31055240655059,1.21212121212121)
--(axis cs:6.31713811150122,1.11111111111111)
--(axis cs:6.32765478137184,1.01010101010101)
--(axis cs:6.34290243079554,0.909090909090909)
--(axis cs:6.36363636363636,0.808339954916652)
--(axis cs:6.36369076320189,0.808080808080808)
--(axis cs:6.39106040553425,0.707070707070707)
--(axis cs:6.42574583881634,0.606060606060606)
--(axis cs:6.46464646464646,0.514238499452282)
--(axis cs:6.46886590000834,0.505050505050505)
--(axis cs:6.5230054161744,0.404040404040404)
--(axis cs:6.56565656565657,0.336321285111797)
--(axis cs:6.58967208591725,0.303030303030303)
--(axis cs:6.66666666666667,0.208665875352487)
--(axis cs:6.67319428506457,0.202020202020202)
--(axis cs:6.76767676767677,0.11319395613771)
--(axis cs:6.7842352377386,0.101010101010101)
--(axis cs:6.86868686868687,0.041088629278149)
--(axis cs:6.94846371460871,0);

\path [draw=color11, semithick] (axis cs:0,6.94846371460871)
--(axis cs:0.041088629278149,6.86868686868687)
--(axis cs:0.101010101010101,6.7842352377386)
--(axis cs:0.11319395613771,6.76767676767677)
--(axis cs:0.202020202020202,6.67319428506457)
--(axis cs:0.208665875352487,6.66666666666667)
--(axis cs:0.303030303030303,6.58967208591725)
--(axis cs:0.336321285111797,6.56565656565657)
--(axis cs:0.404040404040404,6.5230054161744)
--(axis cs:0.505050505050505,6.46886590000834)
--(axis cs:0.514238499452282,6.46464646464646)
--(axis cs:0.606060606060606,6.42574583881634)
--(axis cs:0.707070707070707,6.39106040553425)
--(axis cs:0.808080808080808,6.36369076320189)
--(axis cs:0.808339954916652,6.36363636363636)
--(axis cs:0.909090909090909,6.34290243079554)
--(axis cs:1.01010101010101,6.32765478137184)
--(axis cs:1.11111111111111,6.31713811150122)
--(axis cs:1.21212121212121,6.31055240655059)
--(axis cs:1.31313131313131,6.30710073028439)
--(axis cs:1.41414141414141,6.30599964596257)
--(axis cs:1.51515151515152,6.30650823739593)
--(axis cs:1.61616161616162,6.3079761651911)
--(axis cs:1.71717171717172,6.30990843006163)
--(axis cs:1.81818181818182,6.31204098128021)
--(axis cs:1.91919191919192,6.31441796627682)
--(axis cs:2.02020202020202,6.31745945351782)
--(axis cs:2.12121212121212,6.3220086511675)
--(axis cs:2.22222222222222,6.32934963623122)
--(axis cs:2.32323232323232,6.34118860112058)
--(axis cs:2.42424242424242,6.35959084880755)
--(axis cs:2.44049315006525,6.36363636363636)
--(axis cs:2.52525252525253,6.38811545046448)
--(axis cs:2.62626262626263,6.42893122166447)
--(axis cs:2.69420081460273,6.46464646464646)
--(axis cs:2.72727272727273,6.48560395302609)
--(axis cs:2.82828282828283,6.56144811194818)
--(axis cs:2.83342447386109,6.56565656565657)
--(axis cs:2.92929292929293,6.65892607648359)
--(axis cs:2.93729902278266,6.66666666666667)
--(axis cs:3.03028258967074,6.76767676767677)
--(axis cs:3.03030303030303,6.76770096868524)
--(axis cs:3.13131313131313,6.86330695723419)
--(axis cs:3.13928849512926,6.86868686868687)
--(axis cs:3.23232323232323,6.9239304540522)
--(axis cs:3.33333333333333,6.9534350201877)
--(axis cs:3.43434343434343,6.96306260846843)
--(axis cs:3.53535353535354,6.96118779967381)
--(axis cs:3.63636363636364,6.95346956187756)
--(axis cs:3.73737373737374,6.9436437061675)
--(axis cs:3.83838383838384,6.93425604355107)
--(axis cs:3.93939393939394,6.92723128627882)
--(axis cs:4.04040404040404,6.92433360481605)
--(axis cs:4.14141414141414,6.92763076100002)
--(axis cs:4.24242424242424,6.94014315628349)
--(axis cs:4.34343434343434,6.9670623871055)
--(axis cs:4.34961856039976,6.96969696969697)
--(axis cs:4.44444444444444,7.01119819237724)
--(axis cs:4.52192603063524,7.07070707070707)
--(axis cs:4.54545454545454,7.09053603638674)
--(axis cs:4.61106489099563,7.17171717171717)
--(axis cs:4.64646464646465,7.22421969245097)
--(axis cs:4.67142462314801,7.27272727272727)
--(axis cs:4.71577289635056,7.37373737373737)
--(axis cs:4.74747474747475,7.46617659782887)
--(axis cs:4.74999091376238,7.47474747474747)
--(axis cs:4.77644181467576,7.57575757575758)
--(axis cs:4.79612011016955,7.67676767676768)
--(axis cs:4.80957338585492,7.77777777777778)
--(axis cs:4.81705011208461,7.87878787878788)
--(axis cs:4.81858246637402,7.97979797979798)
--(axis cs:4.8140276741597,8.08080808080808)
--(axis cs:4.80308758096837,8.18181818181818)
--(axis cs:4.78531808309801,8.28282828282828)
--(axis cs:4.7601364762339,8.38383838383838)
--(axis cs:4.74747474747475,8.42223767355379)
--(axis cs:4.72714925224085,8.48484848484848)
--(axis cs:4.68541038590615,8.58585858585859)
--(axis cs:4.64646464646465,8.66240773980852)
--(axis cs:4.63331703803331,8.68686868686869)
--(axis cs:4.56847627043008,8.78787878787879)
--(axis cs:4.54545454545454,8.81883706348087)
--(axis cs:4.48618949118241,8.88888888888889)
--(axis cs:4.44444444444444,8.93258845710631)
--(axis cs:4.37796361711489,8.98989898989899)
--(axis cs:4.34343434343434,9.01733732845418)
--(axis cs:4.24242424242424,9.07925724543988)
--(axis cs:4.21593426506608,9.09090909090909)
--(axis cs:4.14141414141414,9.12288302312877)
--(axis cs:4.04040404040404,9.15032775027052)
--(axis cs:3.93939393939394,9.16347147287139)
--(axis cs:3.83838383838384,9.16360278139606)
--(axis cs:3.73737373737374,9.15130291148527)
--(axis cs:3.63636363636364,9.12647298196598)
--(axis cs:3.54177438210514,9.09090909090909)
--(axis cs:3.53535353535354,9.08836115779019)
--(axis cs:3.43434343434343,9.03610501708755)
--(axis cs:3.36433443741443,8.98989898989899)
--(axis cs:3.33333333333333,8.96691767777621)
--(axis cs:3.24367982341781,8.88888888888889)
--(axis cs:3.23232323232323,8.8773082343723)
--(axis cs:3.15182684736925,8.78787878787879)
--(axis cs:3.13131313131313,8.76032048873073)
--(axis cs:3.07745548172421,8.68686868686869)
--(axis cs:3.03030303030303,8.60831736703932)
--(axis cs:3.01602313665497,8.58585858585859)
--(axis cs:2.9615541946624,8.48484848484848)
--(axis cs:2.92929292929293,8.41417408167912)
--(axis cs:2.91278678021448,8.38383838383838)
--(axis cs:2.86348532170415,8.28282828282828)
--(axis cs:2.82828282828283,8.20736809406928)
--(axis cs:2.81126538959021,8.18181818181818)
--(axis cs:2.74006611895914,8.08080808080808)
--(axis cs:2.72727272727273,8.06433307970336)
--(axis cs:2.62626262626263,8.0024561166846)
--(axis cs:2.52525252525253,7.99159244845735)
--(axis cs:2.42424242424242,8.00792520013559)
--(axis cs:2.32323232323232,8.03937576605722)
--(axis cs:2.22222222222222,8.07889193303896)
--(axis cs:2.21806493011522,8.08080808080808)
--(axis cs:2.12121212121212,8.12142335291154)
--(axis cs:2.02020202020202,8.16410923283909)
--(axis cs:1.97766239830339,8.18181818181818)
--(axis cs:1.91919191919192,8.20492776122153)
--(axis cs:1.81818181818182,8.24209935082447)
--(axis cs:1.71717171717172,8.27429699613732)
--(axis cs:1.68569401768859,8.28282828282828)
--(axis cs:1.61616161616162,8.30160147847143)
--(axis cs:1.51515151515152,8.32308806272157)
--(axis cs:1.41414141414141,8.33826309097822)
--(axis cs:1.31313131313131,8.34705086848085)
--(axis cs:1.21212121212121,8.34937214435581)
--(axis cs:1.11111111111111,8.34507601693581)
--(axis cs:1.01010101010101,8.33388074938205)
--(axis cs:0.909090909090909,8.31531679699595)
--(axis cs:0.808080808080808,8.2886649778313)
--(axis cs:0.790864837551409,8.28282828282828)
--(axis cs:0.707070707070707,8.25476360200639)
--(axis cs:0.606060606060606,8.21160269244804)
--(axis cs:0.548956207055283,8.18181818181818)
--(axis cs:0.505050505050505,8.15820252852311)
--(axis cs:0.404040404040404,8.09340008934966)
--(axis cs:0.386799907924739,8.08080808080808)
--(axis cs:0.303030303030303,8.01462204219184)
--(axis cs:0.264047704281142,7.97979797979798)
--(axis cs:0.202020202020202,7.91724999327699)
--(axis cs:0.166987620417596,7.87878787878788)
--(axis cs:0.101010101010101,7.79283196282537)
--(axis cs:0.0900011230747993,7.77777777777778)
--(axis cs:0.0290240666615041,7.67676767676768)
--(axis cs:0,7.61286698487057);

\path [draw=color11, semithick] (axis cs:2.82828282828283,0.446828262156055)
--(axis cs:2.92929292929293,0.42320278667561)
--(axis cs:3.03030303030303,0.428966558334162)
--(axis cs:3.13131313131313,0.4588435682678)
--(axis cs:3.22088567406257,0.505050505050505)
--(axis cs:3.23232323232323,0.511964196367886)
--(axis cs:3.33333333333333,0.59950342227917)
--(axis cs:3.33919709918088,0.606060606060606)
--(axis cs:3.40877541414224,0.707070707070707)
--(axis cs:3.43434343434343,0.763160849152687)
--(axis cs:3.45135384130463,0.808080808080808)
--(axis cs:3.46718799936947,0.909090909090909)
--(axis cs:3.457522168595,1.01010101010101)
--(axis cs:3.43434343434343,1.06903166181692)
--(axis cs:3.40973819607214,1.11111111111111)
--(axis cs:3.33333333333333,1.17974974338369)
--(axis cs:3.25709808430258,1.21212121212121)
--(axis cs:3.23232323232323,1.21947288997754)
--(axis cs:3.13131313131313,1.2235843546612)
--(axis cs:3.06958817879152,1.21212121212121)
--(axis cs:3.03030303030303,1.20362822331914)
--(axis cs:2.92929292929293,1.15826413968779)
--(axis cs:2.85674437782561,1.11111111111111)
--(axis cs:2.82828282828283,1.08776709234239)
--(axis cs:2.75469169242761,1.01010101010101)
--(axis cs:2.72727272727273,0.969812407692403)
--(axis cs:2.69247839673746,0.909090909090909)
--(axis cs:2.65819926083545,0.808080808080808)
--(axis cs:2.64928215963758,0.707070707070707)
--(axis cs:2.67095787753985,0.606060606060606)
--(axis cs:2.72727272727273,0.512785216055371)
--(axis cs:2.7349804570565,0.505050505050505)
--(axis cs:2.82828282828283,0.446828262156055);

\path [draw=color11, semithick] (axis cs:0.606060606060606,2.67095787753985)
--(axis cs:0.707070707070707,2.64928215963758)
--(axis cs:0.808080808080808,2.65819926083545)
--(axis cs:0.909090909090909,2.69247839673746)
--(axis cs:0.969812407692403,2.72727272727273)
--(axis cs:1.01010101010101,2.75469169242761)
--(axis cs:1.08776709234239,2.82828282828283)
--(axis cs:1.11111111111111,2.85674437782561)
--(axis cs:1.15826413968779,2.92929292929293)
--(axis cs:1.20362822331914,3.03030303030303)
--(axis cs:1.21212121212121,3.06958817879152)
--(axis cs:1.2235843546612,3.13131313131313)
--(axis cs:1.21947288997754,3.23232323232323)
--(axis cs:1.21212121212121,3.25709808430258)
--(axis cs:1.17974974338369,3.33333333333333)
--(axis cs:1.11111111111111,3.40973819607214)
--(axis cs:1.06903166181692,3.43434343434343)
--(axis cs:1.01010101010101,3.457522168595)
--(axis cs:0.909090909090909,3.46718799936947)
--(axis cs:0.808080808080808,3.45135384130463)
--(axis cs:0.763160849152687,3.43434343434343)
--(axis cs:0.707070707070707,3.40877541414224)
--(axis cs:0.606060606060606,3.33919709918088)
--(axis cs:0.59950342227917,3.33333333333333)
--(axis cs:0.511964196367886,3.23232323232323)
--(axis cs:0.505050505050505,3.22088567406257)
--(axis cs:0.4588435682678,3.13131313131313)
--(axis cs:0.428966558334162,3.03030303030303)
--(axis cs:0.42320278667561,2.92929292929293)
--(axis cs:0.446828262156055,2.82828282828283)
--(axis cs:0.505050505050505,2.7349804570565)
--(axis cs:0.512785216055371,2.72727272727273)
--(axis cs:0.606060606060606,2.67095787753985);

\path [draw=color11, semithick] (axis cs:7.67676767676768,7.15281363363741)
--(axis cs:7.77777777777778,7.12951024543854)
--(axis cs:7.87878787878788,7.12132553557462)
--(axis cs:7.97979797979798,7.12755832261898)
--(axis cs:8.08080808080808,7.14844516735545)
--(axis cs:8.14519645037183,7.17171717171717)
--(axis cs:8.18181818181818,7.18427529050769)
--(axis cs:8.28282828282828,7.2353035605191)
--(axis cs:8.33789842536371,7.27272727272727)
--(axis cs:8.38383838383838,7.30455254398794)
--(axis cs:8.46257927253627,7.37373737373737)
--(axis cs:8.48484848484848,7.39485637390576)
--(axis cs:8.55534725414249,7.47474747474747)
--(axis cs:8.58585858585859,7.51445913265932)
--(axis cs:8.6275493760787,7.57575757575758)
--(axis cs:8.68348272377698,7.67676767676768)
--(axis cs:8.68686868686869,7.68465975847342)
--(axis cs:8.72465926098987,7.77777777777778)
--(axis cs:8.75266021863392,7.87878787878788)
--(axis cs:8.76790163318296,7.97979797979798)
--(axis cs:8.77040241757657,8.08080808080808)
--(axis cs:8.75968528013403,8.18181818181818)
--(axis cs:8.73458438901308,8.28282828282828)
--(axis cs:8.69297992659643,8.38383838383838)
--(axis cs:8.68686868686869,8.39473547804285)
--(axis cs:8.63029556030431,8.48484848484848)
--(axis cs:8.58585858585859,8.53842349890432)
--(axis cs:8.53842349890432,8.58585858585859)
--(axis cs:8.48484848484848,8.63029556030431)
--(axis cs:8.39473547804285,8.68686868686869)
--(axis cs:8.38383838383838,8.69297992659643)
--(axis cs:8.28282828282828,8.73458438901308)
--(axis cs:8.18181818181818,8.75968528013403)
--(axis cs:8.08080808080808,8.77040241757657)
--(axis cs:7.97979797979798,8.76790163318296)
--(axis cs:7.87878787878788,8.75266021863392)
--(axis cs:7.77777777777778,8.72465926098987)
--(axis cs:7.68465975847342,8.68686868686869)
--(axis cs:7.67676767676768,8.68348272377698)
--(axis cs:7.57575757575758,8.6275493760787)
--(axis cs:7.51445913265932,8.58585858585859)
--(axis cs:7.47474747474747,8.55534725414249)
--(axis cs:7.39485637390576,8.48484848484848)
--(axis cs:7.37373737373737,8.46257927253627)
--(axis cs:7.30455254398794,8.38383838383838)
--(axis cs:7.27272727272727,8.33789842536371)
--(axis cs:7.2353035605191,8.28282828282828)
--(axis cs:7.18427529050769,8.18181818181818)
--(axis cs:7.17171717171717,8.14519645037183)
--(axis cs:7.14844516735545,8.08080808080808)
--(axis cs:7.12755832261898,7.97979797979798)
--(axis cs:7.12132553557462,7.87878787878788)
--(axis cs:7.12951024543854,7.77777777777778)
--(axis cs:7.15281363363741,7.67676767676768)
--(axis cs:7.17171717171717,7.6269743481601)
--(axis cs:7.19179948426659,7.57575757575758)
--(axis cs:7.24868580757102,7.47474747474747)
--(axis cs:7.27272727272727,7.4417410330228)
--(axis cs:7.32854197222985,7.37373737373737)
--(axis cs:7.37373737373737,7.32854197222985)
--(axis cs:7.4417410330228,7.27272727272727)
--(axis cs:7.47474747474747,7.24868580757102)
--(axis cs:7.57575757575758,7.19179948426659)
--(axis cs:7.6269743481601,7.17171717171717)
--(axis cs:7.67676767676768,7.15281363363741);

\path [draw=color12, semithick] (axis cs:7.07070707070707,0.380390175309656)
--(axis cs:7.17171717171717,0.352180301082778)
--(axis cs:7.27272727272727,0.343963976249733)
--(axis cs:7.37373737373737,0.35467972320316)
--(axis cs:7.47474747474748,0.384115533283574)
--(axis cs:7.51689702668587,0.404040404040404)
--(axis cs:7.57575757575758,0.434482638093065)
--(axis cs:7.67338603228771,0.505050505050505)
--(axis cs:7.67676767676768,0.507844150518971)
--(axis cs:7.77126145853334,0.606060606060606)
--(axis cs:7.77777777777778,0.614179960004384)
--(axis cs:7.84141848806505,0.707070707070707)
--(axis cs:7.87878787878788,0.776183040967886)
--(axis cs:7.89433480311383,0.808080808080808)
--(axis cs:7.93176493291345,0.909090909090909)
--(axis cs:7.9573387509433,1.01010101010101)
--(axis cs:7.97184423030239,1.11111111111111)
--(axis cs:7.97574242306011,1.21212121212121)
--(axis cs:7.96926509463335,1.31313131313131)
--(axis cs:7.95250828408234,1.41414141414141)
--(axis cs:7.92552250949832,1.51515151515152)
--(axis cs:7.8883937738824,1.61616161616162)
--(axis cs:7.87878787878788,1.63747643984259)
--(axis cs:7.83785706437178,1.71717171717172)
--(axis cs:7.77777777777778,1.81564810813534)
--(axis cs:7.77593043735265,1.81818181818182)
--(axis cs:7.69500357963429,1.91919191919192)
--(axis cs:7.67676767676768,1.94049405224612)
--(axis cs:7.59108126555904,2.02020202020202)
--(axis cs:7.57575757575758,2.03417667951997)
--(axis cs:7.47474747474747,2.10337977891821)
--(axis cs:7.43596178547296,2.12121212121212)
--(axis cs:7.37373737373737,2.15081143435624)
--(axis cs:7.27272727272727,2.1764379876367)
--(axis cs:7.17171717171717,2.17925382516119)
--(axis cs:7.07070707070707,2.15627195238286)
--(axis cs:7.00455580553011,2.12121212121212)
--(axis cs:6.96969696969697,2.10097093488985)
--(axis cs:6.88659161580294,2.02020202020202)
--(axis cs:6.86868686868687,2.00019104744335)
--(axis cs:6.81697421170803,1.91919191919192)
--(axis cs:6.76767676767677,1.8260007601407)
--(axis cs:6.76441563826474,1.81818181818182)
--(axis cs:6.72658652162181,1.71717171717172)
--(axis cs:6.69533066346479,1.61616161616162)
--(axis cs:6.66999119275691,1.51515151515152)
--(axis cs:6.66666666666667,1.4986306163303)
--(axis cs:6.6518139401975,1.41414141414141)
--(axis cs:6.63952359930624,1.31313131313131)
--(axis cs:6.63342243974711,1.21212121212121)
--(axis cs:6.63426696200342,1.11111111111111)
--(axis cs:6.64294274132669,1.01010101010101)
--(axis cs:6.66044128565444,0.909090909090909)
--(axis cs:6.66666666666667,0.885901787818438)
--(axis cs:6.68999849461678,0.808080808080808)
--(axis cs:6.73256157105448,0.707070707070707)
--(axis cs:6.76767676767677,0.64340008120154)
--(axis cs:6.79244084520117,0.606060606060606)
--(axis cs:6.86868686868687,0.513744024803018)
--(axis cs:6.87804189920331,0.505050505050505)
--(axis cs:6.96969696969697,0.432424038725811)
--(axis cs:7.02218704046777,0.404040404040404)
--(axis cs:7.07070707070707,0.380390175309656);

\path [draw=color12, semithick] (axis cs:7.97979797979798,3.3140067809607)
--(axis cs:8.08080808080808,3.29646472611905)
--(axis cs:8.18181818181818,3.29319890309523)
--(axis cs:8.28282828282828,3.30318076693047)
--(axis cs:8.38383838383838,3.32658991532016)
--(axis cs:8.4018464014416,3.33333333333333)
--(axis cs:8.48484848484848,3.36559199264825)
--(axis cs:8.58585858585859,3.42256787317131)
--(axis cs:8.601689207034,3.43434343434343)
--(axis cs:8.68686868686869,3.50768323456823)
--(axis cs:8.7122665600314,3.53535353535354)
--(axis cs:8.78471314333205,3.63636363636364)
--(axis cs:8.78787878787879,3.642636379987)
--(axis cs:8.82858371877342,3.73737373737374)
--(axis cs:8.852193550589,3.83838383838384)
--(axis cs:8.85639375366818,3.93939393939394)
--(axis cs:8.84089640047449,4.04040404040404)
--(axis cs:8.80461405829513,4.14141414141414)
--(axis cs:8.78787878787879,4.17076008209755)
--(axis cs:8.74092786655622,4.24242424242424)
--(axis cs:8.68686868686869,4.3021808531866)
--(axis cs:8.64145633810207,4.34343434343434)
--(axis cs:8.58585858585859,4.38407285155836)
--(axis cs:8.48484848484848,4.44128788331728)
--(axis cs:8.47713441849355,4.44444444444444)
--(axis cs:8.38383838383838,4.47821078196144)
--(axis cs:8.28282828282828,4.50163787929175)
--(axis cs:8.18181818181818,4.51255936113268)
--(axis cs:8.08080808080808,4.51117095553315)
--(axis cs:7.97979797979798,4.49718034148275)
--(axis cs:7.87878787878788,4.46971696069486)
--(axis cs:7.81658120446947,4.44444444444444)
--(axis cs:7.77777777777778,4.42480710496092)
--(axis cs:7.67676767676768,4.35606476086856)
--(axis cs:7.66160578785946,4.34343434343434)
--(axis cs:7.57575757575758,4.24294041188366)
--(axis cs:7.57537266464309,4.24242424242424)
--(axis cs:7.52485404957385,4.14141414141414)
--(axis cs:7.49873198194656,4.04040404040404)
--(axis cs:7.49182841288014,3.93939393939394)
--(axis cs:7.50164664549445,3.83838383838384)
--(axis cs:7.52765841547831,3.73737373737374)
--(axis cs:7.57122036902679,3.63636363636364)
--(axis cs:7.57575757575758,3.62853038623246)
--(axis cs:7.63719376064562,3.53535353535354)
--(axis cs:7.67676767676768,3.48996155942079)
--(axis cs:7.73735668435392,3.43434343434343)
--(axis cs:7.77777777777778,3.40372279699374)
--(axis cs:7.87878787878788,3.34837152520312)
--(axis cs:7.92045688839516,3.33333333333333)
--(axis cs:7.97979797979798,3.3140067809607);

\path [draw=color12, semithick] (axis cs:0.909090909090909,6.66044128565444)
--(axis cs:1.01010101010101,6.64294274132669)
--(axis cs:1.11111111111111,6.63426696200342)
--(axis cs:1.21212121212121,6.63342243974711)
--(axis cs:1.31313131313131,6.63952359930624)
--(axis cs:1.41414141414141,6.6518139401975)
--(axis cs:1.4986306163303,6.66666666666667)
--(axis cs:1.51515151515152,6.66999119275691)
--(axis cs:1.61616161616162,6.69533066346479)
--(axis cs:1.71717171717172,6.72658652162181)
--(axis cs:1.81818181818182,6.76441563826474)
--(axis cs:1.8260007601407,6.76767676767677)
--(axis cs:1.91919191919192,6.81697421170803)
--(axis cs:2.00019104744335,6.86868686868687)
--(axis cs:2.02020202020202,6.88659161580294)
--(axis cs:2.10097093488985,6.96969696969697)
--(axis cs:2.12121212121212,7.00455580553011)
--(axis cs:2.15627195238286,7.07070707070707)
--(axis cs:2.17925382516119,7.17171717171717)
--(axis cs:2.1764379876367,7.27272727272727)
--(axis cs:2.15081143435624,7.37373737373737)
--(axis cs:2.12121212121212,7.43596178547296)
--(axis cs:2.10337977891821,7.47474747474747)
--(axis cs:2.03417667951997,7.57575757575758)
--(axis cs:2.02020202020202,7.59108126555904)
--(axis cs:1.94049405224612,7.67676767676768)
--(axis cs:1.91919191919192,7.69500357963429)
--(axis cs:1.81818181818182,7.77593043735265)
--(axis cs:1.81564810813534,7.77777777777778)
--(axis cs:1.71717171717172,7.83785706437178)
--(axis cs:1.63747643984259,7.87878787878788)
--(axis cs:1.61616161616162,7.8883937738824)
--(axis cs:1.51515151515152,7.92552250949832)
--(axis cs:1.41414141414141,7.95250828408234)
--(axis cs:1.31313131313131,7.96926509463335)
--(axis cs:1.21212121212121,7.97574242306011)
--(axis cs:1.11111111111111,7.97184423030239)
--(axis cs:1.01010101010101,7.9573387509433)
--(axis cs:0.909090909090909,7.93176493291345)
--(axis cs:0.808080808080808,7.89433480311383)
--(axis cs:0.776183040967886,7.87878787878788)
--(axis cs:0.707070707070707,7.84141848806505)
--(axis cs:0.614179960004384,7.77777777777778)
--(axis cs:0.606060606060606,7.77126145853334)
--(axis cs:0.507844150518971,7.67676767676768)
--(axis cs:0.505050505050505,7.67338603228771)
--(axis cs:0.434482638093065,7.57575757575758)
--(axis cs:0.404040404040404,7.51689702668587)
--(axis cs:0.384115533283574,7.47474747474748)
--(axis cs:0.35467972320316,7.37373737373737)
--(axis cs:0.343963976249733,7.27272727272727)
--(axis cs:0.352180301082778,7.17171717171717)
--(axis cs:0.380390175309656,7.07070707070707)
--(axis cs:0.404040404040404,7.02218704046777)
--(axis cs:0.432424038725811,6.96969696969697)
--(axis cs:0.505050505050505,6.87804189920331)
--(axis cs:0.513744024803018,6.86868686868687)
--(axis cs:0.606060606060606,6.79244084520117)
--(axis cs:0.64340008120154,6.76767676767677)
--(axis cs:0.707070707070707,6.73256157105448)
--(axis cs:0.808080808080808,6.68999849461678)
--(axis cs:0.885901787818438,6.66666666666667)
--(axis cs:0.909090909090909,6.66044128565444);

\path [draw=color12, semithick] (axis cs:7.87878787878788,7.45923802554524)
--(axis cs:7.97979797979798,7.45472921892037)
--(axis cs:8.08080808080808,7.47053195732323)
--(axis cs:8.09250733414287,7.47474747474747)
--(axis cs:8.18181818181818,7.50951542779625)
--(axis cs:8.28282828282828,7.57268398017825)
--(axis cs:8.2864275367953,7.57575757575758)
--(axis cs:8.38383838383838,7.6745559554876)
--(axis cs:8.3855693661035,7.67676767676768)
--(axis cs:8.44705569466799,7.77777777777778)
--(axis cs:8.48484848484848,7.87113959393353)
--(axis cs:8.48753090242455,7.87878787878788)
--(axis cs:8.5052949975452,7.97979797979798)
--(axis cs:8.50442869797819,8.08080808080808)
--(axis cs:8.48484848484848,8.17700530384903)
--(axis cs:8.4836964778094,8.18181818181818)
--(axis cs:8.43524948695779,8.28282828282828)
--(axis cs:8.38383838383838,8.35132568045267)
--(axis cs:8.35132568045267,8.38383838383838)
--(axis cs:8.28282828282828,8.43524948695779)
--(axis cs:8.18181818181818,8.4836964778094)
--(axis cs:8.17700530384903,8.48484848484848)
--(axis cs:8.08080808080808,8.50442869797819)
--(axis cs:7.97979797979798,8.5052949975452)
--(axis cs:7.87878787878788,8.48753090242455)
--(axis cs:7.87113959393353,8.48484848484848)
--(axis cs:7.77777777777778,8.44705569466799)
--(axis cs:7.67676767676768,8.3855693661035)
--(axis cs:7.6745559554876,8.38383838383838)
--(axis cs:7.57575757575758,8.2864275367953)
--(axis cs:7.57268398017825,8.28282828282828)
--(axis cs:7.50951542779625,8.18181818181818)
--(axis cs:7.47474747474747,8.09250733414287)
--(axis cs:7.47053195732323,8.08080808080808)
--(axis cs:7.45472921892037,7.97979797979798)
--(axis cs:7.45923802554524,7.87878787878788)
--(axis cs:7.47474747474747,7.81617308235625)
--(axis cs:7.48557393498073,7.77777777777778)
--(axis cs:7.53832223202951,7.67676767676768)
--(axis cs:7.57575757575758,7.62848332410676)
--(axis cs:7.62848332410676,7.57575757575758)
--(axis cs:7.67676767676768,7.53832223202951)
--(axis cs:7.77777777777778,7.48557393498073)
--(axis cs:7.81617308235625,7.47474747474747)
--(axis cs:7.87878787878788,7.45923802554524);

\path [draw=color12, semithick] (axis cs:3.63636363636364,7.57122036902679)
--(axis cs:3.73737373737374,7.52765841547831)
--(axis cs:3.83838383838384,7.50164664549445)
--(axis cs:3.93939393939394,7.49182841288014)
--(axis cs:4.04040404040404,7.49873198194656)
--(axis cs:4.14141414141414,7.52485404957385)
--(axis cs:4.24242424242424,7.57537266464309)
--(axis cs:4.24294041188366,7.57575757575758)
--(axis cs:4.34343434343434,7.66160578785946)
--(axis cs:4.35606476086856,7.67676767676768)
--(axis cs:4.42480710496092,7.77777777777778)
--(axis cs:4.44444444444444,7.81658120446947)
--(axis cs:4.46971696069486,7.87878787878788)
--(axis cs:4.49718034148275,7.97979797979798)
--(axis cs:4.51117095553315,8.08080808080808)
--(axis cs:4.51255936113268,8.18181818181818)
--(axis cs:4.50163787929175,8.28282828282828)
--(axis cs:4.47821078196144,8.38383838383838)
--(axis cs:4.44444444444444,8.47713441849355)
--(axis cs:4.44128788331728,8.48484848484848)
--(axis cs:4.38407285155836,8.58585858585859)
--(axis cs:4.34343434343434,8.64145633810207)
--(axis cs:4.3021808531866,8.68686868686869)
--(axis cs:4.24242424242424,8.74092786655622)
--(axis cs:4.17076008209755,8.78787878787879)
--(axis cs:4.14141414141414,8.80461405829513)
--(axis cs:4.04040404040404,8.84089640047449)
--(axis cs:3.93939393939394,8.85639375366818)
--(axis cs:3.83838383838384,8.852193550589)
--(axis cs:3.73737373737374,8.82858371877342)
--(axis cs:3.642636379987,8.78787878787879)
--(axis cs:3.63636363636364,8.78471314333205)
--(axis cs:3.53535353535354,8.7122665600314)
--(axis cs:3.50768323456823,8.68686868686869)
--(axis cs:3.43434343434343,8.601689207034)
--(axis cs:3.42256787317131,8.58585858585859)
--(axis cs:3.36559199264825,8.48484848484848)
--(axis cs:3.33333333333333,8.4018464014416)
--(axis cs:3.32658991532016,8.38383838383838)
--(axis cs:3.30318076693047,8.28282828282828)
--(axis cs:3.29319890309523,8.18181818181818)
--(axis cs:3.29646472611905,8.08080808080808)
--(axis cs:3.3140067809607,7.97979797979798)
--(axis cs:3.33333333333333,7.92045688839516)
--(axis cs:3.34837152520312,7.87878787878788)
--(axis cs:3.40372279699374,7.77777777777778)
--(axis cs:3.43434343434343,7.73735668435392)
--(axis cs:3.48996155942079,7.67676767676768)
--(axis cs:3.53535353535354,7.63719376064562)
--(axis cs:3.62853038623246,7.57575757575758)
--(axis cs:3.63636363636364,7.57122036902679);

\path [draw=color13, semithick] (axis cs:7.17171717171717,0.967368669938717)
--(axis cs:7.27272727272727,0.912950219445451)
--(axis cs:7.37373737373737,0.947261836813931)
--(axis cs:7.42965120846124,1.01010101010101)
--(axis cs:7.47250301935657,1.11111111111111)
--(axis cs:7.46737409287498,1.21212121212121)
--(axis cs:7.41273617087336,1.31313131313131)
--(axis cs:7.37373737373737,1.3520208228902)
--(axis cs:7.27272727272727,1.37317752002086)
--(axis cs:7.17171717171717,1.31494482392153)
--(axis cs:7.17039541419492,1.31313131313131)
--(axis cs:7.12657604149107,1.21212121212121)
--(axis cs:7.11615942727241,1.11111111111111)
--(axis cs:7.14284698862035,1.01010101010101)
--(axis cs:7.17171717171717,0.967368669938717);

\path [draw=color13, semithick] (axis cs:8.18181818181818,3.8020071512948)
--(axis cs:8.28282828282828,3.80289255593792)
--(axis cs:8.34226268119375,3.83838383838384)
--(axis cs:8.38383838383838,3.92187909033446)
--(axis cs:8.38810039370805,3.93939393939394)
--(axis cs:8.38383838383838,3.95125002818482)
--(axis cs:8.32279888686947,4.04040404040404)
--(axis cs:8.28282828282828,4.06262997977977)
--(axis cs:8.18181818181818,4.06782240118636)
--(axis cs:8.12261426544905,4.04040404040404)
--(axis cs:8.08080808080808,3.97959394586206)
--(axis cs:8.06727941099822,3.93939393939394)
--(axis cs:8.08080808080808,3.89661374111915)
--(axis cs:8.11599451600875,3.83838383838384)
--(axis cs:8.18181818181818,3.8020071512948);

\path [draw=color13, semithick] (axis cs:1.01010101010101,7.14284698862035)
--(axis cs:1.11111111111111,7.11615942727241)
--(axis cs:1.21212121212121,7.12657604149107)
--(axis cs:1.31313131313131,7.17039541419492)
--(axis cs:1.31494482392153,7.17171717171717)
--(axis cs:1.37317752002086,7.27272727272727)
--(axis cs:1.3520208228902,7.37373737373737)
--(axis cs:1.31313131313131,7.41273617087336)
--(axis cs:1.21212121212121,7.46737409287498)
--(axis cs:1.11111111111111,7.47250301935657)
--(axis cs:1.01010101010101,7.42965120846124)
--(axis cs:0.947261836813931,7.37373737373737)
--(axis cs:0.912950219445451,7.27272727272727)
--(axis cs:0.967368669938717,7.17171717171717)
--(axis cs:1.01010101010101,7.14284698862035);

\path [draw=color13, semithick] (axis cs:3.93939393939394,8.06727941099822)
--(axis cs:3.97959394586206,8.08080808080808)
--(axis cs:4.04040404040404,8.12261426544905)
--(axis cs:4.06782240118636,8.18181818181818)
--(axis cs:4.06262997977977,8.28282828282828)
--(axis cs:4.04040404040404,8.32279888686947)
--(axis cs:3.95125002818482,8.38383838383838)
--(axis cs:3.93939393939394,8.38810039370805)
--(axis cs:3.92187909033446,8.38383838383838)
--(axis cs:3.83838383838384,8.34226268119375)
--(axis cs:3.80289255593792,8.28282828282828)
--(axis cs:3.8020071512948,8.18181818181818)
--(axis cs:3.83838383838384,8.11599451600875)
--(axis cs:3.89661374111915,8.08080808080808)
--(axis cs:3.93939393939394,8.06727941099822);

\nextgroupplot[
title={invariant: False},
xlabel={\begin{tabular}{r@{\,=\,}l} log marg.lik. & -43.768 \\
\textbf{train rmse} & \textbf{0.001} \\
test rmse & 0.87 \end{tabular}},
xmin=0, xmax=10,
ymin=0, ymax=10,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black}
]
\path [draw=color8, semithick] (axis cs:10,5.85079912725508)
--(axis cs:9.8989898989899,5.81265641277014)
--(axis cs:9.7979797979798,5.803547492552)
--(axis cs:9.6969696969697,5.82166014183088)
--(axis cs:9.61289568116534,5.85858585858586)
--(axis cs:9.5959595959596,5.86892383624054)
--(axis cs:9.50009916720682,5.95959595959596)
--(axis cs:9.49494949494949,5.96810987871566)
--(axis cs:9.45116513480728,6.06060606060606)
--(axis cs:9.43872821172135,6.16161616161616)
--(axis cs:9.46232502451175,6.26262626262626)
--(axis cs:9.49494949494949,6.31642775845301)
--(axis cs:9.53324295464791,6.36363636363636)
--(axis cs:9.5959595959596,6.41154444662271)
--(axis cs:9.6969696969697,6.4580203414379)
--(axis cs:9.73888929320125,6.46464646464647)
--(axis cs:9.7979797979798,6.47185053363078)
--(axis cs:9.86094927565316,6.46464646464646)
--(axis cs:9.8989898989899,6.45912907378502)
--(axis cs:10,6.41269530370774);

\path [draw=color9, semithick] (axis cs:10,5.47751940784568)
--(axis cs:9.8989898989899,5.45943734829572)
--(axis cs:9.7979797979798,5.45555348003241)
--(axis cs:9.6969696969697,5.46512955103127)
--(axis cs:9.5959595959596,5.48799320007226)
--(axis cs:9.49494949494949,5.52441300541593)
--(axis cs:9.43136573261226,5.55555555555556)
--(axis cs:9.39393939393939,5.57600315944252)
--(axis cs:9.29292929292929,5.64474291607211)
--(axis cs:9.27787170168594,5.65656565656566)
--(axis cs:9.19191919191919,5.73730079686524)
--(axis cs:9.17223193481895,5.75757575757576)
--(axis cs:9.09542578388371,5.85858585858586)
--(axis cs:9.09090909090909,5.86684656256602)
--(axis cs:9.04063964130969,5.95959595959596)
--(axis cs:9.00711051613783,6.06060606060606)
--(axis cs:8.99387487272679,6.16161616161616)
--(axis cs:9.00127421213704,6.26262626262626)
--(axis cs:9.03103895147155,6.36363636363636)
--(axis cs:9.0861987766516,6.46464646464646)
--(axis cs:9.09090909090909,6.47069096099206)
--(axis cs:9.16941958636104,6.56565656565657)
--(axis cs:9.19191919191919,6.58649814208615)
--(axis cs:9.28963480081012,6.66666666666667)
--(axis cs:9.29292929292929,6.66893717010286)
--(axis cs:9.39393939393939,6.72878988626015)
--(axis cs:9.48044086124201,6.76767676767677)
--(axis cs:9.49494949494949,6.77364468479814)
--(axis cs:9.5959595959596,6.80369157558143)
--(axis cs:9.6969696969697,6.82064273174064)
--(axis cs:9.7979797979798,6.82481733980936)
--(axis cs:9.8989898989899,6.8161369118044)
--(axis cs:10,6.79393922478727);

\path [draw=color10, semithick] (axis cs:4.3320390389104,0)
--(axis cs:4.24242424242424,0.0592981627937628)
--(axis cs:4.20732688274447,0.101010101010101)
--(axis cs:4.15943054188641,0.202020202020202)
--(axis cs:4.14527250254631,0.303030303030303)
--(axis cs:4.15723640258469,0.404040404040404)
--(axis cs:4.18990773120469,0.505050505050505)
--(axis cs:4.2395508830187,0.606060606060606)
--(axis cs:4.24242424242424,0.61048298758434)
--(axis cs:4.32733311283923,0.707070707070707)
--(axis cs:4.34343434343434,0.722392626468694)
--(axis cs:4.44444444444444,0.78327355464382)
--(axis cs:4.53350403760925,0.808080808080808)
--(axis cs:4.54545454545454,0.811043262304511)
--(axis cs:4.64646464646465,0.808347398357513)
--(axis cs:4.64748451032611,0.808080808080808)
--(axis cs:4.74747474747475,0.774811847494483)
--(axis cs:4.84848484848485,0.711871028470243)
--(axis cs:4.85429461683003,0.707070707070707)
--(axis cs:4.93643147123352,0.606060606060606)
--(axis cs:4.94949494949495,0.574493180440809)
--(axis cs:4.97524260976314,0.505050505050505)
--(axis cs:4.98027472197926,0.404040404040404)
--(axis cs:4.95470961311241,0.303030303030303)
--(axis cs:4.94949494949495,0.293476993734133)
--(axis cs:4.89670477158424,0.202020202020202)
--(axis cs:4.84848484848485,0.147925187334273)
--(axis cs:4.79946244666615,0.101010101010101)
--(axis cs:4.74747474747475,0.0634992870744057)
--(axis cs:4.64646464646465,0.00913656462747609)
--(axis cs:4.61790374569506,0);

\path [draw=color10, semithick] (axis cs:10,5.14447200862748)
--(axis cs:9.8989898989899,5.13223908514991)
--(axis cs:9.7979797979798,5.12984822456205)
--(axis cs:9.6969696969697,5.13685031239327)
--(axis cs:9.60618312507262,5.15151515151515)
--(axis cs:9.5959595959596,5.1530561250977)
--(axis cs:9.49494949494949,5.17662844483864)
--(axis cs:9.39393939393939,5.20947015996331)
--(axis cs:9.29292929292929,5.25227750529082)
--(axis cs:9.29242031032446,5.25252525252525)
--(axis cs:9.19191919191919,5.3021626834248)
--(axis cs:9.10481564937335,5.35353535353535)
--(axis cs:9.09090909090909,5.36219911193698)
--(axis cs:8.98989898989899,5.43063419036782)
--(axis cs:8.95700314096536,5.45454545454545)
--(axis cs:8.88888888888889,5.50898365372544)
--(axis cs:8.83273673832479,5.55555555555556)
--(axis cs:8.78787878787879,5.59796177821532)
--(axis cs:8.72581029472177,5.65656565656566)
--(axis cs:8.68686868686869,5.70011743543408)
--(axis cs:8.6339238794267,5.75757575757576)
--(axis cs:8.58585858585859,5.82225442686793)
--(axis cs:8.557528307796,5.85858585858586)
--(axis cs:8.49736368307063,5.95959595959596)
--(axis cs:8.48484848484848,5.99019812082842)
--(axis cs:8.45393108093472,6.06060606060606)
--(axis cs:8.43011594640858,6.16161616161616)
--(axis cs:8.42795449207019,6.26262626262626)
--(axis cs:8.44981893541848,6.36363636363636)
--(axis cs:8.48484848484848,6.43575819979225)
--(axis cs:8.4982806751288,6.46464646464646)
--(axis cs:8.57389945501077,6.56565656565657)
--(axis cs:8.58585858585859,6.57721280568073)
--(axis cs:8.67512757466409,6.66666666666667)
--(axis cs:8.68686868686869,6.67604255734619)
--(axis cs:8.78787878787879,6.75949778661249)
--(axis cs:8.79763182430418,6.76767676767677)
--(axis cs:8.88888888888889,6.8341207454746)
--(axis cs:8.93710706301861,6.86868686868687)
--(axis cs:8.98989898989899,6.90373738462483)
--(axis cs:9.09090909090909,6.96739393725631)
--(axis cs:9.0948872052555,6.96969696969697)
--(axis cs:9.19191919191919,7.0250126322035)
--(axis cs:9.28665462263594,7.07070707070707)
--(axis cs:9.29292929292929,7.07384756151729)
--(axis cs:9.39393939393939,7.11525817828395)
--(axis cs:9.49494949494949,7.14520009407907)
--(axis cs:9.5959595959596,7.16401265395699)
--(axis cs:9.68658513303379,7.17171717171717)
--(axis cs:9.6969696969697,7.17269876467533)
--(axis cs:9.7979797979798,7.17173086843022)
--(axis cs:9.79810352999616,7.17171717171717)
--(axis cs:9.8989898989899,7.16193515414778)
--(axis cs:10,7.14310991611033);

\path [draw=color10, semithick] (axis cs:1.41414141414141,0.794433337065561)
--(axis cs:1.40132926119547,0.808080808080808)
--(axis cs:1.34395633421833,0.909090909090909)
--(axis cs:1.32489191411751,1.01010101010101)
--(axis cs:1.34256432356144,1.11111111111111)
--(axis cs:1.39785185567131,1.21212121212121)
--(axis cs:1.41414141414141,1.2298435050418)
--(axis cs:1.51515151515151,1.29304636601581)
--(axis cs:1.61616161616162,1.30510247940643)
--(axis cs:1.71717171717172,1.25969109401287)
--(axis cs:1.75934959419121,1.21212121212121)
--(axis cs:1.80819336820051,1.11111111111111)
--(axis cs:1.81818181818182,1.02121382203391)
--(axis cs:1.81895757000304,1.01010101010101)
--(axis cs:1.81818181818182,1.00486267168869)
--(axis cs:1.79632683405514,0.909090909090909)
--(axis cs:1.73980263841036,0.808080808080808)
--(axis cs:1.71717171717172,0.782408470648736)
--(axis cs:1.61616161616162,0.730799489063038)
--(axis cs:1.51515151515152,0.735934102555693)
--(axis cs:1.41414141414141,0.794433337065561);

\path [draw=color10, semithick] (axis cs:1.01010101010101,4.51817735751188)
--(axis cs:0.956290061962799,4.54545454545454)
--(axis cs:0.909090909090909,4.57395287530191)
--(axis cs:0.821893812587902,4.64646464646465)
--(axis cs:0.808080808080808,4.66167892962772)
--(axis cs:0.744804219880796,4.74747474747475)
--(axis cs:0.707070707070707,4.82747428861332)
--(axis cs:0.698282452719237,4.84848484848485)
--(axis cs:0.677429392631048,4.94949494949495)
--(axis cs:0.678951236419506,5.05050505050505)
--(axis cs:0.704165243174601,5.15151515151515)
--(axis cs:0.707070707070707,5.15733293889696)
--(axis cs:0.760003741113888,5.25252525252525)
--(axis cs:0.808080808080808,5.30656996179943)
--(axis cs:0.858568110303785,5.35353535353535)
--(axis cs:0.909090909090909,5.38761740845358)
--(axis cs:1.01010101010101,5.4395414792811)
--(axis cs:1.05199557553148,5.45454545454545)
--(axis cs:1.11111111111111,5.47183898381059)
--(axis cs:1.21212121212121,5.48899149109505)
--(axis cs:1.31313131313131,5.49373859507321)
--(axis cs:1.41414141414141,5.48580111396901)
--(axis cs:1.51515151515152,5.46421411918789)
--(axis cs:1.54284936885649,5.45454545454545)
--(axis cs:1.61616161616162,5.42186107921668)
--(axis cs:1.71717171717172,5.35581118628159)
--(axis cs:1.7199213717454,5.35353535353535)
--(axis cs:1.80480455084788,5.25252525252525)
--(axis cs:1.81818181818182,5.22549097030541)
--(axis cs:1.85026613616632,5.15151515151515)
--(axis cs:1.86862678122004,5.05050505050505)
--(axis cs:1.86458825754479,4.94949494949495)
--(axis cs:1.83915738106785,4.84848484848485)
--(axis cs:1.81818181818182,4.80303241004013)
--(axis cs:1.78917895205718,4.74747474747475)
--(axis cs:1.71717171717172,4.65511858589641)
--(axis cs:1.70886258558532,4.64646464646465)
--(axis cs:1.61616161616162,4.57205308232)
--(axis cs:1.5707031388044,4.54545454545454)
--(axis cs:1.51515151515152,4.51786177001092)
--(axis cs:1.41414141414141,4.48505895852489)
--(axis cs:1.31313131313131,4.46904296302386)
--(axis cs:1.21212121212121,4.46895231116281)
--(axis cs:1.11111111111111,4.48493752427743)
--(axis cs:1.01010101010101,4.51817735751188);

\path [draw=color2, semithick] (axis cs:1.02089753190313,0)
--(axis cs:1.01010101010101,0.00665513256986683)
--(axis cs:0.909090909090909,0.0819068182473602)
--(axis cs:0.887279725875895,0.101010101010101)
--(axis cs:0.808080808080808,0.177273358767647)
--(axis cs:0.785170383238897,0.202020202020202)
--(axis cs:0.707070707070707,0.300165179329968)
--(axis cs:0.704920107795664,0.303030303030303)
--(axis cs:0.63878427897652,0.404040404040404)
--(axis cs:0.606060606060606,0.468378815787446)
--(axis cs:0.587112655104497,0.505050505050505)
--(axis cs:0.545675980624929,0.606060606060606)
--(axis cs:0.516076719612195,0.707070707070707)
--(axis cs:0.505050505050505,0.762074570868376)
--(axis cs:0.494767165716313,0.808080808080808)
--(axis cs:0.481572593537896,0.909090909090909)
--(axis cs:0.477650920559919,1.01010101010101)
--(axis cs:0.482883481308972,1.11111111111111)
--(axis cs:0.497827800457481,1.21212121212121)
--(axis cs:0.505050505050505,1.24132011895328)
--(axis cs:0.521016860775008,1.31313131313131)
--(axis cs:0.554560066673286,1.41414141414141)
--(axis cs:0.602918425425605,1.51515151515152)
--(axis cs:0.606060606060606,1.52038280969415)
--(axis cs:0.663226922704881,1.61616161616162)
--(axis cs:0.707070707070707,1.67199505591912)
--(axis cs:0.744372069298008,1.71717171717172)
--(axis cs:0.808080808080808,1.77957744334089)
--(axis cs:0.852096151677188,1.81818181818182)
--(axis cs:0.909090909090909,1.86095169277946)
--(axis cs:1.00158345360534,1.91919191919192)
--(axis cs:1.01010101010101,1.92402800552149)
--(axis cs:1.11111111111111,1.97460123908383)
--(axis cs:1.21212121212121,2.01366822390069)
--(axis cs:1.23312833810619,2.02020202020202)
--(axis cs:1.31313131313131,2.04493255478834)
--(axis cs:1.41414141414141,2.0680528204797)
--(axis cs:1.51515151515152,2.0832591385988)
--(axis cs:1.61616161616162,2.09057755643438)
--(axis cs:1.71717171717172,2.08928369546152)
--(axis cs:1.81818181818182,2.07760614902986)
--(axis cs:1.91919191919192,2.0520453950345)
--(axis cs:1.99160235321205,2.02020202020202)
--(axis cs:2.02020202020202,2.00668133678619)
--(axis cs:2.12121212121212,1.92996078550098)
--(axis cs:2.13097203073576,1.91919191919192)
--(axis cs:2.20493915173195,1.81818181818182)
--(axis cs:2.22222222222222,1.78647613486729)
--(axis cs:2.25104543077562,1.71717171717172)
--(axis cs:2.28073482339938,1.61616161616162)
--(axis cs:2.30013887175469,1.51515151515152)
--(axis cs:2.3121887759293,1.41414141414141)
--(axis cs:2.31878553345089,1.31313131313131)
--(axis cs:2.3211752332104,1.21212121212121)
--(axis cs:2.32016310009516,1.11111111111111)
--(axis cs:2.31623746197857,1.01010101010101)
--(axis cs:2.30963913217665,0.909090909090909)
--(axis cs:2.30039408012757,0.808080808080808)
--(axis cs:2.28831758171468,0.707070707070707)
--(axis cs:2.27299178726316,0.606060606060606)
--(axis cs:2.25371350305441,0.505050505050505)
--(axis cs:2.22940342069993,0.404040404040404)
--(axis cs:2.22222222222222,0.378066394629765)
--(axis cs:2.19683614068587,0.303030303030303)
--(axis cs:2.15434327833993,0.202020202020202)
--(axis cs:2.12121212121212,0.137461658397866)
--(axis cs:2.09608328962328,0.101010101010101)
--(axis cs:2.02020202020202,0.00689825534606602)
--(axis cs:2.01207811553032,0);

\path [draw=color2, semithick] (axis cs:3.58882986397475,0)
--(axis cs:3.60629038901427,0.101010101010101)
--(axis cs:3.63057323773103,0.202020202020202)
--(axis cs:3.63636363636364,0.220464535664276)
--(axis cs:3.6594130180145,0.303030303030303)
--(axis cs:3.69236463446269,0.404040404040404)
--(axis cs:3.72902187580859,0.505050505050505)
--(axis cs:3.73737373737374,0.525904988218208)
--(axis cs:3.76872283465048,0.606060606060606)
--(axis cs:3.81102622616772,0.707070707070707)
--(axis cs:3.83838383838384,0.769253593437675)
--(axis cs:3.85643201437782,0.808080808080808)
--(axis cs:3.90515374110548,0.909090909090909)
--(axis cs:3.93939393939394,0.978071035653175)
--(axis cs:3.95757459424791,1.01010101010101)
--(axis cs:4.01545863668719,1.11111111111111)
--(axis cs:4.04040404040404,1.15463431806511)
--(axis cs:4.08120798141142,1.21212121212121)
--(axis cs:4.14141414141414,1.29675411533115)
--(axis cs:4.15684641525237,1.31313131313131)
--(axis cs:4.24242424242424,1.40657167437302)
--(axis cs:4.2522987988711,1.41414141414141)
--(axis cs:4.34343434343434,1.48875901408405)
--(axis cs:4.39327385147728,1.51515151515152)
--(axis cs:4.44444444444444,1.54528461287852)
--(axis cs:4.54545454545454,1.5814198654894)
--(axis cs:4.64646464646465,1.60006140479879)
--(axis cs:4.74747474747475,1.60577671471544)
--(axis cs:4.84848484848485,1.60134851933463)
--(axis cs:4.94949494949495,1.58865075585709)
--(axis cs:5.05050505050505,1.56907159003538)
--(axis cs:5.15151515151515,1.54362464033725)
--(axis cs:5.24499993184263,1.51515151515152)
--(axis cs:5.25252525252525,1.51299792354321)
--(axis cs:5.35353535353535,1.47934534964475)
--(axis cs:5.45454545454545,1.43779763696554)
--(axis cs:5.49993597334301,1.41414141414141)
--(axis cs:5.55555555555556,1.38594785158801)
--(axis cs:5.65656565656566,1.31786532507215)
--(axis cs:5.66177561257935,1.31313131313131)
--(axis cs:5.75757575757576,1.22533922840405)
--(axis cs:5.76820248273129,1.21212121212121)
--(axis cs:5.84702090571272,1.11111111111111)
--(axis cs:5.85858585858586,1.09556839747309)
--(axis cs:5.90704234906712,1.01010101010101)
--(axis cs:5.95959595959596,0.913251719139528)
--(axis cs:5.96138612899784,0.909090909090909)
--(axis cs:6.00310570888542,0.808080808080808)
--(axis cs:6.04385959378027,0.707070707070707)
--(axis cs:6.06060606060606,0.663297011854548)
--(axis cs:6.07949632881886,0.606060606060606)
--(axis cs:6.11127892678497,0.505050505050505)
--(axis cs:6.14185416215186,0.404040404040404)
--(axis cs:6.16161616161616,0.331360706296871)
--(axis cs:6.16888763080952,0.303030303030303)
--(axis cs:6.18958172094784,0.202020202020202)
--(axis cs:6.20498787566467,0.101010101010101)
--(axis cs:6.21203334722015,0);

\path [draw=color2, semithick] (axis cs:10,1.01206744687398)
--(axis cs:9.99867548418552,1.01010101010101)
--(axis cs:9.91781253044275,0.909090909090909)
--(axis cs:9.8989898989899,0.88879291704284)
--(axis cs:9.81398836487548,0.808080808080808)
--(axis cs:9.7979797979798,0.794196735123707)
--(axis cs:9.6969696969697,0.719190849036824)
--(axis cs:9.67704352395581,0.707070707070707)
--(axis cs:9.5959595959596,0.658687501333886)
--(axis cs:9.49494949494949,0.612353977609755)
--(axis cs:9.47602356017418,0.606060606060606)
--(axis cs:9.39393939393939,0.577455445650422)
--(axis cs:9.29292929292929,0.556526276982808)
--(axis cs:9.19191919191919,0.551973127094641)
--(axis cs:9.09090909090909,0.568946133105791)
--(axis cs:9.01362776697079,0.606060606060606)
--(axis cs:8.98989898989899,0.618033365988285)
--(axis cs:8.89992517402217,0.707070707070707)
--(axis cs:8.88888888888889,0.719404476456382)
--(axis cs:8.83947740083219,0.808080808080808)
--(axis cs:8.79268373799061,0.909090909090909)
--(axis cs:8.78787878787879,0.920700899151752)
--(axis cs:8.76122798527964,1.01010101010101)
--(axis cs:8.73518713194556,1.11111111111111)
--(axis cs:8.71300155269128,1.21212121212121)
--(axis cs:8.69457241997024,1.31313131313131)
--(axis cs:8.68686868686869,1.36694262314853)
--(axis cs:8.68119153596173,1.41414141414141)
--(axis cs:8.67266513740581,1.51515151515152)
--(axis cs:8.66840874877359,1.61616161616162)
--(axis cs:8.66934964703589,1.71717171717172)
--(axis cs:8.67666098838258,1.81818181818182)
--(axis cs:8.68686868686869,1.88819873323117)
--(axis cs:8.69259399989961,1.91919191919192)
--(axis cs:8.72125384167851,2.02020202020202)
--(axis cs:8.76360124860726,2.12121212121212)
--(axis cs:8.78787878787879,2.16573567072071)
--(axis cs:8.82967568778347,2.22222222222222)
--(axis cs:8.88888888888889,2.28783637485448)
--(axis cs:8.93495799950273,2.32323232323232)
--(axis cs:8.98989898989899,2.36160836474182)
--(axis cs:9.09090909090909,2.4075741857925)
--(axis cs:9.15358037695677,2.42424242424242)
--(axis cs:9.19191919191919,2.43455598619336)
--(axis cs:9.29292929292929,2.44646544210908)
--(axis cs:9.39393939393939,2.44446130095744)
--(axis cs:9.49494949494949,2.42912141126232)
--(axis cs:9.51247174107958,2.42424242424242)
--(axis cs:9.5959595959596,2.40116778188132)
--(axis cs:9.6969696969697,2.35863457218585)
--(axis cs:9.75859615449006,2.32323232323232)
--(axis cs:9.7979797979798,2.29890910627568)
--(axis cs:9.89457127811933,2.22222222222222)
--(axis cs:9.8989898989899,2.2182057948979)
--(axis cs:9.98880480908744,2.12121212121212)
--(axis cs:10,2.10635659512544);

\path [draw=color2, semithick] (axis cs:10,4.60965293945672)
--(axis cs:9.8989898989899,4.60196518248789)
--(axis cs:9.7979797979798,4.60067890062394)
--(axis cs:9.6969696969697,4.60554335629241)
--(axis cs:9.5959595959596,4.61659724056737)
--(axis cs:9.49494949494949,4.63413231232465)
--(axis cs:9.44252917674282,4.64646464646465)
--(axis cs:9.39393939393939,4.65606782676362)
--(axis cs:9.29292929292929,4.681416012296)
--(axis cs:9.19191919191919,4.71343524631613)
--(axis cs:9.10344813943412,4.74747474747475)
--(axis cs:9.09090909090909,4.7517780249299)
--(axis cs:8.98989898989899,4.78992062849031)
--(axis cs:8.88888888888889,4.8348836360826)
--(axis cs:8.86016018101299,4.84848484848485)
--(axis cs:8.78787878787879,4.880181451733)
--(axis cs:8.68686868686869,4.92903334931509)
--(axis cs:8.6464980129504,4.94949494949495)
--(axis cs:8.58585858585859,4.97859623053942)
--(axis cs:8.48484848484848,5.03039820692122)
--(axis cs:8.44722753010451,5.05050505050505)
--(axis cs:8.38383838383838,5.08322691101082)
--(axis cs:8.28282828282828,5.13990269734542)
--(axis cs:8.26312171421974,5.15151515151515)
--(axis cs:8.18181818181818,5.19897955739668)
--(axis cs:8.10049705327104,5.25252525252525)
--(axis cs:8.08080808080808,5.26575595651458)
--(axis cs:7.97979797979798,5.34037049662506)
--(axis cs:7.96366547557178,5.35353535353535)
--(axis cs:7.87878787878788,5.42710080910946)
--(axis cs:7.85030634726803,5.45454545454545)
--(axis cs:7.77777777777778,5.53161444246054)
--(axis cs:7.75700797993089,5.55555555555556)
--(axis cs:7.68025628913875,5.65656565656566)
--(axis cs:7.67676767676768,5.66189244304425)
--(axis cs:7.61604548425579,5.75757575757576)
--(axis cs:7.57575757575758,5.83749923381134)
--(axis cs:7.56509729087518,5.85858585858586)
--(axis cs:7.52424103388812,5.95959595959596)
--(axis cs:7.49589677144821,6.06060606060606)
--(axis cs:7.48023652393077,6.16161616161616)
--(axis cs:7.47875259223589,6.26262626262626)
--(axis cs:7.49502473061923,6.36363636363636)
--(axis cs:7.53638476175474,6.46464646464646)
--(axis cs:7.57575757575758,6.51600063813411)
--(axis cs:7.61312045429533,6.56565656565657)
--(axis cs:7.67676767676768,6.61732196503053)
--(axis cs:7.73823423218396,6.66666666666667)
--(axis cs:7.77777777777778,6.68818231408302)
--(axis cs:7.87878787878788,6.74380021373159)
--(axis cs:7.92117440574201,6.76767676767677)
--(axis cs:7.97979797979798,6.79250145375503)
--(axis cs:8.08080808080808,6.83775749066646)
--(axis cs:8.14518252688038,6.86868686868687)
--(axis cs:8.18181818181818,6.88321307546374)
--(axis cs:8.28282828282828,6.92775077408833)
--(axis cs:8.36778475578091,6.96969696969697)
--(axis cs:8.38383838383838,6.97684430551824)
--(axis cs:8.48484848484848,7.02743724340087)
--(axis cs:8.56108504998844,7.07070707070707)
--(axis cs:8.58585858585859,7.08452336024741)
--(axis cs:8.68686868686869,7.1469701556918)
--(axis cs:8.72393147570887,7.17171717171717)
--(axis cs:8.78787878787879,7.21729054762049)
--(axis cs:8.86135723506263,7.27272727272727)
--(axis cs:8.88888888888889,7.29645595125233)
--(axis cs:8.97788638639781,7.37373737373737)
--(axis cs:8.98989898989899,7.38654970761235)
--(axis cs:9.07732174263602,7.47474747474748)
--(axis cs:9.09090909090909,7.49297334146347)
--(axis cs:9.16146067980798,7.57575757575758)
--(axis cs:9.19191919191919,7.62767275190524)
--(axis cs:9.22833161085354,7.67676767676768)
--(axis cs:9.27545790368004,7.77777777777778)
--(axis cs:9.29292929292929,7.85108674876489)
--(axis cs:9.30303870111755,7.87878787878788)
--(axis cs:9.31302695116802,7.97979797979798)
--(axis cs:9.29990245801362,8.08080808080808)
--(axis cs:9.29292929292929,8.10216022544505)
--(axis cs:9.27554825104948,8.18181818181818)
--(axis cs:9.23975800234581,8.28282828282828)
--(axis cs:9.19191919191919,8.37347339220267)
--(axis cs:9.18770798971261,8.38383838383838)
--(axis cs:9.13775892680769,8.48484848484848)
--(axis cs:9.09090909090909,8.55607369712598)
--(axis cs:9.07378674100844,8.58585858585859)
--(axis cs:9.00368621572317,8.68686868686869)
--(axis cs:8.98989898989899,8.70464266646237)
--(axis cs:8.92599431607329,8.78787878787879)
--(axis cs:8.88888888888889,8.83065678826234)
--(axis cs:8.83382666593129,8.88888888888889)
--(axis cs:8.78787878787879,8.93568903605175)
--(axis cs:8.72433702259797,8.98989898989899)
--(axis cs:8.68686868686869,9.02383956252501)
--(axis cs:8.5904788004013,9.09090909090909)
--(axis cs:8.58585858585859,9.09476258382475)
--(axis cs:8.48484848484848,9.16482372308815)
--(axis cs:8.43037268749626,9.19191919191919)
--(axis cs:8.38383838383838,9.22431780214989)
--(axis cs:8.28282828282828,9.27725169424797)
--(axis cs:8.2455516234984,9.29292929292929)
--(axis cs:8.18181818181818,9.33948471665127)
--(axis cs:8.08560788290169,9.39393939393939)
--(axis cs:8.08080808080808,9.40242049317752)
--(axis cs:8.0213336691184,9.49494949494949)
--(axis cs:8.08080808080808,9.58439826244024)
--(axis cs:8.09422665962041,9.5959595959596)
--(axis cs:8.18181818181818,9.62500022142736)
--(axis cs:8.28282828282828,9.64029101743681)
--(axis cs:8.38383838383838,9.64146777435769)
--(axis cs:8.48484848484848,9.63177088234228)
--(axis cs:8.58585858585859,9.61325815348266)
--(axis cs:8.65160387784653,9.5959595959596)
--(axis cs:8.68686868686869,9.58588352215151)
--(axis cs:8.78787878787879,9.55036173411529)
--(axis cs:8.88888888888889,9.50950172439041)
--(axis cs:8.91959353428463,9.49494949494949)
--(axis cs:8.98989898989899,9.46022078304691)
--(axis cs:9.09090909090909,9.40490334864728)
--(axis cs:9.10856427283603,9.39393939393939)
--(axis cs:9.19191919191919,9.34012513396238)
--(axis cs:9.25756568312869,9.29292929292929)
--(axis cs:9.29292929292929,9.26611301718438)
--(axis cs:9.38061849446506,9.19191919191919)
--(axis cs:9.39393939393939,9.17979962938323)
--(axis cs:9.4815873244069,9.09090909090909)
--(axis cs:9.49494949494949,9.07594606349721)
--(axis cs:9.56453292652141,8.98989898989899)
--(axis cs:9.5959595959596,8.94549622908863)
--(axis cs:9.63296450851569,8.88888888888889)
--(axis cs:9.68853141008861,8.78787878787879)
--(axis cs:9.6969696969697,8.76933744616354)
--(axis cs:9.73239742749497,8.68686868686869)
--(axis cs:9.76662371596341,8.58585858585859)
--(axis cs:9.79366972969707,8.48484848484849)
--(axis cs:9.7979797979798,8.46442414016301)
--(axis cs:9.81446560497346,8.38383838383838)
--(axis cs:9.83254222904319,8.28282828282828)
--(axis cs:9.85319266250713,8.18181818181818)
--(axis cs:9.88430540141729,8.08080808080808)
--(axis cs:9.8989898989899,8.05155957067126)
--(axis cs:9.93426598112992,7.97979797979798)
--(axis cs:10,7.89683159310998);

\path [draw=color2, semithick] (axis cs:0,5.17428117345552)
--(axis cs:0.0208889297090546,5.25252525252525)
--(axis cs:0.0657430910488908,5.35353535353535)
--(axis cs:0.101010101010101,5.40590936757812)
--(axis cs:0.133123555511249,5.45454545454545)
--(axis cs:0.202020202020202,5.5263231973489)
--(axis cs:0.231641538451327,5.55555555555556)
--(axis cs:0.303030303030303,5.6078775917219)
--(axis cs:0.379556853118733,5.65656565656566)
--(axis cs:0.404040404040404,5.66893321711866)
--(axis cs:0.505050505050505,5.71545313507476)
--(axis cs:0.606060606060606,5.7530338035106)
--(axis cs:0.619677207257967,5.75757575757576)
--(axis cs:0.707070707070707,5.783163934614)
--(axis cs:0.808080808080808,5.80765833443112)
--(axis cs:0.909090909090909,5.82748316227662)
--(axis cs:1.01010101010101,5.84322534956569)
--(axis cs:1.11111111111111,5.8552424226782)
--(axis cs:1.15056144531612,5.85858585858586)
--(axis cs:1.21212121212121,5.86377263919983)
--(axis cs:1.31313131313131,5.86873887245364)
--(axis cs:1.41414141414141,5.8699987190491)
--(axis cs:1.51515151515152,5.86734676570705)
--(axis cs:1.61616161616162,5.86046824987184)
--(axis cs:1.6335722110976,5.85858585858586)
--(axis cs:1.71717171717172,5.8488324142919)
--(axis cs:1.81818181818182,5.83172840510274)
--(axis cs:1.91919191919192,5.80829093097523)
--(axis cs:2.02020202020202,5.77739800246301)
--(axis cs:2.0739757495129,5.75757575757576)
--(axis cs:2.12121212121212,5.73622382046105)
--(axis cs:2.22222222222222,5.68150794000422)
--(axis cs:2.26229255436451,5.65656565656566)
--(axis cs:2.32323232323232,5.60595314140805)
--(axis cs:2.37826622805474,5.55555555555556)
--(axis cs:2.42424242424242,5.49542396555688)
--(axis cs:2.45513837426523,5.45454545454545)
--(axis cs:2.50674030812969,5.35353535353535)
--(axis cs:2.52525252525253,5.29612626423303)
--(axis cs:2.54074280275799,5.25252525252525)
--(axis cs:2.56190014306191,5.15151515151515)
--(axis cs:2.57053234763498,5.05050505050505)
--(axis cs:2.56848507025661,4.94949494949495)
--(axis cs:2.55624773222775,4.84848484848485)
--(axis cs:2.53321555821118,4.74747474747475)
--(axis cs:2.52525252525253,4.72338841500542)
--(axis cs:2.50219216275473,4.64646464646465)
--(axis cs:2.45942374437537,4.54545454545454)
--(axis cs:2.42424242424242,4.48315712982392)
--(axis cs:2.40282287766246,4.44444444444444)
--(axis cs:2.3302540809511,4.34343434343434)
--(axis cs:2.32323232323232,4.33527856459314)
--(axis cs:2.23786902057147,4.24242424242424)
--(axis cs:2.22222222222222,4.2281734595809)
--(axis cs:2.12121212121212,4.1463969897792)
--(axis cs:2.11418719481456,4.14141414141414)
--(axis cs:2.02020202020202,4.08140839163626)
--(axis cs:1.93886971598296,4.04040404040404)
--(axis cs:1.91919191919192,4.03103671616845)
--(axis cs:1.81818181818182,3.98983846913889)
--(axis cs:1.71717171717172,3.95846244566773)
--(axis cs:1.63681295530087,3.93939393939394)
--(axis cs:1.61616161616162,3.93433772054023)
--(axis cs:1.51515151515152,3.91509205487377)
--(axis cs:1.41414141414141,3.90191303424518)
--(axis cs:1.31313131313131,3.89419793899174)
--(axis cs:1.21212121212121,3.89169527125523)
--(axis cs:1.11111111111111,3.89447827429081)
--(axis cs:1.01010101010101,3.90295277377444)
--(axis cs:0.909090909090909,3.91790053470502)
--(axis cs:0.81288148215814,3.93939393939394)
--(axis cs:0.808080808080808,3.94043689851212)
--(axis cs:0.707070707070707,3.96912762415966)
--(axis cs:0.606060606060606,4.0086641410349)
--(axis cs:0.542832255166367,4.04040404040404)
--(axis cs:0.505050505050505,4.06048910639037)
--(axis cs:0.404040404040404,4.12687998580009)
--(axis cs:0.384970099188434,4.14141414141414)
--(axis cs:0.303030303030303,4.21225888338708)
--(axis cs:0.27229064200382,4.24242424242424)
--(axis cs:0.202020202020202,4.32492136197607)
--(axis cs:0.187171005880858,4.34343434343434)
--(axis cs:0.120208017203968,4.44444444444444)
--(axis cs:0.101010101010101,4.48186260647565)
--(axis cs:0.0675073222798277,4.54545454545454)
--(axis cs:0.0279196486647904,4.64646464646465)
--(axis cs:0.0010342396600572,4.74747474747475)
--(axis cs:0,4.75359512434639);

\path [draw=color2, semithick] (axis cs:4.25360030317532,10)
--(axis cs:4.29468919392093,9.8989898989899)
--(axis cs:4.25054056034012,9.7979797979798)
--(axis cs:4.24242424242424,9.79343302887811)
--(axis cs:4.14141414141414,9.7456352604159)
--(axis cs:4.04040404040404,9.7079933407558)
--(axis cs:4.00540535699142,9.6969696969697)
--(axis cs:3.93939393939394,9.68580141509723)
--(axis cs:3.83838383838384,9.67151304148781)
--(axis cs:3.73737373737374,9.66050999598442)
--(axis cs:3.63636363636364,9.6539323296333)
--(axis cs:3.53535353535354,9.65394233970959)
--(axis cs:3.43434343434343,9.66421209187945)
--(axis cs:3.33333333333333,9.69080430940483)
--(axis cs:3.31928859023979,9.6969696969697)
--(axis cs:3.24058434111175,9.7979797979798)
--(axis cs:3.25091716487246,9.8989898989899)
--(axis cs:3.31267985461488,10);

\path [draw=color2, semithick] (axis cs:5.35353535353535,8.07867928658283)
--(axis cs:5.35245443624998,8.08080808080808)
--(axis cs:5.30959546887343,8.18181818181818)
--(axis cs:5.27531409705738,8.28282828282828)
--(axis cs:5.25252525252525,8.36754732472306)
--(axis cs:5.24992030374268,8.38383838383838)
--(axis cs:5.23795490352511,8.48484848484848)
--(axis cs:5.22983812540342,8.58585858585859)
--(axis cs:5.22610612581191,8.68686868686869)
--(axis cs:5.22826497506634,8.78787878787879)
--(axis cs:5.23968336226554,8.88888888888889)
--(axis cs:5.25252525252525,8.94140186738182)
--(axis cs:5.28860545792297,8.98989898989899)
--(axis cs:5.35353535353535,9.03678626639489)
--(axis cs:5.45454545454545,9.02214775991651)
--(axis cs:5.50654967979619,8.98989898989899)
--(axis cs:5.55555555555556,8.95773826465876)
--(axis cs:5.61880172011757,8.88888888888889)
--(axis cs:5.65656565656566,8.83955072832914)
--(axis cs:5.68594723684282,8.78787878787879)
--(axis cs:5.72806642142199,8.68686868686869)
--(axis cs:5.75443138490723,8.58585858585858)
--(axis cs:5.75757575757576,8.55781447317992)
--(axis cs:5.76443345824142,8.48484848484848)
--(axis cs:5.76120217747634,8.38383838383838)
--(axis cs:5.75757575757576,8.36063290716585)
--(axis cs:5.74262970318293,8.28282828282828)
--(axis cs:5.70650418930281,8.18181818181818)
--(axis cs:5.65656565656566,8.09007155735996)
--(axis cs:5.64797342056963,8.08080808080808)
--(axis cs:5.55555555555556,8.00585370146042)
--(axis cs:5.45454545454545,7.99792929514822)
--(axis cs:5.35353535353535,8.07867928658283);

\path [draw=color11, semithick] (axis cs:7.62294890268996,0)
--(axis cs:7.67676767676768,0.0244771820873413)
--(axis cs:7.77777777777778,0.0900841512824558)
--(axis cs:7.79106941434813,0.101010101010101)
--(axis cs:7.87878787878788,0.178073132575738)
--(axis cs:7.90097179815919,0.202020202020202)
--(axis cs:7.97979797979798,0.299148099619204)
--(axis cs:7.98254423114473,0.303030303030303)
--(axis cs:8.04599783655812,0.404040404040404)
--(axis cs:8.08080808080808,0.474705007935297)
--(axis cs:8.09487916130506,0.505050505050505)
--(axis cs:8.13312822233975,0.606060606060606)
--(axis cs:8.16097504578932,0.707070707070707)
--(axis cs:8.18024350235451,0.808080808080808)
--(axis cs:8.18181818181818,0.8207895635073)
--(axis cs:8.19316434219411,0.909090909090909)
--(axis cs:8.19922156709174,1.01010101010101)
--(axis cs:8.19901044038236,1.11111111111111)
--(axis cs:8.19304127023915,1.21212121212121)
--(axis cs:8.18181818181818,1.3116252020398)
--(axis cs:8.18165806018953,1.31313131313131)
--(axis cs:8.16616997769922,1.41414141414141)
--(axis cs:8.1457748759684,1.51515151515152)
--(axis cs:8.12040265674082,1.61616161616162)
--(axis cs:8.08986970486755,1.71717171717172)
--(axis cs:8.08080808080808,1.74424311349401)
--(axis cs:8.05506575754105,1.81818181818182)
--(axis cs:8.01504634165749,1.91919191919192)
--(axis cs:7.97979797979798,1.997990497443)
--(axis cs:7.96910192388436,2.02020202020202)
--(axis cs:7.91752318949299,2.12121212121212)
--(axis cs:7.87878787878788,2.1897764962098)
--(axis cs:7.85860588403925,2.22222222222222)
--(axis cs:7.79176151681395,2.32323232323232)
--(axis cs:7.77777777777778,2.34336913915192)
--(axis cs:7.71484871116039,2.42424242424242)
--(axis cs:7.67676767676768,2.47037768503952)
--(axis cs:7.62491176950062,2.52525252525253)
--(axis cs:7.57575757575758,2.5752579894602)
--(axis cs:7.51670901465988,2.62626262626263)
--(axis cs:7.47474747474747,2.66167574177745)
--(axis cs:7.37966107178556,2.72727272727273)
--(axis cs:7.37373737373737,2.73133243300481)
--(axis cs:7.27272727272727,2.78797647440237)
--(axis cs:7.17481295375193,2.82828282828283)
--(axis cs:7.17171717171717,2.8295937761695)
--(axis cs:7.07070707070707,2.86016346457819)
--(axis cs:6.96969696969697,2.87773141101496)
--(axis cs:6.86868686868687,2.88282602774089)
--(axis cs:6.76767676767677,2.87510732392725)
--(axis cs:6.66666666666667,2.85334225351655)
--(axis cs:6.59852979348069,2.82828282828283)
--(axis cs:6.56565656565657,2.81554967591888)
--(axis cs:6.46464646464646,2.75815901009646)
--(axis cs:6.42436706537245,2.72727272727273)
--(axis cs:6.36363636363636,2.67227892279441)
--(axis cs:6.32300946926996,2.62626262626263)
--(axis cs:6.26262626262626,2.53612756509015)
--(axis cs:6.25630565177218,2.52525252525253)
--(axis cs:6.21287463392138,2.42424242424242)
--(axis cs:6.18703965688216,2.32323232323232)
--(axis cs:6.17512169756782,2.22222222222222)
--(axis cs:6.17397121936723,2.12121212121212)
--(axis cs:6.18080488602718,2.02020202020202)
--(axis cs:6.19317246762686,1.91919191919192)
--(axis cs:6.20901547629879,1.81818181818182)
--(axis cs:6.22676138139744,1.71717171717172)
--(axis cs:6.2453943491601,1.61616161616162)
--(axis cs:6.26262626262626,1.52544082251188)
--(axis cs:6.26426797821731,1.51515151515152)
--(axis cs:6.28163281617015,1.41414141414141)
--(axis cs:6.29966890735384,1.31313131313131)
--(axis cs:6.31906848342512,1.21212121212121)
--(axis cs:6.34065187654982,1.11111111111111)
--(axis cs:6.36363636363636,1.01700876612253)
--(axis cs:6.36516772043209,1.01010101010101)
--(axis cs:6.39139592165913,0.909090909090909)
--(axis cs:6.42214725531477,0.808080808080808)
--(axis cs:6.45838364936186,0.707070707070707)
--(axis cs:6.46464646464646,0.691537211301271)
--(axis cs:6.49949219495132,0.606060606060606)
--(axis cs:6.54765911118429,0.505050505050505)
--(axis cs:6.56565656565657,0.471015548049607)
--(axis cs:6.60443844536597,0.404040404040404)
--(axis cs:6.66666666666667,0.309477548513776)
--(axis cs:6.67162937498573,0.303030303030303)
--(axis cs:6.75452095932672,0.202020202020202)
--(axis cs:6.76767676767677,0.186731568858658)
--(axis cs:6.86165052552018,0.101010101010101)
--(axis cs:6.86868686868687,0.0946170006942905)
--(axis cs:6.96969696969697,0.0252955258139615)
--(axis cs:7.0246293627547,0);

\path [draw=color11, semithick] (axis cs:0,7.03612061646672)
--(axis cs:0.0410870310648204,6.96969696969697)
--(axis cs:0.101010101010101,6.87516033137743)
--(axis cs:0.105098501927002,6.86868686868687)
--(axis cs:0.169688104919225,6.76767676767677)
--(axis cs:0.202020202020202,6.71987105777751)
--(axis cs:0.238397952884113,6.66666666666667)
--(axis cs:0.303030303030303,6.58272644358027)
--(axis cs:0.316822884765637,6.56565656565657)
--(axis cs:0.404040404040404,6.47634954137798)
--(axis cs:0.416831108600078,6.46464646464646)
--(axis cs:0.505050505050505,6.40110852021702)
--(axis cs:0.569665220331451,6.36363636363636)
--(axis cs:0.606060606060606,6.34726810927076)
--(axis cs:0.707070707070707,6.31154903847424)
--(axis cs:0.808080808080808,6.2863382519278)
--(axis cs:0.909090909090909,6.26945896841939)
--(axis cs:0.974575895517407,6.26262626262626)
--(axis cs:1.01010101010101,6.25959876457722)
--(axis cs:1.11111111111111,6.25507662028025)
--(axis cs:1.21212121212121,6.25404557442138)
--(axis cs:1.31313131313131,6.25581005335251)
--(axis cs:1.41414141414141,6.25990645863595)
--(axis cs:1.45877827194187,6.26262626262626)
--(axis cs:1.51515151515152,6.2664344330747)
--(axis cs:1.61616161616162,6.27532899814692)
--(axis cs:1.71717171717172,6.28639103358269)
--(axis cs:1.81818181818182,6.29998288480994)
--(axis cs:1.91919191919192,6.31674255373647)
--(axis cs:2.02020202020202,6.3376162123779)
--(axis cs:2.12024122232284,6.36363636363636)
--(axis cs:2.12121212121212,6.36391204856877)
--(axis cs:2.22222222222222,6.39732046184649)
--(axis cs:2.32323232323232,6.43910109832784)
--(axis cs:2.37474438488974,6.46464646464646)
--(axis cs:2.42424242424242,6.49148847066281)
--(axis cs:2.52525252525253,6.55662414806802)
--(axis cs:2.53772100118149,6.56565656565657)
--(axis cs:2.62626262626263,6.63699421268053)
--(axis cs:2.65941438240283,6.66666666666667)
--(axis cs:2.72727272727273,6.73516280826674)
--(axis cs:2.75808690195142,6.76767676767677)
--(axis cs:2.82828282828283,6.85130334024227)
--(axis cs:2.84329729951209,6.86868686868687)
--(axis cs:2.9234074583963,6.96969696969697)
--(axis cs:2.92929292929293,6.97764834910098)
--(axis cs:3.01213574642357,7.07070707070707)
--(axis cs:3.03030303030303,7.09056942165727)
--(axis cs:3.13131313131313,7.16548093658569)
--(axis cs:3.14662661708793,7.17171717171717)
--(axis cs:3.23232323232323,7.20021157570669)
--(axis cs:3.33333333333333,7.20863743901799)
--(axis cs:3.43434343434343,7.20284128664447)
--(axis cs:3.53535353535354,7.19096436526643)
--(axis cs:3.63636363636364,7.17821828233242)
--(axis cs:3.69827940383875,7.17171717171717)
--(axis cs:3.73737373737374,7.16712710715973)
--(axis cs:3.83838383838384,7.16011795790005)
--(axis cs:3.93939393939394,7.16042614079962)
--(axis cs:4.04040404040404,7.17017718527046)
--(axis cs:4.04786763757108,7.17171717171717)
--(axis cs:4.14141414141414,7.18878314503861)
--(axis cs:4.24242424242424,7.2209604954151)
--(axis cs:4.34261155786098,7.27272727272727)
--(axis cs:4.34343434343434,7.27314311004625)
--(axis cs:4.44444444444444,7.34449816581336)
--(axis cs:4.47442496795061,7.37373737373737)
--(axis cs:4.54545454545454,7.45072630123436)
--(axis cs:4.56303787062462,7.47474747474747)
--(axis cs:4.62685771967897,7.57575757575758)
--(axis cs:4.64646464646465,7.61408893150413)
--(axis cs:4.67477793400545,7.67676767676768)
--(axis cs:4.71029435426277,7.77777777777778)
--(axis cs:4.73559131349618,7.87878787878788)
--(axis cs:4.74747474747475,7.94738668557927)
--(axis cs:4.75309321459436,7.97979797979798)
--(axis cs:4.76404127725966,8.08080808080808)
--(axis cs:4.76808999417734,8.18181818181818)
--(axis cs:4.76550281828248,8.28282828282828)
--(axis cs:4.75604751431635,8.38383838383838)
--(axis cs:4.74747474747475,8.43527837023099)
--(axis cs:4.73970426663916,8.48484848484848)
--(axis cs:4.71582803748008,8.58585858585859)
--(axis cs:4.68138766690317,8.68686868686869)
--(axis cs:4.64646464646465,8.76167841033999)
--(axis cs:4.633259313454,8.78787878787879)
--(axis cs:4.56708585753744,8.88888888888889)
--(axis cs:4.54545454545454,8.91527939807964)
--(axis cs:4.47013855097435,8.98989898989899)
--(axis cs:4.44444444444444,9.01138359598401)
--(axis cs:4.34343434343434,9.07498550077741)
--(axis cs:4.30695069180389,9.09090909090909)
--(axis cs:4.24242424242424,9.11764667207125)
--(axis cs:4.14141414141414,9.14428405265864)
--(axis cs:4.04040404040404,9.15809718673444)
--(axis cs:3.93939393939394,9.16160461167764)
--(axis cs:3.83838383838384,9.15618503103127)
--(axis cs:3.73737373737374,9.14241671472449)
--(axis cs:3.63636363636364,9.12024140534774)
--(axis cs:3.54102221963584,9.09090909090909)
--(axis cs:3.53535353535354,9.08914695773317)
--(axis cs:3.43434343434343,9.05046780447831)
--(axis cs:3.33333333333333,9.00076616334897)
--(axis cs:3.31371079285634,8.98989898989899)
--(axis cs:3.23232323232323,8.93934224388103)
--(axis cs:3.16148546381002,8.88888888888889)
--(axis cs:3.13131313131313,8.86344163069503)
--(axis cs:3.04577669099803,8.78787878787879)
--(axis cs:3.03030303030303,8.77109450899552)
--(axis cs:2.94887685058491,8.68686868686869)
--(axis cs:2.92929292929293,8.66195371901067)
--(axis cs:2.85953712508594,8.58585858585859)
--(axis cs:2.82828282828283,8.546017107351)
--(axis cs:2.76406007254984,8.48484848484848)
--(axis cs:2.72727272727273,8.44778995843853)
--(axis cs:2.62626262626263,8.38689971678933)
--(axis cs:2.61547660252757,8.38383838383838)
--(axis cs:2.52525252525253,8.36042009798483)
--(axis cs:2.42424242424242,8.35652254835867)
--(axis cs:2.32323232323232,8.36435982642411)
--(axis cs:2.22222222222222,8.37700022030599)
--(axis cs:2.17139073840384,8.38383838383838)
--(axis cs:2.12121212121212,8.39088824305439)
--(axis cs:2.02020202020202,8.4037719695168)
--(axis cs:1.91919191919192,8.41399400910628)
--(axis cs:1.81818181818182,8.42145357301154)
--(axis cs:1.71717171717172,8.42675980745535)
--(axis cs:1.61616161616162,8.43102002477316)
--(axis cs:1.51515151515152,8.43564321131548)
--(axis cs:1.41414141414141,8.44209920223819)
--(axis cs:1.31313131313131,8.45161144436422)
--(axis cs:1.21212121212121,8.46482521658617)
--(axis cs:1.11111111111111,8.48155538580788)
--(axis cs:1.09361000989346,8.48484848484848)
--(axis cs:1.01010101010101,8.50149677267459)
--(axis cs:0.909090909090909,8.52188709220035)
--(axis cs:0.808080808080808,8.54032185927924)
--(axis cs:0.707070707070707,8.55463059924461)
--(axis cs:0.606060606060606,8.56285694470576)
--(axis cs:0.505050505050505,8.56326904203481)
--(axis cs:0.404040404040404,8.55424167707284)
--(axis cs:0.303030303030303,8.5340615142123)
--(axis cs:0.202020202020202,8.50068818981221)
--(axis cs:0.167919768738651,8.48484848484848)
--(axis cs:0.101010101010101,8.45118678180127)
--(axis cs:0.00279494856860997,8.38383838383838)
--(axis cs:0,8.38162087891827);

\path [draw=color11, semithick] (axis cs:2.92929292929293,0.403485455431864)
--(axis cs:3.03030303030303,0.390541153610911)
--(axis cs:3.06982377140695,0.404040404040404)
--(axis cs:3.13131313131313,0.424302829862492)
--(axis cs:3.23232323232323,0.500373860794913)
--(axis cs:3.23630177377176,0.505050505050505)
--(axis cs:3.31978780202683,0.606060606060606)
--(axis cs:3.33333333333333,0.623515767878182)
--(axis cs:3.38196536769418,0.707070707070707)
--(axis cs:3.43434343434343,0.805098580498001)
--(axis cs:3.43567970719157,0.808080808080808)
--(axis cs:3.47419742706805,0.909090909090909)
--(axis cs:3.50617500898179,1.01010101010101)
--(axis cs:3.52993199863488,1.11111111111111)
--(axis cs:3.53535353535354,1.15538885387584)
--(axis cs:3.54193838667495,1.21212121212121)
--(axis cs:3.54125899631209,1.31313131313131)
--(axis cs:3.53535353535354,1.35330312515452)
--(axis cs:3.52308067600177,1.41414141414141)
--(axis cs:3.47881566818907,1.51515151515152)
--(axis cs:3.43434343434343,1.57698196109715)
--(axis cs:3.38692547578596,1.61616161616162)
--(axis cs:3.33333333333333,1.65124190806364)
--(axis cs:3.23232323232323,1.68033298675723)
--(axis cs:3.13131313131313,1.6775382108882)
--(axis cs:3.03030303030303,1.64315769182375)
--(axis cs:2.99178859059543,1.61616161616162)
--(axis cs:2.92929292929293,1.56840469230617)
--(axis cs:2.88660174101961,1.51515151515152)
--(axis cs:2.82828282828283,1.42813146872474)
--(axis cs:2.82166575441843,1.41414141414141)
--(axis cs:2.78194825346274,1.31313131313131)
--(axis cs:2.75225161990474,1.21212121212121)
--(axis cs:2.73138743993996,1.11111111111111)
--(axis cs:2.72727272727273,1.07789953899013)
--(axis cs:2.72039432573132,1.01010101010101)
--(axis cs:2.71716899408981,0.909090909090909)
--(axis cs:2.72145810309604,0.808080808080808)
--(axis cs:2.72727272727273,0.760749001859026)
--(axis cs:2.73616968090433,0.707070707070707)
--(axis cs:2.76606824970129,0.606060606060606)
--(axis cs:2.8141761981611,0.505050505050505)
--(axis cs:2.82828282828283,0.48301747835292)
--(axis cs:2.92841440563952,0.404040404040404)
--(axis cs:2.92929292929293,0.403485455431864);

\path [draw=color11, semithick] (axis cs:7.57575757575757,7.17101596463037)
--(axis cs:7.67676767676768,7.16068937366273)
--(axis cs:7.77777777777778,7.159373358641)
--(axis cs:7.87878787878788,7.16625270937152)
--(axis cs:7.91529199123682,7.17171717171717)
--(axis cs:7.97979797979798,7.18034955386479)
--(axis cs:8.08080808080808,7.20167247830285)
--(axis cs:8.18181818181818,7.23140262257104)
--(axis cs:8.28282828282828,7.27069456913195)
--(axis cs:8.28710121770964,7.27272727272727)
--(axis cs:8.38383838383838,7.32022298402849)
--(axis cs:8.47052712586619,7.37373737373737)
--(axis cs:8.48484848484848,7.3836038969059)
--(axis cs:8.58585858585859,7.46640756504331)
--(axis cs:8.59484462443466,7.47474747474747)
--(axis cs:8.68211663782317,7.57575757575758)
--(axis cs:8.68686868686869,7.58321469203707)
--(axis cs:8.74311179984209,7.67676767676768)
--(axis cs:8.78119564084791,7.77777777777778)
--(axis cs:8.78787878787879,7.81161356993904)
--(axis cs:8.80168960348989,7.87878787878788)
--(axis cs:8.80563142558395,7.97979797979798)
--(axis cs:8.79396359974868,8.08080808080808)
--(axis cs:8.78787878787879,8.1040644098635)
--(axis cs:8.76868428931751,8.18181818181818)
--(axis cs:8.72872777496739,8.28282828282828)
--(axis cs:8.68686868686869,8.35758947614716)
--(axis cs:8.67159348943454,8.38383838383838)
--(axis cs:8.59548428238419,8.48484848484848)
--(axis cs:8.58585858585859,8.49555056291928)
--(axis cs:8.49269973123463,8.58585858585859)
--(axis cs:8.48484848484848,8.59257445711896)
--(axis cs:8.38383838383838,8.66537419178882)
--(axis cs:8.34547087988441,8.68686868686869)
--(axis cs:8.28282828282828,8.72100065557803)
--(axis cs:8.18181818181818,8.76215010883012)
--(axis cs:8.09193375874257,8.78787878787879)
--(axis cs:8.08080808080808,8.79129240548513)
--(axis cs:7.97979797979798,8.81216140591364)
--(axis cs:7.87878787878788,8.82332728181658)
--(axis cs:7.77777777777778,8.82569304504168)
--(axis cs:7.67676767676768,8.81945888831199)
--(axis cs:7.57575757575757,8.80416404529627)
--(axis cs:7.50895326702455,8.78787878787879)
--(axis cs:7.47474747474747,8.7794941905512)
--(axis cs:7.37373737373737,8.74517216283139)
--(axis cs:7.27272727272727,8.69670463300037)
--(axis cs:7.25560917119301,8.68686868686869)
--(axis cs:7.17171717171717,8.63201792687295)
--(axis cs:7.11424579854797,8.58585858585859)
--(axis cs:7.07070707070707,8.54279803742081)
--(axis cs:7.01824991157899,8.48484848484848)
--(axis cs:6.96969696969697,8.41291750493472)
--(axis cs:6.95071784114937,8.38383838383838)
--(axis cs:6.90227208901814,8.28282828282828)
--(axis cs:6.87156424381226,8.18181818181818)
--(axis cs:6.86868686868687,8.16528382601186)
--(axis cs:6.85238977006741,8.08080808080808)
--(axis cs:6.84622358361282,7.97979797979798)
--(axis cs:6.85282895377932,7.87878787878788)
--(axis cs:6.86868686868687,7.79829880807191)
--(axis cs:6.87238169575781,7.77777777777778)
--(axis cs:6.90354302226837,7.67676767676768)
--(axis cs:6.95246004827952,7.57575757575758)
--(axis cs:6.96969696969697,7.54920657542931)
--(axis cs:7.02018327309484,7.47474747474747)
--(axis cs:7.07070707070707,7.41871277331988)
--(axis cs:7.1166834897471,7.37373737373737)
--(axis cs:7.17171717171717,7.32976251556377)
--(axis cs:7.26193266338845,7.27272727272727)
--(axis cs:7.27272727272727,7.2667415089002)
--(axis cs:7.37373737373737,7.22088517590675)
--(axis cs:7.47474747474748,7.19010709432963)
--(axis cs:7.57195450070308,7.17171717171717)
--(axis cs:7.57575757575757,7.17101596463037);

\path [draw=color12, semithick] (axis cs:7.27272727272727,0.402383785626748)
--(axis cs:7.28852312802881,0.404040404040404)
--(axis cs:7.37373737373737,0.413350585769958)
--(axis cs:7.47474747474747,0.447579665784349)
--(axis cs:7.57114952581523,0.505050505050505)
--(axis cs:7.57575757575758,0.508209905921387)
--(axis cs:7.67645608100744,0.606060606060606)
--(axis cs:7.67676767676768,0.606438766748077)
--(axis cs:7.74325487198745,0.707070707070707)
--(axis cs:7.77777777777778,0.779354972996599)
--(axis cs:7.78979873220937,0.808080808080808)
--(axis cs:7.81900787223407,0.909090909090909)
--(axis cs:7.83514352133896,1.01010101010101)
--(axis cs:7.83952343687899,1.11111111111111)
--(axis cs:7.83294926927529,1.21212121212121)
--(axis cs:7.81584008687453,1.31313131313131)
--(axis cs:7.78833372000827,1.41414141414141)
--(axis cs:7.77777777777778,1.44319146196453)
--(axis cs:7.74871290397523,1.51515151515152)
--(axis cs:7.69744227842343,1.61616161616162)
--(axis cs:7.67676767676768,1.65110976035276)
--(axis cs:7.63078638804739,1.71717171717172)
--(axis cs:7.57575757575757,1.78795895183751)
--(axis cs:7.54664674683318,1.81818181818182)
--(axis cs:7.47474747474747,1.88930209214725)
--(axis cs:7.43509203889088,1.91919191919192)
--(axis cs:7.37373737373737,1.9655166313623)
--(axis cs:7.27272727272727,2.01960664067887)
--(axis cs:7.27082626127773,2.02020202020202)
--(axis cs:7.17171717171717,2.05329720100257)
--(axis cs:7.07070707070707,2.06350775343991)
--(axis cs:6.96969696969697,2.04559963558224)
--(axis cs:6.92066291984701,2.02020202020202)
--(axis cs:6.86868686868687,1.98881200645386)
--(axis cs:6.80553303194956,1.91919191919192)
--(axis cs:6.76767676767677,1.86553785517071)
--(axis cs:6.74434683859472,1.81818181818182)
--(axis cs:6.70573383075995,1.71717171717172)
--(axis cs:6.67842318447209,1.61616161616162)
--(axis cs:6.66666666666667,1.55398305615736)
--(axis cs:6.66050444383844,1.51515151515151)
--(axis cs:6.65041246093319,1.41414141414141)
--(axis cs:6.64691029121475,1.31313131313131)
--(axis cs:6.65010388252757,1.21212121212121)
--(axis cs:6.66039391467896,1.11111111111111)
--(axis cs:6.66666666666667,1.07626064497356)
--(axis cs:6.67909426669002,1.01010101010101)
--(axis cs:6.70718399687972,0.909090909090909)
--(axis cs:6.7454204028158,0.808080808080808)
--(axis cs:6.76767676767677,0.761987849589791)
--(axis cs:6.7985492912936,0.707070707070707)
--(axis cs:6.86868686868687,0.606686617623374)
--(axis cs:6.86924552166275,0.606060606060606)
--(axis cs:6.96969696969697,0.509886723893944)
--(axis cs:6.97699444484732,0.505050505050505)
--(axis cs:7.07070707070707,0.448520200464168)
--(axis cs:7.17171717171717,0.413749216870722)
--(axis cs:7.2578974279137,0.404040404040404)
--(axis cs:7.27272727272727,0.402383785626748);

\path [draw=color12, semithick] (axis cs:1.51515151515152,6.96434974562479)
--(axis cs:1.61616161616162,6.94461243289725)
--(axis cs:1.71717171717172,6.94289065278217)
--(axis cs:1.81818181818182,6.95686692159859)
--(axis cs:1.86205373019901,6.96969696969697)
--(axis cs:1.91919191919192,6.98951166089021)
--(axis cs:2.02020202020202,7.04295932417611)
--(axis cs:2.05865164695212,7.07070707070707)
--(axis cs:2.12121212121212,7.13021119608001)
--(axis cs:2.15530829178723,7.17171717171717)
--(axis cs:2.20778487514382,7.27272727272727)
--(axis cs:2.22222222222222,7.34945902752312)
--(axis cs:2.22605256413122,7.37373737373737)
--(axis cs:2.22222222222222,7.39998825462542)
--(axis cs:2.20789437964035,7.47474747474747)
--(axis cs:2.14348278432074,7.57575757575757)
--(axis cs:2.12121212121212,7.59593090996111)
--(axis cs:2.02020202020202,7.65573042066266)
--(axis cs:1.94967758933196,7.67676767676768)
--(axis cs:1.91919191919192,7.68362144630001)
--(axis cs:1.81818181818182,7.68777893490642)
--(axis cs:1.72522689828314,7.67676767676768)
--(axis cs:1.71717171717172,7.67553824212303)
--(axis cs:1.61616161616162,7.64319678535491)
--(axis cs:1.51515151515152,7.5965204455203)
--(axis cs:1.4781924655438,7.57575757575758)
--(axis cs:1.41414141414141,7.52260863560835)
--(axis cs:1.36305830255562,7.47474747474747)
--(axis cs:1.31313131313131,7.39026310006263)
--(axis cs:1.30396101264361,7.37373737373737)
--(axis cs:1.28511660114114,7.27272727272727)
--(axis cs:1.30023520047768,7.17171717171717)
--(axis cs:1.31313131313131,7.14537236239804)
--(axis cs:1.35667360645405,7.07070707070707)
--(axis cs:1.41414141414141,7.01966596711486)
--(axis cs:1.50068004083595,6.96969696969697)
--(axis cs:1.51515151515152,6.96434974562479);

\path [draw=color12, semithick] (axis cs:7.87878787878788,7.46773336485182)
--(axis cs:7.97979797979798,7.47322479697538)
--(axis cs:7.98766820272682,7.47474747474747)
--(axis cs:8.08080808080808,7.49398357637631)
--(axis cs:8.18181818181818,7.53095673500728)
--(axis cs:8.26436654645211,7.57575757575758)
--(axis cs:8.28282828282828,7.58793596756154)
--(axis cs:8.38256155671853,7.67676767676768)
--(axis cs:8.38383838383838,7.67836227801877)
--(axis cs:8.44864693295395,7.77777777777778)
--(axis cs:8.48484848484848,7.87747133555674)
--(axis cs:8.48527297916403,7.87878787878788)
--(axis cs:8.4956623527786,7.97979797979798)
--(axis cs:8.48484848484848,8.07410761926887)
--(axis cs:8.48402643726564,8.08080808080808)
--(axis cs:8.44835197591434,8.18181818181818)
--(axis cs:8.38779537441546,8.28282828282828)
--(axis cs:8.38383838383838,8.28765818148774)
--(axis cs:8.28760732138996,8.38383838383838)
--(axis cs:8.28282828282828,8.38766742884959)
--(axis cs:8.18181818181818,8.44986219204096)
--(axis cs:8.09699960055317,8.48484848484848)
--(axis cs:8.08080808080808,8.49087111442413)
--(axis cs:7.97979797979798,8.51261666522364)
--(axis cs:7.87878787878788,8.51896829088101)
--(axis cs:7.77777777777778,8.5103437025252)
--(axis cs:7.67676767676768,8.48611239508829)
--(axis cs:7.67344010184482,8.48484848484848)
--(axis cs:7.57575757575758,8.44111694423161)
--(axis cs:7.4885035953585,8.38383838383838)
--(axis cs:7.47474747474747,8.37199414886337)
--(axis cs:7.39214160618927,8.28282828282828)
--(axis cs:7.37373737373737,8.25276866120354)
--(axis cs:7.3350778261823,8.18181818181818)
--(axis cs:7.30516871057538,8.08080808080808)
--(axis cs:7.29765939377331,7.97979797979798)
--(axis cs:7.31147884908965,7.87878787878788)
--(axis cs:7.34825018553939,7.77777777777778)
--(axis cs:7.37373737373737,7.73560440274876)
--(axis cs:7.41438181979478,7.67676767676768)
--(axis cs:7.47474747474747,7.61625713450307)
--(axis cs:7.52641371893357,7.57575757575758)
--(axis cs:7.57575757575758,7.54539182936026)
--(axis cs:7.67676767676768,7.50171824860445)
--(axis cs:7.77777777777778,7.47645979296432)
--(axis cs:7.79596567654025,7.47474747474747)
--(axis cs:7.87878787878788,7.46773336485182);

\path [draw=color12, semithick] (axis cs:3.73737373737374,7.65884911654481)
--(axis cs:3.83838383838384,7.63935494539438)
--(axis cs:3.93939393939394,7.6365702226594)
--(axis cs:4.04040404040404,7.65174952024415)
--(axis cs:4.11122046250779,7.67676767676768)
--(axis cs:4.14141414141414,7.68816687050069)
--(axis cs:4.24242424242424,7.75230362499118)
--(axis cs:4.27002645865524,7.77777777777778)
--(axis cs:4.34343434343434,7.86051408985004)
--(axis cs:4.35585679416976,7.87878787878788)
--(axis cs:4.40873795225324,7.97979797979798)
--(axis cs:4.44309870653021,8.08080808080808)
--(axis cs:4.44444444444444,8.08790840109142)
--(axis cs:4.46023633115142,8.18181818181818)
--(axis cs:4.46361283700845,8.28282828282828)
--(axis cs:4.45337728846437,8.38383838383838)
--(axis cs:4.44444444444444,8.42076443079102)
--(axis cs:4.42719509013243,8.48484848484848)
--(axis cs:4.38177401026651,8.58585858585859)
--(axis cs:4.34343434343434,8.64433607367099)
--(axis cs:4.30799415529809,8.68686868686869)
--(axis cs:4.24242424242424,8.74645706009377)
--(axis cs:4.17577558577031,8.78787878787879)
--(axis cs:4.14141414141414,8.80573927645685)
--(axis cs:4.04040404040404,8.83712203893554)
--(axis cs:3.93939393939394,8.84886509044371)
--(axis cs:3.83838383838384,8.84337521917271)
--(axis cs:3.73737373737374,8.82158036138612)
--(axis cs:3.64811209522061,8.78787878787879)
--(axis cs:3.63636363636364,8.78273627241676)
--(axis cs:3.53535353535354,8.72084509886528)
--(axis cs:3.49206479481864,8.68686868686869)
--(axis cs:3.43434343434343,8.62845620847629)
--(axis cs:3.3978041725205,8.58585858585859)
--(axis cs:3.33635396876852,8.48484848484848)
--(axis cs:3.33333333333333,8.47710101967648)
--(axis cs:3.29725835898706,8.38383838383838)
--(axis cs:3.27718194307253,8.28282828282828)
--(axis cs:3.27473551721613,8.18181818181818)
--(axis cs:3.2908128956188,8.08080808080808)
--(axis cs:3.32919036153883,7.97979797979798)
--(axis cs:3.33333333333333,7.97276796424913)
--(axis cs:3.39402982209276,7.87878787878788)
--(axis cs:3.43434343434343,7.83553372654823)
--(axis cs:3.49892547798153,7.77777777777778)
--(axis cs:3.53535353535354,7.75163142074341)
--(axis cs:3.63636363636364,7.69554570656613)
--(axis cs:3.68594299775032,7.67676767676768)
--(axis cs:3.73737373737374,7.65884911654481);

\path [draw=color13, semithick] (axis cs:7.17171717171717,0.98825135133447)
--(axis cs:7.27272727272727,0.969288375824874)
--(axis cs:7.3261770074318,1.01010101010101)
--(axis cs:7.37178876306008,1.11111111111111)
--(axis cs:7.34341627772017,1.21212121212121)
--(axis cs:7.27272727272727,1.2939811200679)
--(axis cs:7.17171717171717,1.29285661409378)
--(axis cs:7.11797720060409,1.21212121212121)
--(axis cs:7.10911652917341,1.11111111111111)
--(axis cs:7.15164403575089,1.01010101010101)
--(axis cs:7.17171717171717,0.98825135133447);

\path [draw=color13, semithick] (axis cs:7.87878787878788,7.89712846807929)
--(axis cs:7.97979797979798,7.89788019190046)
--(axis cs:8.04570598267788,7.97979797979798)
--(axis cs:8.00148851534144,8.08080808080808)
--(axis cs:7.97979797979798,8.0942753922075)
--(axis cs:7.87878787878788,8.09650756788896)
--(axis cs:7.85132310305504,8.08080808080808)
--(axis cs:7.80806728003757,7.97979797979798)
--(axis cs:7.87878787878788,7.89712846807929);

\path [draw=color13, semithick] (axis cs:3.83838383838384,8.16994780085246)
--(axis cs:3.93939393939394,8.15326350326372)
--(axis cs:3.98596426538732,8.18181818181818)
--(axis cs:4.03741821646148,8.28282828282828)
--(axis cs:3.97101324497552,8.38383838383838)
--(axis cs:3.93939393939394,8.40072193329785)
--(axis cs:3.83838383838384,8.38510013377514)
--(axis cs:3.83679417027438,8.38383838383838)
--(axis cs:3.79080748184702,8.28282828282828)
--(axis cs:3.82517973386174,8.18181818181818)
--(axis cs:3.83838383838384,8.16994780085246);

\end{groupplot}

\end{tikzpicture}
